How to Exhibit More Predictable Behaviors

This paper looks at predictability problems, i.e., wherein an agent must choose its strategy in order to optimize the predictions that an external observer could make. We address these problems while taking into account uncertainties on the environment dynamics and on the observed agent's policy. To that end, we assume that the observer 1. seeks to predict the agent's future action or state at each time step, and 2. models the agent using a stochastic policy computed from a known underlying problem, and we leverage on the framework of observer-aware Markov decision processes (OAMDPs). We propose action and state predictability performance criteria through reward functions built on the observer's belief about the agent policy; show that these induced predictable OAMDPs can be represented by goal-oriented or discounted MDPs; and analyze the properties of the proposed reward functions both theoretically and empirically on two types of grid-world problems.

==> (inline-0) <==
\begin{tikzpicture}
\draw node at (5.500000,10.800000) {\Huge Without Water};
\draw (0,0) grid (11,10);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\node[text=red,align=center] at (1.500000,1.500000) {\huge \faFire};
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (7,7) rectangle (8,8);
\draw[fill=gray] (8,7) rectangle (9,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\node[text=blue,align=center] at (9.500000,8.500000) {\huge \faWater};
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};

\begin{scope}[shift={(12,0)}]
\draw node at (5.500000,10.800000) {\Huge With Water};
\draw (0,0) grid (11,10);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\node[text=red,align=center] at (1.500000,1.500000) {\huge \faFire};
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (7,7) rectangle (8,8);
\draw[fill=gray] (8,7) rectangle (9,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\node[text=blue,align=center] at (9.500000,8.500000) {\huge \faWater};
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{scope}
\draw[-Latex] (1.100000,8.500000)--(1.900000,8.500000);
\draw[-Latex] (2.100000,8.500000)--(2.900000,8.500000);
\draw[-Latex] (3.100000,8.500000)--(3.900000,8.500000);
\draw[-Latex] (4.100000,8.500000)--(4.900000,8.500000);
\draw[-Latex] (5.100000,8.500000)--(5.900000,8.500000);
\draw[-Latex] (6.100000,8.500000)--(6.900000,8.500000);
\draw[-Latex] (7.100000,8.500000)--(7.900000,8.500000);
\draw[-Latex] (8.100000,8.500000)--(8.900000,8.500000);
\draw[-Latex] (9.900000,8.500000)--(9.100000,8.500000);
\draw[-Latex] (9.500000,8.900000)--(9.500000,8.100000);
\draw[-Latex] (1.500000,7.100000)--(1.500000,7.900000);
\draw[-Latex] (9.500000,7.100000)--(9.500000,7.900000);
\draw[-Latex] (1.500000,6.100000)--(1.500000,6.900000);
\draw[-Latex] (9.500000,6.100000)--(9.500000,6.900000);
\draw[-Latex] (1.500000,5.100000)--(1.500000,5.900000);
\draw[-Latex] (6.100000,5.500000)--(6.900000,5.500000);
\draw[-Latex] (7.100000,5.500000)--(7.900000,5.500000);
\draw[-Latex] (8.100000,5.500000)--(8.900000,5.500000);
\draw[-Latex] (9.500000,5.100000)--(9.500000,5.900000);
\draw[-Latex] (1.500000,4.100000)--(1.500000,4.900000);
\draw[-Latex] (6.500000,4.100000)--(6.500000,4.900000);
\draw[-Latex] (6.100000,4.500000)--(6.900000,4.500000);
\draw[-Latex] (7.500000,4.100000)--(7.500000,4.900000);
\draw[-Latex] (7.100000,4.500000)--(7.900000,4.500000);
\draw[-Latex] (8.500000,4.100000)--(8.500000,4.900000);
\draw[-Latex] (8.100000,4.500000)--(8.900000,4.500000);
\draw[-Latex] (9.500000,4.100000)--(9.500000,4.900000);
\draw[-Latex] (1.500000,3.100000)--(1.500000,3.900000);
\draw[-Latex] (6.500000,3.100000)--(6.500000,3.900000);
\draw[-Latex] (6.100000,3.500000)--(6.900000,3.500000);
\draw[-Latex] (7.500000,3.100000)--(7.500000,3.900000);
\draw[-Latex] (7.100000,3.500000)--(7.900000,3.500000);
\draw[-Latex] (8.500000,3.100000)--(8.500000,3.900000);
\draw[-Latex] (8.100000,3.500000)--(8.900000,3.500000);
\draw[-Latex] (9.500000,3.100000)--(9.500000,3.900000);
\draw[-Latex] (1.500000,2.100000)--(1.500000,2.900000);
\draw[-Latex] (6.500000,2.100000)--(6.500000,2.900000);
\draw[-Latex] (6.100000,2.500000)--(6.900000,2.500000);
\draw[-Latex] (7.500000,2.100000)--(7.500000,2.900000);
\draw[-Latex] (7.100000,2.500000)--(7.900000,2.500000);
\draw[-Latex] (8.500000,2.100000)--(8.500000,2.900000);
\draw[-Latex] (8.100000,2.500000)--(8.900000,2.500000);
\draw[-Latex] (9.500000,2.100000)--(9.500000,2.900000);
\draw[-Latex] (1.500000,1.100000)--(1.500000,1.900000);
\draw[-Latex] (1.100000,1.500000)--(1.900000,1.500000);
\draw[-Latex] (2.100000,1.500000)--(2.900000,1.500000);
\draw[-Latex] (3.100000,1.500000)--(3.900000,1.500000);
\draw[-Latex] (4.100000,1.500000)--(4.900000,1.500000);
\draw[-Latex] (5.100000,1.500000)--(5.900000,1.500000);
\draw[-Latex] (6.500000,1.100000)--(6.500000,1.900000);
\draw[-Latex] (6.100000,1.500000)--(6.900000,1.500000);
\draw[-Latex] (7.500000,1.100000)--(7.500000,1.900000);
\draw[-Latex] (7.100000,1.500000)--(7.900000,1.500000);
\draw[-Latex] (8.500000,1.100000)--(8.500000,1.900000);
\draw[-Latex] (8.100000,1.500000)--(8.900000,1.500000);
\draw[-Latex] (9.500000,1.100000)--(9.500000,1.900000);
\begin{scope}[shift={(12,0)}]
\draw[-Latex] (1.500000,8.900000)--(1.500000,8.100000);
\draw[-Latex] (2.900000,8.500000)--(2.100000,8.500000);
\draw[-Latex] (3.900000,8.500000)--(3.100000,8.500000);
\draw[-Latex] (4.900000,8.500000)--(4.100000,8.500000);
\draw[-Latex] (5.900000,8.500000)--(5.100000,8.500000);
\draw[-Latex] (6.900000,8.500000)--(6.100000,8.500000);
\draw[-Latex] (7.900000,8.500000)--(7.100000,8.500000);
\draw[-Latex] (8.900000,8.500000)--(8.100000,8.500000);
\draw[-Latex] (9.900000,8.500000)--(9.100000,8.500000);
\draw[-Latex] (9.500000,8.900000)--(9.500000,8.100000);
\draw[-Latex] (1.500000,7.900000)--(1.500000,7.100000);
\draw[-Latex] (9.500000,7.900000)--(9.500000,7.100000);
\draw[-Latex] (1.500000,6.900000)--(1.500000,6.100000);
\draw[-Latex] (9.500000,6.900000)--(9.500000,6.100000);
\draw[-Latex] (1.500000,5.900000)--(1.500000,5.100000);
\draw[-Latex] (6.500000,5.900000)--(6.500000,5.100000);
\draw[-Latex] (7.900000,5.500000)--(7.100000,5.500000);
\draw[-Latex] (7.500000,5.900000)--(7.500000,5.100000);
\draw[-Latex] (8.900000,5.500000)--(8.100000,5.500000);
\draw[-Latex] (8.500000,5.900000)--(8.500000,5.100000);
\draw[-Latex] (9.900000,5.500000)--(9.100000,5.500000);
\draw[-Latex] (9.500000,5.900000)--(9.500000,5.100000);
\draw[-Latex] (1.500000,4.900000)--(1.500000,4.100000);
\draw[-Latex] (6.500000,4.900000)--(6.500000,4.100000);
\draw[-Latex] (7.900000,4.500000)--(7.100000,4.500000);
\draw[-Latex] (7.500000,4.900000)--(7.500000,4.100000);
\draw[-Latex] (8.900000,4.500000)--(8.100000,4.500000);
\draw[-Latex] (8.500000,4.900000)--(8.500000,4.100000);
\draw[-Latex] (9.900000,4.500000)--(9.100000,4.500000);
\draw[-Latex] (9.500000,4.900000)--(9.500000,4.100000);
\draw[-Latex] (1.500000,3.900000)--(1.500000,3.100000);
\draw[-Latex] (6.500000,3.900000)--(6.500000,3.100000);
\draw[-Latex] (7.900000,3.500000)--(7.100000,3.500000);
\draw[-Latex] (7.500000,3.900000)--(7.500000,3.100000);
\draw[-Latex] (8.900000,3.500000)--(8.100000,3.500000);
\draw[-Latex] (8.500000,3.900000)--(8.500000,3.100000);
\draw[-Latex] (9.900000,3.500000)--(9.100000,3.500000);
\draw[-Latex] (9.500000,3.900000)--(9.500000,3.100000);
\draw[-Latex] (1.500000,2.900000)--(1.500000,2.100000);
\draw[-Latex] (6.500000,2.900000)--(6.500000,2.100000);
\draw[-Latex] (7.900000,2.500000)--(7.100000,2.500000);
\draw[-Latex] (7.500000,2.900000)--(7.500000,2.100000);
\draw[-Latex] (8.900000,2.500000)--(8.100000,2.500000);
\draw[-Latex] (8.500000,2.900000)--(8.500000,2.100000);
\draw[-Latex] (9.900000,2.500000)--(9.100000,2.500000);
\draw[-Latex] (9.500000,2.900000)--(9.500000,2.100000);
\draw[-Latex] (1.500000,1.100000)--(1.500000,1.900000);
\draw[-Latex] (1.100000,1.500000)--(1.900000,1.500000);
\draw[-Latex] (2.900000,1.500000)--(2.100000,1.500000);
\draw[-Latex] (3.900000,1.500000)--(3.100000,1.500000);
\draw[-Latex] (4.900000,1.500000)--(4.100000,1.500000);
\draw[-Latex] (5.900000,1.500000)--(5.100000,1.500000);
\draw[-Latex] (6.900000,1.500000)--(6.100000,1.500000);
\draw[-Latex] (7.900000,1.500000)--(7.100000,1.500000);
\draw[-Latex] (8.900000,1.500000)--(8.100000,1.500000);
\draw[-Latex] (9.900000,1.500000)--(9.100000,1.500000);
\end{scope}
\end{tikzpicture}
 		}
	\end{minipage}

	\begin{minipage}{\mpwidth}
		\centering
		(a) Stochastic policy $\pi_\mdps$  ($\gamma=\myDiscount$)
	\end{minipage}

	\medskip

	\begin{minipage}{\mpwidth}
		\centering
		\adjustbox{width=\aboxwidth}{
                  \begin{tikzpicture}
\draw node at (5.500000,10.800000) {\Huge Without Water};
\draw (0,0) grid (11,10);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\node[text=red,align=center] at (1.500000,1.500000) {\huge \faFire};
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (7,7) rectangle (8,8);
\draw[fill=gray] (8,7) rectangle (9,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\node[text=blue,align=center] at (9.500000,8.500000) {\huge \faWater};
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};

\begin{scope}[shift={(12,0)}]
\draw node at (5.500000,10.800000) {\Huge With Water};
\draw (0,0) grid (11,10);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\node[text=red,align=center] at (1.500000,1.500000) {\huge \faFire};
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (7,7) rectangle (8,8);
\draw[fill=gray] (8,7) rectangle (9,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\node[text=blue,align=center] at (9.500000,8.500000) {\huge \faWater};
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{scope}
\draw[-Latex] (1.100000,8.500000)--(1.900000,8.500000);
\draw[-Latex] (2.100000,8.500000)--(2.900000,8.500000);
\draw[-Latex] (3.100000,8.500000)--(3.900000,8.500000);
\draw[-Latex] (4.100000,8.500000)--(4.900000,8.500000);
\draw[-Latex] (5.100000,8.500000)--(5.900000,8.500000);
\draw[-Latex] (6.100000,8.500000)--(6.900000,8.500000);
\draw[-Latex] (7.100000,8.500000)--(7.900000,8.500000);
\draw[-Latex] (8.100000,8.500000)--(8.900000,8.500000);
\draw[-Latex] (9.900000,8.500000)--(9.100000,8.500000);
\draw[-Latex] (9.500000,8.900000)--(9.500000,8.100000);
\draw[-Latex] (1.500000,7.100000)--(1.500000,7.900000);
\draw[-Latex] (9.500000,7.100000)--(9.500000,7.900000);
\draw[-Latex] (1.500000,6.100000)--(1.500000,6.900000);
\draw[-Latex] (9.500000,6.100000)--(9.500000,6.900000);
\draw[-Latex] (1.500000,5.100000)--(1.500000,5.900000);
\draw[-Latex] (6.100000,5.500000)--(6.900000,5.500000);
\draw[-Latex] (7.100000,5.500000)--(7.900000,5.500000);
\draw[-Latex] (8.100000,5.500000)--(8.900000,5.500000);
\draw[-Latex] (9.500000,5.100000)--(9.500000,5.900000);
\draw[-Latex] (1.500000,4.100000)--(1.500000,4.900000);
\draw[-Latex] (6.500000,4.100000)--(6.500000,4.900000);
\draw[-Latex] (7.500000,4.100000)--(7.500000,4.900000);
\draw[-Latex] (8.500000,4.100000)--(8.500000,4.900000);
\draw[-Latex] (8.100000,4.500000)--(8.900000,4.500000);
\draw[-Latex] (9.500000,4.100000)--(9.500000,4.900000);
\draw[-Latex] (1.500000,3.100000)--(1.500000,3.900000);
\draw[-Latex] (6.500000,3.100000)--(6.500000,3.900000);
\draw[-Latex] (7.500000,3.100000)--(7.500000,3.900000);
\draw[-Latex] (7.100000,3.500000)--(7.900000,3.500000);
\draw[-Latex] (8.100000,3.500000)--(8.900000,3.500000);
\draw[-Latex] (9.500000,3.100000)--(9.500000,3.900000);
\draw[-Latex] (1.500000,2.100000)--(1.500000,2.900000);
\draw[-Latex] (6.500000,2.100000)--(6.500000,2.900000);
\draw[-Latex] (6.100000,2.500000)--(6.900000,2.500000);
\draw[-Latex] (7.100000,2.500000)--(7.900000,2.500000);
\draw[-Latex] (8.100000,2.500000)--(8.900000,2.500000);
\draw[-Latex] (9.500000,2.100000)--(9.500000,2.900000);
\draw[-Latex] (1.500000,1.100000)--(1.500000,1.900000);
\draw[-Latex] (2.100000,1.500000)--(2.900000,1.500000);
\draw[-Latex] (3.100000,1.500000)--(3.900000,1.500000);
\draw[-Latex] (4.100000,1.500000)--(4.900000,1.500000);
\draw[-Latex] (5.100000,1.500000)--(5.900000,1.500000);
\draw[-Latex] (6.100000,1.500000)--(6.900000,1.500000);
\draw[-Latex] (7.100000,1.500000)--(7.900000,1.500000);
\draw[-Latex] (8.100000,1.500000)--(8.900000,1.500000);
\draw[-Latex] (9.500000,1.100000)--(9.500000,1.900000);
\begin{scope}[shift={(12,0)}]
\draw[-Latex] (1.500000,8.900000)--(1.500000,8.100000);
\draw[-Latex] (2.900000,8.500000)--(2.100000,8.500000);
\draw[-Latex] (3.900000,8.500000)--(3.100000,8.500000);
\draw[-Latex] (4.900000,8.500000)--(4.100000,8.500000);
\draw[-Latex] (5.900000,8.500000)--(5.100000,8.500000);
\draw[-Latex] (6.900000,8.500000)--(6.100000,8.500000);
\draw[-Latex] (7.900000,8.500000)--(7.100000,8.500000);
\draw[-Latex] (8.900000,8.500000)--(8.100000,8.500000);
\draw[-Latex] (9.900000,8.500000)--(9.100000,8.500000);
\draw[-Latex] (1.500000,7.900000)--(1.500000,7.100000);
\draw[-Latex] (9.500000,7.100000)--(9.500000,7.900000);
\draw[-Latex] (1.500000,6.900000)--(1.500000,6.100000);
\draw[-Latex] (9.500000,6.900000)--(9.500000,6.100000);
\draw[-Latex] (1.500000,5.900000)--(1.500000,5.100000);
\draw[-Latex] (6.500000,5.900000)--(6.500000,5.100000);
\draw[-Latex] (7.900000,5.500000)--(7.100000,5.500000);
\draw[-Latex] (8.900000,5.500000)--(8.100000,5.500000);
\draw[-Latex] (9.900000,5.500000)--(9.100000,5.500000);
\draw[-Latex] (1.500000,4.900000)--(1.500000,4.100000);
\draw[-Latex] (6.500000,4.900000)--(6.500000,4.100000);
\draw[-Latex] (7.900000,4.500000)--(7.100000,4.500000);
\draw[-Latex] (8.900000,4.500000)--(8.100000,4.500000);
\draw[-Latex] (9.900000,4.500000)--(9.100000,4.500000);
\draw[-Latex] (9.500000,4.900000)--(9.500000,4.100000);
\draw[-Latex] (1.500000,3.900000)--(1.500000,3.100000);
\draw[-Latex] (6.500000,3.900000)--(6.500000,3.100000);
\draw[-Latex] (7.900000,3.500000)--(7.100000,3.500000);
\draw[-Latex] (8.900000,3.500000)--(8.100000,3.500000);
\draw[-Latex] (8.500000,3.900000)--(8.500000,3.100000);
\draw[-Latex] (9.500000,3.900000)--(9.500000,3.100000);
\draw[-Latex] (1.500000,2.900000)--(1.500000,2.100000);
\draw[-Latex] (6.500000,2.900000)--(6.500000,2.100000);
\draw[-Latex] (7.900000,2.500000)--(7.100000,2.500000);
\draw[-Latex] (7.500000,2.900000)--(7.500000,2.100000);
\draw[-Latex] (8.500000,2.900000)--(8.500000,2.100000);
\draw[-Latex] (9.500000,2.900000)--(9.500000,2.100000);
\draw[-Latex] (1.500000,1.100000)--(1.500000,1.900000);
\draw[-Latex] (1.100000,1.500000)--(1.900000,1.500000);
\draw[-Latex] (2.900000,1.500000)--(2.100000,1.500000);
\draw[-Latex] (3.900000,1.500000)--(3.100000,1.500000);
\draw[-Latex] (4.900000,1.500000)--(4.100000,1.500000);
\draw[-Latex] (5.900000,1.500000)--(5.100000,1.500000);
\draw[-Latex] (6.900000,1.500000)--(6.100000,1.500000);
\draw[-Latex] (7.900000,1.500000)--(7.100000,1.500000);
\draw[-Latex] (8.900000,1.500000)--(8.100000,1.500000);
\draw[-Latex] (9.900000,1.500000)--(9.100000,1.500000);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\draw node at (5.500000,10.800000) {\Huge Without Water};
\draw (0,0) grid (11,10);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\node[text=blue,align=center] at (9.500000,1.500000) {\huge \faWater};
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\node[text=red,align=center] at (5.500000,5.500000) {\huge \faFire};
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\node[text=red,align=center] at (1.500000,8.500000) {\huge \faFire};
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};

\begin{scope}[shift={(12,0)}]
\draw node at (5.500000,10.800000) {\Huge With Water};
\draw (0,0) grid (11,10);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\node[text=blue,align=center] at (9.500000,1.500000) {\huge \faWater};
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\node[text=red,align=center] at (5.500000,5.500000) {\huge \faFire};
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\node[text=red,align=center] at (1.500000,8.500000) {\huge \faFire};
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{scope}
\draw[-Latex] (1.100000,8.500000)--(1.900000,8.500000);
\draw[-Latex] (1.500000,8.900000)--(1.500000,8.100000);
\draw[-Latex] (2.100000,8.500000)--(2.900000,8.500000);
\draw[-Latex] (2.500000,8.900000)--(2.500000,8.100000);
\draw[-Latex] (3.100000,8.500000)--(3.900000,8.500000);
\draw[-Latex] (3.500000,8.900000)--(3.500000,8.100000);
\draw[-Latex] (4.100000,8.500000)--(4.900000,8.500000);
\draw[-Latex] (4.500000,8.900000)--(4.500000,8.100000);
\draw[-Latex] (5.100000,8.500000)--(5.900000,8.500000);
\draw[-Latex] (5.500000,8.900000)--(5.500000,8.100000);
\draw[-Latex] (6.100000,8.500000)--(6.900000,8.500000);
\draw[-Latex] (6.500000,8.900000)--(6.500000,8.100000);
\draw[-Latex] (7.100000,8.500000)--(7.900000,8.500000);
\draw[-Latex] (7.500000,8.900000)--(7.500000,8.100000);
\draw[-Latex] (8.100000,8.500000)--(8.900000,8.500000);
\draw[-Latex] (8.500000,8.900000)--(8.500000,8.100000);
\draw[-Latex] (9.500000,8.900000)--(9.500000,8.100000);
\draw[-Latex] (1.100000,7.500000)--(1.900000,7.500000);
\draw[-Latex] (1.500000,7.900000)--(1.500000,7.100000);
\draw[-Latex] (2.100000,7.500000)--(2.900000,7.500000);
\draw[-Latex] (2.500000,7.900000)--(2.500000,7.100000);
\draw[-Latex] (3.100000,7.500000)--(3.900000,7.500000);
\draw[-Latex] (3.500000,7.900000)--(3.500000,7.100000);
\draw[-Latex] (4.100000,7.500000)--(4.900000,7.500000);
\draw[-Latex] (4.500000,7.900000)--(4.500000,7.100000);
\draw[-Latex] (5.100000,7.500000)--(5.900000,7.500000);
\draw[-Latex] (5.500000,7.900000)--(5.500000,7.100000);
\draw[-Latex] (6.100000,7.500000)--(6.900000,7.500000);
\draw[-Latex] (6.500000,7.900000)--(6.500000,7.100000);
\draw[-Latex] (7.100000,7.500000)--(7.900000,7.500000);
\draw[-Latex] (7.500000,7.900000)--(7.500000,7.100000);
\draw[-Latex] (8.100000,7.500000)--(8.900000,7.500000);
\draw[-Latex] (8.500000,7.900000)--(8.500000,7.100000);
\draw[-Latex] (9.500000,7.900000)--(9.500000,7.100000);
\draw[-Latex] (1.100000,6.500000)--(1.900000,6.500000);
\draw[-Latex] (1.500000,6.900000)--(1.500000,6.100000);
\draw[-Latex] (2.100000,6.500000)--(2.900000,6.500000);
\draw[-Latex] (2.500000,6.900000)--(2.500000,6.100000);
\draw[-Latex] (3.100000,6.500000)--(3.900000,6.500000);
\draw[-Latex] (3.500000,6.900000)--(3.500000,6.100000);
\draw[-Latex] (4.100000,6.500000)--(4.900000,6.500000);
\draw[-Latex] (4.500000,6.900000)--(4.500000,6.100000);
\draw[-Latex] (5.100000,6.500000)--(5.900000,6.500000);
\draw[-Latex] (5.500000,6.900000)--(5.500000,6.100000);
\draw[-Latex] (6.100000,6.500000)--(6.900000,6.500000);
\draw[-Latex] (6.500000,6.900000)--(6.500000,6.100000);
\draw[-Latex] (7.100000,6.500000)--(7.900000,6.500000);
\draw[-Latex] (7.500000,6.900000)--(7.500000,6.100000);
\draw[-Latex] (8.100000,6.500000)--(8.900000,6.500000);
\draw[-Latex] (8.500000,6.900000)--(8.500000,6.100000);
\draw[-Latex] (9.500000,6.900000)--(9.500000,6.100000);
\draw[-Latex] (1.100000,5.500000)--(1.900000,5.500000);
\draw[-Latex] (1.500000,5.900000)--(1.500000,5.100000);
\draw[-Latex] (2.100000,5.500000)--(2.900000,5.500000);
\draw[-Latex] (2.500000,5.900000)--(2.500000,5.100000);
\draw[-Latex] (3.100000,5.500000)--(3.900000,5.500000);
\draw[-Latex] (3.500000,5.900000)--(3.500000,5.100000);
\draw[-Latex] (4.100000,5.500000)--(4.900000,5.500000);
\draw[-Latex] (4.500000,5.900000)--(4.500000,5.100000);
\draw[-Latex] (5.100000,5.500000)--(5.900000,5.500000);
\draw[-Latex] (5.500000,5.900000)--(5.500000,5.100000);
\draw[-Latex] (6.100000,5.500000)--(6.900000,5.500000);
\draw[-Latex] (6.500000,5.900000)--(6.500000,5.100000);
\draw[-Latex] (7.100000,5.500000)--(7.900000,5.500000);
\draw[-Latex] (7.500000,5.900000)--(7.500000,5.100000);
\draw[-Latex] (8.100000,5.500000)--(8.900000,5.500000);
\draw[-Latex] (8.500000,5.900000)--(8.500000,5.100000);
\draw[-Latex] (9.500000,5.900000)--(9.500000,5.100000);
\draw[-Latex] (1.100000,4.500000)--(1.900000,4.500000);
\draw[-Latex] (1.500000,4.900000)--(1.500000,4.100000);
\draw[-Latex] (2.100000,4.500000)--(2.900000,4.500000);
\draw[-Latex] (2.500000,4.900000)--(2.500000,4.100000);
\draw[-Latex] (3.100000,4.500000)--(3.900000,4.500000);
\draw[-Latex] (3.500000,4.900000)--(3.500000,4.100000);
\draw[-Latex] (4.100000,4.500000)--(4.900000,4.500000);
\draw[-Latex] (4.500000,4.900000)--(4.500000,4.100000);
\draw[-Latex] (5.100000,4.500000)--(5.900000,4.500000);
\draw[-Latex] (5.500000,4.900000)--(5.500000,4.100000);
\draw[-Latex] (6.100000,4.500000)--(6.900000,4.500000);
\draw[-Latex] (6.500000,4.900000)--(6.500000,4.100000);
\draw[-Latex] (7.100000,4.500000)--(7.900000,4.500000);
\draw[-Latex] (7.500000,4.900000)--(7.500000,4.100000);
\draw[-Latex] (8.100000,4.500000)--(8.900000,4.500000);
\draw[-Latex] (8.500000,4.900000)--(8.500000,4.100000);
\draw[-Latex] (9.500000,4.900000)--(9.500000,4.100000);
\draw[-Latex] (1.100000,3.500000)--(1.900000,3.500000);
\draw[-Latex] (1.500000,3.900000)--(1.500000,3.100000);
\draw[-Latex] (2.100000,3.500000)--(2.900000,3.500000);
\draw[-Latex] (2.500000,3.900000)--(2.500000,3.100000);
\draw[-Latex] (3.100000,3.500000)--(3.900000,3.500000);
\draw[-Latex] (3.500000,3.900000)--(3.500000,3.100000);
\draw[-Latex] (4.100000,3.500000)--(4.900000,3.500000);
\draw[-Latex] (4.500000,3.900000)--(4.500000,3.100000);
\draw[-Latex] (5.100000,3.500000)--(5.900000,3.500000);
\draw[-Latex] (5.500000,3.900000)--(5.500000,3.100000);
\draw[-Latex] (6.100000,3.500000)--(6.900000,3.500000);
\draw[-Latex] (6.500000,3.900000)--(6.500000,3.100000);
\draw[-Latex] (7.100000,3.500000)--(7.900000,3.500000);
\draw[-Latex] (7.500000,3.900000)--(7.500000,3.100000);
\draw[-Latex] (8.100000,3.500000)--(8.900000,3.500000);
\draw[-Latex] (8.500000,3.900000)--(8.500000,3.100000);
\draw[-Latex] (9.500000,3.900000)--(9.500000,3.100000);
\draw[-Latex] (1.100000,2.500000)--(1.900000,2.500000);
\draw[-Latex] (1.500000,2.900000)--(1.500000,2.100000);
\draw[-Latex] (2.100000,2.500000)--(2.900000,2.500000);
\draw[-Latex] (2.500000,2.900000)--(2.500000,2.100000);
\draw[-Latex] (3.100000,2.500000)--(3.900000,2.500000);
\draw[-Latex] (3.500000,2.900000)--(3.500000,2.100000);
\draw[-Latex] (4.100000,2.500000)--(4.900000,2.500000);
\draw[-Latex] (4.500000,2.900000)--(4.500000,2.100000);
\draw[-Latex] (5.100000,2.500000)--(5.900000,2.500000);
\draw[-Latex] (5.500000,2.900000)--(5.500000,2.100000);
\draw[-Latex] (6.100000,2.500000)--(6.900000,2.500000);
\draw[-Latex] (6.500000,2.900000)--(6.500000,2.100000);
\draw[-Latex] (7.100000,2.500000)--(7.900000,2.500000);
\draw[-Latex] (7.500000,2.900000)--(7.500000,2.100000);
\draw[-Latex] (8.100000,2.500000)--(8.900000,2.500000);
\draw[-Latex] (8.500000,2.900000)--(8.500000,2.100000);
\draw[-Latex] (9.500000,2.900000)--(9.500000,2.100000);
\draw[-Latex] (1.100000,1.500000)--(1.900000,1.500000);
\draw[-Latex] (2.100000,1.500000)--(2.900000,1.500000);
\draw[-Latex] (3.100000,1.500000)--(3.900000,1.500000);
\draw[-Latex] (4.100000,1.500000)--(4.900000,1.500000);
\draw[-Latex] (5.100000,1.500000)--(5.900000,1.500000);
\draw[-Latex] (6.100000,1.500000)--(6.900000,1.500000);
\draw[-Latex] (7.100000,1.500000)--(7.900000,1.500000);
\draw[-Latex] (8.100000,1.500000)--(8.900000,1.500000);
\draw[-Latex] (9.900000,1.500000)--(9.100000,1.500000);
\draw[-Latex] (9.500000,1.100000)--(9.500000,1.900000);
\begin{scope}[shift={(12,0)}]
\draw[-Latex] (1.100000,8.500000)--(1.900000,8.500000);
\draw[-Latex] (1.500000,8.900000)--(1.500000,8.100000);
\draw[-Latex] (2.100000,8.500000)--(2.900000,8.500000);
\draw[-Latex] (2.500000,8.900000)--(2.500000,8.100000);
\draw[-Latex] (3.100000,8.500000)--(3.900000,8.500000);
\draw[-Latex] (3.500000,8.900000)--(3.500000,8.100000);
\draw[-Latex] (4.100000,8.500000)--(4.900000,8.500000);
\draw[-Latex] (4.500000,8.900000)--(4.500000,8.100000);
\draw[-Latex] (5.500000,8.900000)--(5.500000,8.100000);
\draw[-Latex] (6.900000,8.500000)--(6.100000,8.500000);
\draw[-Latex] (6.500000,8.900000)--(6.500000,8.100000);
\draw[-Latex] (7.900000,8.500000)--(7.100000,8.500000);
\draw[-Latex] (7.500000,8.900000)--(7.500000,8.100000);
\draw[-Latex] (8.900000,8.500000)--(8.100000,8.500000);
\draw[-Latex] (8.500000,8.900000)--(8.500000,8.100000);
\draw[-Latex] (9.900000,8.500000)--(9.100000,8.500000);
\draw[-Latex] (9.500000,8.900000)--(9.500000,8.100000);
\draw[-Latex] (1.100000,7.500000)--(1.900000,7.500000);
\draw[-Latex] (1.500000,7.900000)--(1.500000,7.100000);
\draw[-Latex] (2.100000,7.500000)--(2.900000,7.500000);
\draw[-Latex] (2.500000,7.900000)--(2.500000,7.100000);
\draw[-Latex] (3.100000,7.500000)--(3.900000,7.500000);
\draw[-Latex] (3.500000,7.900000)--(3.500000,7.100000);
\draw[-Latex] (4.100000,7.500000)--(4.900000,7.500000);
\draw[-Latex] (4.500000,7.900000)--(4.500000,7.100000);
\draw[-Latex] (5.500000,7.900000)--(5.500000,7.100000);
\draw[-Latex] (6.900000,7.500000)--(6.100000,7.500000);
\draw[-Latex] (6.500000,7.900000)--(6.500000,7.100000);
\draw[-Latex] (7.900000,7.500000)--(7.100000,7.500000);
\draw[-Latex] (7.500000,7.900000)--(7.500000,7.100000);
\draw[-Latex] (8.900000,7.500000)--(8.100000,7.500000);
\draw[-Latex] (8.500000,7.900000)--(8.500000,7.100000);
\draw[-Latex] (9.900000,7.500000)--(9.100000,7.500000);
\draw[-Latex] (9.500000,7.900000)--(9.500000,7.100000);
\draw[-Latex] (1.100000,6.500000)--(1.900000,6.500000);
\draw[-Latex] (1.500000,6.900000)--(1.500000,6.100000);
\draw[-Latex] (2.100000,6.500000)--(2.900000,6.500000);
\draw[-Latex] (2.500000,6.900000)--(2.500000,6.100000);
\draw[-Latex] (3.100000,6.500000)--(3.900000,6.500000);
\draw[-Latex] (3.500000,6.900000)--(3.500000,6.100000);
\draw[-Latex] (4.100000,6.500000)--(4.900000,6.500000);
\draw[-Latex] (4.500000,6.900000)--(4.500000,6.100000);
\draw[-Latex] (5.500000,6.900000)--(5.500000,6.100000);
\draw[-Latex] (6.900000,6.500000)--(6.100000,6.500000);
\draw[-Latex] (6.500000,6.900000)--(6.500000,6.100000);
\draw[-Latex] (7.900000,6.500000)--(7.100000,6.500000);
\draw[-Latex] (7.500000,6.900000)--(7.500000,6.100000);
\draw[-Latex] (8.900000,6.500000)--(8.100000,6.500000);
\draw[-Latex] (8.500000,6.900000)--(8.500000,6.100000);
\draw[-Latex] (9.900000,6.500000)--(9.100000,6.500000);
\draw[-Latex] (9.500000,6.900000)--(9.500000,6.100000);
\draw[-Latex] (1.100000,5.500000)--(1.900000,5.500000);
\draw[-Latex] (2.100000,5.500000)--(2.900000,5.500000);
\draw[-Latex] (3.100000,5.500000)--(3.900000,5.500000);
\draw[-Latex] (4.100000,5.500000)--(4.900000,5.500000);
\draw[-Latex] (5.900000,5.500000)--(5.100000,5.500000);
\draw[-Latex] (5.500000,5.100000)--(5.500000,5.900000);
\draw[-Latex] (5.100000,5.500000)--(5.900000,5.500000);
\draw[-Latex] (5.500000,5.900000)--(5.500000,5.100000);
\draw[-Latex] (6.900000,5.500000)--(6.100000,5.500000);
\draw[-Latex] (7.900000,5.500000)--(7.100000,5.500000);
\draw[-Latex] (8.900000,5.500000)--(8.100000,5.500000);
\draw[-Latex] (9.900000,5.500000)--(9.100000,5.500000);
\draw[-Latex] (1.500000,4.100000)--(1.500000,4.900000);
\draw[-Latex] (1.100000,4.500000)--(1.900000,4.500000);
\draw[-Latex] (2.500000,4.100000)--(2.500000,4.900000);
\draw[-Latex] (2.100000,4.500000)--(2.900000,4.500000);
\draw[-Latex] (3.500000,4.100000)--(3.500000,4.900000);
\draw[-Latex] (3.100000,4.500000)--(3.900000,4.500000);
\draw[-Latex] (4.500000,4.100000)--(4.500000,4.900000);
\draw[-Latex] (4.100000,4.500000)--(4.900000,4.500000);
\draw[-Latex] (5.500000,4.100000)--(5.500000,4.900000);
\draw[-Latex] (6.900000,4.500000)--(6.100000,4.500000);
\draw[-Latex] (6.500000,4.100000)--(6.500000,4.900000);
\draw[-Latex] (7.900000,4.500000)--(7.100000,4.500000);
\draw[-Latex] (7.500000,4.100000)--(7.500000,4.900000);
\draw[-Latex] (8.900000,4.500000)--(8.100000,4.500000);
\draw[-Latex] (8.500000,4.100000)--(8.500000,4.900000);
\draw[-Latex] (9.900000,4.500000)--(9.100000,4.500000);
\draw[-Latex] (9.500000,4.100000)--(9.500000,4.900000);
\draw[-Latex] (1.500000,3.100000)--(1.500000,3.900000);
\draw[-Latex] (1.100000,3.500000)--(1.900000,3.500000);
\draw[-Latex] (2.500000,3.100000)--(2.500000,3.900000);
\draw[-Latex] (2.100000,3.500000)--(2.900000,3.500000);
\draw[-Latex] (3.500000,3.100000)--(3.500000,3.900000);
\draw[-Latex] (3.100000,3.500000)--(3.900000,3.500000);
\draw[-Latex] (4.500000,3.100000)--(4.500000,3.900000);
\draw[-Latex] (4.100000,3.500000)--(4.900000,3.500000);
\draw[-Latex] (5.500000,3.100000)--(5.500000,3.900000);
\draw[-Latex] (6.900000,3.500000)--(6.100000,3.500000);
\draw[-Latex] (6.500000,3.100000)--(6.500000,3.900000);
\draw[-Latex] (7.900000,3.500000)--(7.100000,3.500000);
\draw[-Latex] (7.500000,3.100000)--(7.500000,3.900000);
\draw[-Latex] (8.900000,3.500000)--(8.100000,3.500000);
\draw[-Latex] (8.500000,3.100000)--(8.500000,3.900000);
\draw[-Latex] (9.900000,3.500000)--(9.100000,3.500000);
\draw[-Latex] (9.500000,3.100000)--(9.500000,3.900000);
\draw[-Latex] (1.500000,2.100000)--(1.500000,2.900000);
\draw[-Latex] (1.100000,2.500000)--(1.900000,2.500000);
\draw[-Latex] (2.500000,2.100000)--(2.500000,2.900000);
\draw[-Latex] (2.100000,2.500000)--(2.900000,2.500000);
\draw[-Latex] (3.500000,2.100000)--(3.500000,2.900000);
\draw[-Latex] (3.100000,2.500000)--(3.900000,2.500000);
\draw[-Latex] (4.500000,2.100000)--(4.500000,2.900000);
\draw[-Latex] (4.100000,2.500000)--(4.900000,2.500000);
\draw[-Latex] (5.500000,2.100000)--(5.500000,2.900000);
\draw[-Latex] (6.900000,2.500000)--(6.100000,2.500000);
\draw[-Latex] (6.500000,2.100000)--(6.500000,2.900000);
\draw[-Latex] (7.900000,2.500000)--(7.100000,2.500000);
\draw[-Latex] (7.500000,2.100000)--(7.500000,2.900000);
\draw[-Latex] (8.900000,2.500000)--(8.100000,2.500000);
\draw[-Latex] (8.500000,2.100000)--(8.500000,2.900000);
\draw[-Latex] (9.900000,2.500000)--(9.100000,2.500000);
\draw[-Latex] (9.500000,2.100000)--(9.500000,2.900000);
\draw[-Latex] (1.500000,1.100000)--(1.500000,1.900000);
\draw[-Latex] (1.100000,1.500000)--(1.900000,1.500000);
\draw[-Latex] (2.500000,1.100000)--(2.500000,1.900000);
\draw[-Latex] (2.100000,1.500000)--(2.900000,1.500000);
\draw[-Latex] (3.500000,1.100000)--(3.500000,1.900000);
\draw[-Latex] (3.100000,1.500000)--(3.900000,1.500000);
\draw[-Latex] (4.500000,1.100000)--(4.500000,1.900000);
\draw[-Latex] (4.100000,1.500000)--(4.900000,1.500000);
\draw[-Latex] (5.500000,1.100000)--(5.500000,1.900000);
\draw[-Latex] (6.900000,1.500000)--(6.100000,1.500000);
\draw[-Latex] (6.500000,1.100000)--(6.500000,1.900000);
\draw[-Latex] (7.900000,1.500000)--(7.100000,1.500000);
\draw[-Latex] (7.500000,1.100000)--(7.500000,1.900000);
\draw[-Latex] (8.900000,1.500000)--(8.100000,1.500000);
\draw[-Latex] (8.500000,1.100000)--(8.500000,1.900000);
\draw[-Latex] (9.900000,1.500000)--(9.100000,1.500000);
\draw[-Latex] (9.500000,1.100000)--(9.500000,1.900000);
\end{scope}
\end{tikzpicture}
 		}
	\end{minipage}

	\begin{minipage}{\mpwidth}
		\centering
		(a) Stochastic policy $\pi_\mdps$ ($\gamma=\myDiscount$)
	\end{minipage}

	\medskip

	\begin{minipage}{\mpwidth}
		\centering
		\adjustbox{width=\aboxwidth}{
                  \begin{tikzpicture}
\draw node at (5.500000,10.800000) {\Huge Without Water};
\draw (0,0) grid (11,10);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\node[text=blue,align=center] at (9.500000,1.500000) {\huge \faWater};
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\node[text=red,align=center] at (5.500000,5.500000) {\huge \faFire};
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\node[text=red,align=center] at (1.500000,8.500000) {\huge \faFire};
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};

\begin{scope}[shift={(12,0)}]
\draw node at (5.500000,10.800000) {\Huge With Water};
\draw (0,0) grid (11,10);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\node[text=blue,align=center] at (9.500000,1.500000) {\huge \faWater};
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\node[text=red,align=center] at (5.500000,5.500000) {\huge \faFire};
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\node[text=red,align=center] at (1.500000,8.500000) {\huge \faFire};
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{scope}
\draw[-Latex] (1.500000,8.900000)--(1.500000,8.100000);
\draw[-Latex] (2.100000,8.500000)--(2.900000,8.500000);
\draw[-Latex] (2.500000,8.900000)--(2.500000,8.100000);
\draw[-Latex] (3.100000,8.500000)--(3.900000,8.500000);
\draw[-Latex] (4.100000,8.500000)--(4.900000,8.500000);
\draw[-Latex] (5.100000,8.500000)--(5.900000,8.500000);
\draw[-Latex] (6.100000,8.500000)--(6.900000,8.500000);
\draw[-Latex] (7.100000,8.500000)--(7.900000,8.500000);
\draw[-Latex] (8.100000,8.500000)--(8.900000,8.500000);
\draw[-Latex] (9.500000,8.900000)--(9.500000,8.100000);
\draw[-Latex] (1.500000,7.900000)--(1.500000,7.100000);
\draw[-Latex] (2.500000,7.900000)--(2.500000,7.100000);
\draw[-Latex] (3.100000,7.500000)--(3.900000,7.500000);
\draw[-Latex] (3.500000,7.900000)--(3.500000,7.100000);
\draw[-Latex] (4.100000,7.500000)--(4.900000,7.500000);
\draw[-Latex] (5.100000,7.500000)--(5.900000,7.500000);
\draw[-Latex] (6.100000,7.500000)--(6.900000,7.500000);
\draw[-Latex] (7.100000,7.500000)--(7.900000,7.500000);
\draw[-Latex] (8.100000,7.500000)--(8.900000,7.500000);
\draw[-Latex] (9.500000,7.900000)--(9.500000,7.100000);
\draw[-Latex] (1.500000,6.900000)--(1.500000,6.100000);
\draw[-Latex] (2.500000,6.900000)--(2.500000,6.100000);
\draw[-Latex] (3.500000,6.900000)--(3.500000,6.100000);
\draw[-Latex] (4.100000,6.500000)--(4.900000,6.500000);
\draw[-Latex] (4.500000,6.900000)--(4.500000,6.100000);
\draw[-Latex] (5.100000,6.500000)--(5.900000,6.500000);
\draw[-Latex] (6.100000,6.500000)--(6.900000,6.500000);
\draw[-Latex] (7.100000,6.500000)--(7.900000,6.500000);
\draw[-Latex] (8.100000,6.500000)--(8.900000,6.500000);
\draw[-Latex] (9.500000,6.900000)--(9.500000,6.100000);
\draw[-Latex] (1.500000,5.900000)--(1.500000,5.100000);
\draw[-Latex] (2.500000,5.900000)--(2.500000,5.100000);
\draw[-Latex] (3.500000,5.900000)--(3.500000,5.100000);
\draw[-Latex] (4.500000,5.900000)--(4.500000,5.100000);
\draw[-Latex] (5.100000,5.500000)--(5.900000,5.500000);
\draw[-Latex] (5.500000,5.900000)--(5.500000,5.100000);
\draw[-Latex] (6.100000,5.500000)--(6.900000,5.500000);
\draw[-Latex] (7.100000,5.500000)--(7.900000,5.500000);
\draw[-Latex] (8.100000,5.500000)--(8.900000,5.500000);
\draw[-Latex] (9.500000,5.900000)--(9.500000,5.100000);
\draw[-Latex] (1.500000,4.900000)--(1.500000,4.100000);
\draw[-Latex] (2.500000,4.900000)--(2.500000,4.100000);
\draw[-Latex] (3.500000,4.900000)--(3.500000,4.100000);
\draw[-Latex] (4.500000,4.900000)--(4.500000,4.100000);
\draw[-Latex] (5.500000,4.900000)--(5.500000,4.100000);
\draw[-Latex] (6.100000,4.500000)--(6.900000,4.500000);
\draw[-Latex] (6.500000,4.900000)--(6.500000,4.100000);
\draw[-Latex] (7.100000,4.500000)--(7.900000,4.500000);
\draw[-Latex] (8.100000,4.500000)--(8.900000,4.500000);
\draw[-Latex] (9.500000,4.900000)--(9.500000,4.100000);
\draw[-Latex] (1.500000,3.900000)--(1.500000,3.100000);
\draw[-Latex] (2.500000,3.900000)--(2.500000,3.100000);
\draw[-Latex] (3.500000,3.900000)--(3.500000,3.100000);
\draw[-Latex] (4.500000,3.900000)--(4.500000,3.100000);
\draw[-Latex] (5.500000,3.900000)--(5.500000,3.100000);
\draw[-Latex] (6.500000,3.900000)--(6.500000,3.100000);
\draw[-Latex] (7.100000,3.500000)--(7.900000,3.500000);
\draw[-Latex] (7.500000,3.900000)--(7.500000,3.100000);
\draw[-Latex] (8.100000,3.500000)--(8.900000,3.500000);
\draw[-Latex] (9.500000,3.900000)--(9.500000,3.100000);
\draw[-Latex] (1.500000,2.900000)--(1.500000,2.100000);
\draw[-Latex] (2.500000,2.900000)--(2.500000,2.100000);
\draw[-Latex] (3.500000,2.900000)--(3.500000,2.100000);
\draw[-Latex] (4.500000,2.900000)--(4.500000,2.100000);
\draw[-Latex] (5.500000,2.900000)--(5.500000,2.100000);
\draw[-Latex] (6.500000,2.900000)--(6.500000,2.100000);
\draw[-Latex] (7.500000,2.900000)--(7.500000,2.100000);
\draw[-Latex] (8.100000,2.500000)--(8.900000,2.500000);
\draw[-Latex] (8.500000,2.900000)--(8.500000,2.100000);
\draw[-Latex] (9.500000,2.900000)--(9.500000,2.100000);
\draw[-Latex] (1.100000,1.500000)--(1.900000,1.500000);
\draw[-Latex] (2.100000,1.500000)--(2.900000,1.500000);
\draw[-Latex] (3.100000,1.500000)--(3.900000,1.500000);
\draw[-Latex] (4.100000,1.500000)--(4.900000,1.500000);
\draw[-Latex] (5.100000,1.500000)--(5.900000,1.500000);
\draw[-Latex] (6.100000,1.500000)--(6.900000,1.500000);
\draw[-Latex] (7.100000,1.500000)--(7.900000,1.500000);
\draw[-Latex] (8.100000,1.500000)--(8.900000,1.500000);
\draw[-Latex] (9.900000,1.500000)--(9.100000,1.500000);
\draw[-Latex] (9.500000,1.100000)--(9.500000,1.900000);
\begin{scope}[shift={(12,0)}]
\draw[-Latex] (1.500000,8.900000)--(1.500000,8.100000);
\draw[-Latex] (2.100000,8.500000)--(2.900000,8.500000);
\draw[-Latex] (2.500000,8.900000)--(2.500000,8.100000);
\draw[-Latex] (3.100000,8.500000)--(3.900000,8.500000);
\draw[-Latex] (4.100000,8.500000)--(4.900000,8.500000);
\draw[-Latex] (5.500000,8.900000)--(5.500000,8.100000);
\draw[-Latex] (6.900000,8.500000)--(6.100000,8.500000);
\draw[-Latex] (7.900000,8.500000)--(7.100000,8.500000);
\draw[-Latex] (8.900000,8.500000)--(8.100000,8.500000);
\draw[-Latex] (8.500000,8.900000)--(8.500000,8.100000);
\draw[-Latex] (9.500000,8.900000)--(9.500000,8.100000);
\draw[-Latex] (1.500000,7.900000)--(1.500000,7.100000);
\draw[-Latex] (2.500000,7.900000)--(2.500000,7.100000);
\draw[-Latex] (3.100000,7.500000)--(3.900000,7.500000);
\draw[-Latex] (3.500000,7.900000)--(3.500000,7.100000);
\draw[-Latex] (4.100000,7.500000)--(4.900000,7.500000);
\draw[-Latex] (5.500000,7.900000)--(5.500000,7.100000);
\draw[-Latex] (6.900000,7.500000)--(6.100000,7.500000);
\draw[-Latex] (7.900000,7.500000)--(7.100000,7.500000);
\draw[-Latex] (7.500000,7.900000)--(7.500000,7.100000);
\draw[-Latex] (8.500000,7.900000)--(8.500000,7.100000);
\draw[-Latex] (9.500000,7.900000)--(9.500000,7.100000);
\draw[-Latex] (1.500000,6.900000)--(1.500000,6.100000);
\draw[-Latex] (2.500000,6.900000)--(2.500000,6.100000);
\draw[-Latex] (3.500000,6.900000)--(3.500000,6.100000);
\draw[-Latex] (4.100000,6.500000)--(4.900000,6.500000);
\draw[-Latex] (4.500000,6.900000)--(4.500000,6.100000);
\draw[-Latex] (5.500000,6.900000)--(5.500000,6.100000);
\draw[-Latex] (6.900000,6.500000)--(6.100000,6.500000);
\draw[-Latex] (6.500000,6.900000)--(6.500000,6.100000);
\draw[-Latex] (7.500000,6.900000)--(7.500000,6.100000);
\draw[-Latex] (8.500000,6.900000)--(8.500000,6.100000);
\draw[-Latex] (9.500000,6.900000)--(9.500000,6.100000);
\draw[-Latex] (1.100000,5.500000)--(1.900000,5.500000);
\draw[-Latex] (2.100000,5.500000)--(2.900000,5.500000);
\draw[-Latex] (3.100000,5.500000)--(3.900000,5.500000);
\draw[-Latex] (4.100000,5.500000)--(4.900000,5.500000);
\draw[-Latex] (5.900000,5.500000)--(5.100000,5.500000);
\draw[-Latex] (5.500000,5.100000)--(5.500000,5.900000);
\draw[-Latex] (5.100000,5.500000)--(5.900000,5.500000);
\draw[-Latex] (5.500000,5.900000)--(5.500000,5.100000);
\draw[-Latex] (6.900000,5.500000)--(6.100000,5.500000);
\draw[-Latex] (7.900000,5.500000)--(7.100000,5.500000);
\draw[-Latex] (8.900000,5.500000)--(8.100000,5.500000);
\draw[-Latex] (9.900000,5.500000)--(9.100000,5.500000);
\draw[-Latex] (1.500000,4.100000)--(1.500000,4.900000);
\draw[-Latex] (2.500000,4.100000)--(2.500000,4.900000);
\draw[-Latex] (3.500000,4.100000)--(3.500000,4.900000);
\draw[-Latex] (4.500000,4.100000)--(4.500000,4.900000);
\draw[-Latex] (4.100000,4.500000)--(4.900000,4.500000);
\draw[-Latex] (5.500000,4.100000)--(5.500000,4.900000);
\draw[-Latex] (6.900000,4.500000)--(6.100000,4.500000);
\draw[-Latex] (6.500000,4.100000)--(6.500000,4.900000);
\draw[-Latex] (7.500000,4.100000)--(7.500000,4.900000);
\draw[-Latex] (8.500000,4.100000)--(8.500000,4.900000);
\draw[-Latex] (9.500000,4.100000)--(9.500000,4.900000);
\draw[-Latex] (1.500000,3.100000)--(1.500000,3.900000);
\draw[-Latex] (2.500000,3.100000)--(2.500000,3.900000);
\draw[-Latex] (3.500000,3.100000)--(3.500000,3.900000);
\draw[-Latex] (3.100000,3.500000)--(3.900000,3.500000);
\draw[-Latex] (4.100000,3.500000)--(4.900000,3.500000);
\draw[-Latex] (5.500000,3.100000)--(5.500000,3.900000);
\draw[-Latex] (6.900000,3.500000)--(6.100000,3.500000);
\draw[-Latex] (7.900000,3.500000)--(7.100000,3.500000);
\draw[-Latex] (7.500000,3.100000)--(7.500000,3.900000);
\draw[-Latex] (8.500000,3.100000)--(8.500000,3.900000);
\draw[-Latex] (9.500000,3.100000)--(9.500000,3.900000);
\draw[-Latex] (1.500000,2.100000)--(1.500000,2.900000);
\draw[-Latex] (2.500000,2.100000)--(2.500000,2.900000);
\draw[-Latex] (2.100000,2.500000)--(2.900000,2.500000);
\draw[-Latex] (3.100000,2.500000)--(3.900000,2.500000);
\draw[-Latex] (4.100000,2.500000)--(4.900000,2.500000);
\draw[-Latex] (5.500000,2.100000)--(5.500000,2.900000);
\draw[-Latex] (6.900000,2.500000)--(6.100000,2.500000);
\draw[-Latex] (7.900000,2.500000)--(7.100000,2.500000);
\draw[-Latex] (8.900000,2.500000)--(8.100000,2.500000);
\draw[-Latex] (8.500000,2.100000)--(8.500000,2.900000);
\draw[-Latex] (9.500000,2.100000)--(9.500000,2.900000);
\draw[-Latex] (1.500000,1.100000)--(1.500000,1.900000);
\draw[-Latex] (1.100000,1.500000)--(1.900000,1.500000);
\draw[-Latex] (2.100000,1.500000)--(2.900000,1.500000);
\draw[-Latex] (3.100000,1.500000)--(3.900000,1.500000);
\draw[-Latex] (4.100000,1.500000)--(4.900000,1.500000);
\draw[-Latex] (5.500000,1.100000)--(5.500000,1.900000);
\draw[-Latex] (6.900000,1.500000)--(6.100000,1.500000);
\draw[-Latex] (7.900000,1.500000)--(7.100000,1.500000);
\draw[-Latex] (8.900000,1.500000)--(8.100000,1.500000);
\draw[-Latex] (9.900000,1.500000)--(9.100000,1.500000);
\draw[-Latex] (9.500000,1.100000)--(9.500000,1.900000);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\draw node at (5.500000,10.800000) {\Huge Without Water};
\draw (0,0) grid (11,10);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\node[text=red,align=center] at (1.500000,1.500000) {\huge \faFire};
\node[text=red,align=center] at (6.500000,1.500000) {\huge \faFire};
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\node[text=blue,align=center] at (4.500000,8.500000) {\huge \faWater};
\draw[fill=gray] (5,8) rectangle (6,9);
\node[text=blue,align=center] at (9.500000,8.500000) {\huge \faWater};
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};

\begin{scope}[shift={(12,0)}]
\draw node at (5.500000,10.800000) {\Huge With Water};
\draw (0,0) grid (11,10);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\node[text=red,align=center] at (1.500000,1.500000) {\huge \faFire};
\node[text=red,align=center] at (6.500000,1.500000) {\huge \faFire};
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\node[text=blue,align=center] at (4.500000,8.500000) {\huge \faWater};
\draw[fill=gray] (5,8) rectangle (6,9);
\node[text=blue,align=center] at (9.500000,8.500000) {\huge \faWater};
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{scope}
\draw[-Latex] (1.100000,8.500000)--(1.900000,8.500000);
\draw[-Latex] (2.100000,8.500000)--(2.900000,8.500000);
\draw[-Latex] (3.100000,8.500000)--(3.900000,8.500000);
\draw[-Latex] (4.900000,8.500000)--(4.100000,8.500000);
\draw[-Latex] (6.100000,8.500000)--(6.900000,8.500000);
\draw[-Latex] (7.100000,8.500000)--(7.900000,8.500000);
\draw[-Latex] (8.100000,8.500000)--(8.900000,8.500000);
\draw[-Latex] (9.900000,8.500000)--(9.100000,8.500000);
\draw[-Latex] (9.500000,8.900000)--(9.500000,8.100000);
\draw[-Latex] (1.500000,7.100000)--(1.500000,7.900000);
\draw[-Latex] (6.500000,7.100000)--(6.500000,7.900000);
\draw[-Latex] (6.100000,7.500000)--(6.900000,7.500000);
\draw[-Latex] (7.500000,7.100000)--(7.500000,7.900000);
\draw[-Latex] (7.100000,7.500000)--(7.900000,7.500000);
\draw[-Latex] (8.500000,7.100000)--(8.500000,7.900000);
\draw[-Latex] (8.100000,7.500000)--(8.900000,7.500000);
\draw[-Latex] (9.500000,7.100000)--(9.500000,7.900000);
\draw[-Latex] (1.500000,6.100000)--(1.500000,6.900000);
\draw[-Latex] (6.500000,6.100000)--(6.500000,6.900000);
\draw[-Latex] (6.100000,6.500000)--(6.900000,6.500000);
\draw[-Latex] (7.500000,6.100000)--(7.500000,6.900000);
\draw[-Latex] (7.100000,6.500000)--(7.900000,6.500000);
\draw[-Latex] (8.500000,6.100000)--(8.500000,6.900000);
\draw[-Latex] (8.100000,6.500000)--(8.900000,6.500000);
\draw[-Latex] (9.500000,6.100000)--(9.500000,6.900000);
\draw[-Latex] (1.500000,5.100000)--(1.500000,5.900000);
\draw[-Latex] (6.500000,5.100000)--(6.500000,5.900000);
\draw[-Latex] (6.100000,5.500000)--(6.900000,5.500000);
\draw[-Latex] (7.500000,5.100000)--(7.500000,5.900000);
\draw[-Latex] (7.100000,5.500000)--(7.900000,5.500000);
\draw[-Latex] (8.500000,5.100000)--(8.500000,5.900000);
\draw[-Latex] (8.100000,5.500000)--(8.900000,5.500000);
\draw[-Latex] (9.500000,5.100000)--(9.500000,5.900000);
\draw[-Latex] (1.500000,4.100000)--(1.500000,4.900000);
\draw[-Latex] (6.500000,4.100000)--(6.500000,4.900000);
\draw[-Latex] (6.100000,4.500000)--(6.900000,4.500000);
\draw[-Latex] (7.500000,4.100000)--(7.500000,4.900000);
\draw[-Latex] (7.100000,4.500000)--(7.900000,4.500000);
\draw[-Latex] (8.500000,4.100000)--(8.500000,4.900000);
\draw[-Latex] (8.100000,4.500000)--(8.900000,4.500000);
\draw[-Latex] (9.500000,4.100000)--(9.500000,4.900000);
\draw[-Latex] (1.500000,3.100000)--(1.500000,3.900000);
\draw[-Latex] (6.500000,3.100000)--(6.500000,3.900000);
\draw[-Latex] (6.100000,3.500000)--(6.900000,3.500000);
\draw[-Latex] (7.500000,3.100000)--(7.500000,3.900000);
\draw[-Latex] (7.100000,3.500000)--(7.900000,3.500000);
\draw[-Latex] (8.500000,3.100000)--(8.500000,3.900000);
\draw[-Latex] (8.100000,3.500000)--(8.900000,3.500000);
\draw[-Latex] (9.500000,3.100000)--(9.500000,3.900000);
\draw[-Latex] (1.500000,2.100000)--(1.500000,2.900000);
\draw[-Latex] (6.500000,2.100000)--(6.500000,2.900000);
\draw[-Latex] (6.100000,2.500000)--(6.900000,2.500000);
\draw[-Latex] (7.500000,2.100000)--(7.500000,2.900000);
\draw[-Latex] (7.100000,2.500000)--(7.900000,2.500000);
\draw[-Latex] (8.500000,2.100000)--(8.500000,2.900000);
\draw[-Latex] (8.100000,2.500000)--(8.900000,2.500000);
\draw[-Latex] (9.500000,2.100000)--(9.500000,2.900000);
\draw[-Latex] (1.500000,1.100000)--(1.500000,1.900000);
\draw[-Latex] (2.900000,1.500000)--(2.100000,1.500000);
\draw[-Latex] (3.900000,1.500000)--(3.100000,1.500000);
\draw[-Latex] (4.100000,1.500000)--(4.900000,1.500000);
\draw[-Latex] (5.100000,1.500000)--(5.900000,1.500000);
\draw[-Latex] (6.500000,1.100000)--(6.500000,1.900000);
\draw[-Latex] (6.100000,1.500000)--(6.900000,1.500000);
\draw[-Latex] (7.500000,1.100000)--(7.500000,1.900000);
\draw[-Latex] (7.100000,1.500000)--(7.900000,1.500000);
\draw[-Latex] (8.500000,1.100000)--(8.500000,1.900000);
\draw[-Latex] (8.100000,1.500000)--(8.900000,1.500000);
\draw[-Latex] (9.500000,1.100000)--(9.500000,1.900000);
\begin{scope}[shift={(12,0)}]
\draw[-Latex] (1.500000,8.900000)--(1.500000,8.100000);
\draw[-Latex] (2.900000,8.500000)--(2.100000,8.500000);
\draw[-Latex] (3.900000,8.500000)--(3.100000,8.500000);
\draw[-Latex] (4.900000,8.500000)--(4.100000,8.500000);
\draw[-Latex] (6.500000,8.900000)--(6.500000,8.100000);
\draw[-Latex] (7.900000,8.500000)--(7.100000,8.500000);
\draw[-Latex] (7.500000,8.900000)--(7.500000,8.100000);
\draw[-Latex] (8.900000,8.500000)--(8.100000,8.500000);
\draw[-Latex] (8.500000,8.900000)--(8.500000,8.100000);
\draw[-Latex] (9.900000,8.500000)--(9.100000,8.500000);
\draw[-Latex] (9.500000,8.900000)--(9.500000,8.100000);
\draw[-Latex] (1.500000,7.900000)--(1.500000,7.100000);
\draw[-Latex] (6.500000,7.900000)--(6.500000,7.100000);
\draw[-Latex] (7.900000,7.500000)--(7.100000,7.500000);
\draw[-Latex] (7.500000,7.900000)--(7.500000,7.100000);
\draw[-Latex] (8.900000,7.500000)--(8.100000,7.500000);
\draw[-Latex] (8.500000,7.900000)--(8.500000,7.100000);
\draw[-Latex] (9.900000,7.500000)--(9.100000,7.500000);
\draw[-Latex] (9.500000,7.900000)--(9.500000,7.100000);
\draw[-Latex] (1.500000,6.900000)--(1.500000,6.100000);
\draw[-Latex] (6.500000,6.900000)--(6.500000,6.100000);
\draw[-Latex] (7.900000,6.500000)--(7.100000,6.500000);
\draw[-Latex] (7.500000,6.900000)--(7.500000,6.100000);
\draw[-Latex] (8.900000,6.500000)--(8.100000,6.500000);
\draw[-Latex] (8.500000,6.900000)--(8.500000,6.100000);
\draw[-Latex] (9.900000,6.500000)--(9.100000,6.500000);
\draw[-Latex] (9.500000,6.900000)--(9.500000,6.100000);
\draw[-Latex] (1.500000,5.900000)--(1.500000,5.100000);
\draw[-Latex] (6.500000,5.900000)--(6.500000,5.100000);
\draw[-Latex] (7.900000,5.500000)--(7.100000,5.500000);
\draw[-Latex] (7.500000,5.900000)--(7.500000,5.100000);
\draw[-Latex] (8.900000,5.500000)--(8.100000,5.500000);
\draw[-Latex] (8.500000,5.900000)--(8.500000,5.100000);
\draw[-Latex] (9.900000,5.500000)--(9.100000,5.500000);
\draw[-Latex] (9.500000,5.900000)--(9.500000,5.100000);
\draw[-Latex] (1.500000,4.900000)--(1.500000,4.100000);
\draw[-Latex] (6.500000,4.900000)--(6.500000,4.100000);
\draw[-Latex] (7.900000,4.500000)--(7.100000,4.500000);
\draw[-Latex] (7.500000,4.900000)--(7.500000,4.100000);
\draw[-Latex] (8.900000,4.500000)--(8.100000,4.500000);
\draw[-Latex] (8.500000,4.900000)--(8.500000,4.100000);
\draw[-Latex] (9.900000,4.500000)--(9.100000,4.500000);
\draw[-Latex] (9.500000,4.900000)--(9.500000,4.100000);
\draw[-Latex] (1.500000,3.900000)--(1.500000,3.100000);
\draw[-Latex] (6.500000,3.900000)--(6.500000,3.100000);
\draw[-Latex] (7.900000,3.500000)--(7.100000,3.500000);
\draw[-Latex] (7.500000,3.900000)--(7.500000,3.100000);
\draw[-Latex] (8.900000,3.500000)--(8.100000,3.500000);
\draw[-Latex] (8.500000,3.900000)--(8.500000,3.100000);
\draw[-Latex] (9.900000,3.500000)--(9.100000,3.500000);
\draw[-Latex] (9.500000,3.900000)--(9.500000,3.100000);
\draw[-Latex] (1.500000,2.900000)--(1.500000,2.100000);
\draw[-Latex] (6.500000,2.900000)--(6.500000,2.100000);
\draw[-Latex] (7.900000,2.500000)--(7.100000,2.500000);
\draw[-Latex] (7.500000,2.900000)--(7.500000,2.100000);
\draw[-Latex] (8.900000,2.500000)--(8.100000,2.500000);
\draw[-Latex] (8.500000,2.900000)--(8.500000,2.100000);
\draw[-Latex] (9.900000,2.500000)--(9.100000,2.500000);
\draw[-Latex] (9.500000,2.900000)--(9.500000,2.100000);
\draw[-Latex] (1.500000,1.100000)--(1.500000,1.900000);
\draw[-Latex] (1.100000,1.500000)--(1.900000,1.500000);
\draw[-Latex] (2.900000,1.500000)--(2.100000,1.500000);
\draw[-Latex] (3.900000,1.500000)--(3.100000,1.500000);
\draw[-Latex] (4.100000,1.500000)--(4.900000,1.500000);
\draw[-Latex] (5.100000,1.500000)--(5.900000,1.500000);
\draw[-Latex] (6.900000,1.500000)--(6.100000,1.500000);
\draw[-Latex] (6.500000,1.100000)--(6.500000,1.900000);
\draw[-Latex] (6.100000,1.500000)--(6.900000,1.500000);
\draw[-Latex] (7.900000,1.500000)--(7.100000,1.500000);
\draw[-Latex] (8.900000,1.500000)--(8.100000,1.500000);
\draw[-Latex] (9.900000,1.500000)--(9.100000,1.500000);
\end{scope}
\end{tikzpicture}
 		}
	\end{minipage}

	\begin{minipage}{\mpwidth}
		\centering
		(a) Stochastic policy $\pi_\mdps$ ($\gamma=\myDiscount$)
	\end{minipage}

	\medskip

	\begin{minipage}{\mpwidth}
		\centering
		\adjustbox{width=\aboxwidth}{
                  \begin{tikzpicture}
\draw node at (5.500000,10.800000) {\Huge Without Water};
\draw (0,0) grid (11,10);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\node[text=red,align=center] at (1.500000,1.500000) {\huge \faFire};
\node[text=red,align=center] at (6.500000,1.500000) {\huge \faFire};
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\node[text=blue,align=center] at (4.500000,8.500000) {\huge \faWater};
\draw[fill=gray] (5,8) rectangle (6,9);
\node[text=blue,align=center] at (9.500000,8.500000) {\huge \faWater};
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};

\begin{scope}[shift={(12,0)}]
\draw node at (5.500000,10.800000) {\Huge With Water};
\draw (0,0) grid (11,10);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\node[text=red,align=center] at (1.500000,1.500000) {\huge \faFire};
\node[text=red,align=center] at (6.500000,1.500000) {\huge \faFire};
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\node[text=blue,align=center] at (4.500000,8.500000) {\huge \faWater};
\draw[fill=gray] (5,8) rectangle (6,9);
\node[text=blue,align=center] at (9.500000,8.500000) {\huge \faWater};
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{scope}
\draw[-Latex] (1.100000,8.500000)--(1.900000,8.500000);
\draw[-Latex] (2.100000,8.500000)--(2.900000,8.500000);
\draw[-Latex] (3.100000,8.500000)--(3.900000,8.500000);
\draw[-Latex] (4.900000,8.500000)--(4.100000,8.500000);
\draw[-Latex] (6.100000,8.500000)--(6.900000,8.500000);
\draw[-Latex] (7.100000,8.500000)--(7.900000,8.500000);
\draw[-Latex] (8.100000,8.500000)--(8.900000,8.500000);
\draw[-Latex] (9.900000,8.500000)--(9.100000,8.500000);
\draw[-Latex] (9.500000,8.900000)--(9.500000,8.100000);
\draw[-Latex] (1.500000,7.100000)--(1.500000,7.900000);
\draw[-Latex] (6.500000,7.100000)--(6.500000,7.900000);
\draw[-Latex] (7.500000,7.100000)--(7.500000,7.900000);
\draw[-Latex] (8.500000,7.100000)--(8.500000,7.900000);
\draw[-Latex] (8.100000,7.500000)--(8.900000,7.500000);
\draw[-Latex] (9.500000,7.100000)--(9.500000,7.900000);
\draw[-Latex] (1.500000,6.100000)--(1.500000,6.900000);
\draw[-Latex] (6.500000,6.100000)--(6.500000,6.900000);
\draw[-Latex] (7.500000,6.100000)--(7.500000,6.900000);
\draw[-Latex] (7.100000,6.500000)--(7.900000,6.500000);
\draw[-Latex] (8.100000,6.500000)--(8.900000,6.500000);
\draw[-Latex] (9.500000,6.100000)--(9.500000,6.900000);
\draw[-Latex] (1.500000,5.100000)--(1.500000,5.900000);
\draw[-Latex] (6.500000,5.100000)--(6.500000,5.900000);
\draw[-Latex] (6.100000,5.500000)--(6.900000,5.500000);
\draw[-Latex] (7.100000,5.500000)--(7.900000,5.500000);
\draw[-Latex] (8.100000,5.500000)--(8.900000,5.500000);
\draw[-Latex] (9.500000,5.100000)--(9.500000,5.900000);
\draw[-Latex] (1.500000,4.100000)--(1.500000,4.900000);
\draw[-Latex] (6.100000,4.500000)--(6.900000,4.500000);
\draw[-Latex] (7.100000,4.500000)--(7.900000,4.500000);
\draw[-Latex] (8.100000,4.500000)--(8.900000,4.500000);
\draw[-Latex] (9.500000,4.100000)--(9.500000,4.900000);
\draw[-Latex] (1.500000,3.100000)--(1.500000,3.900000);
\draw[-Latex] (6.500000,3.900000)--(6.500000,3.100000);
\draw[-Latex] (7.100000,3.500000)--(7.900000,3.500000);
\draw[-Latex] (8.100000,3.500000)--(8.900000,3.500000);
\draw[-Latex] (9.500000,3.100000)--(9.500000,3.900000);
\draw[-Latex] (1.500000,2.100000)--(1.500000,2.900000);
\draw[-Latex] (6.500000,2.900000)--(6.500000,2.100000);
\draw[-Latex] (7.100000,2.500000)--(7.900000,2.500000);
\draw[-Latex] (8.100000,2.500000)--(8.900000,2.500000);
\draw[-Latex] (9.500000,2.100000)--(9.500000,2.900000);
\draw[-Latex] (1.500000,1.100000)--(1.500000,1.900000);
\draw[-Latex] (2.900000,1.500000)--(2.100000,1.500000);
\draw[-Latex] (3.900000,1.500000)--(3.100000,1.500000);
\draw[-Latex] (4.900000,1.500000)--(4.100000,1.500000);
\draw[-Latex] (5.900000,1.500000)--(5.100000,1.500000);
\draw[-Latex] (6.900000,1.500000)--(6.100000,1.500000);
\draw[-Latex] (7.900000,1.500000)--(7.100000,1.500000);
\draw[-Latex] (8.100000,1.500000)--(8.900000,1.500000);
\draw[-Latex] (9.500000,1.100000)--(9.500000,1.900000);
\begin{scope}[shift={(12,0)}]
\draw[-Latex] (1.500000,8.900000)--(1.500000,8.100000);
\draw[-Latex] (2.900000,8.500000)--(2.100000,8.500000);
\draw[-Latex] (3.900000,8.500000)--(3.100000,8.500000);
\draw[-Latex] (4.900000,8.500000)--(4.100000,8.500000);
\draw[-Latex] (6.500000,8.900000)--(6.500000,8.100000);
\draw[-Latex] (7.900000,8.500000)--(7.100000,8.500000);
\draw[-Latex] (8.900000,8.500000)--(8.100000,8.500000);
\draw[-Latex] (9.900000,8.500000)--(9.100000,8.500000);
\draw[-Latex] (1.500000,7.900000)--(1.500000,7.100000);
\draw[-Latex] (6.500000,7.900000)--(6.500000,7.100000);
\draw[-Latex] (7.900000,7.500000)--(7.100000,7.500000);
\draw[-Latex] (8.900000,7.500000)--(8.100000,7.500000);
\draw[-Latex] (9.900000,7.500000)--(9.100000,7.500000);
\draw[-Latex] (1.500000,6.900000)--(1.500000,6.100000);
\draw[-Latex] (6.500000,6.900000)--(6.500000,6.100000);
\draw[-Latex] (7.900000,6.500000)--(7.100000,6.500000);
\draw[-Latex] (8.900000,6.500000)--(8.100000,6.500000);
\draw[-Latex] (9.900000,6.500000)--(9.100000,6.500000);
\draw[-Latex] (1.500000,5.900000)--(1.500000,5.100000);
\draw[-Latex] (6.500000,5.900000)--(6.500000,5.100000);
\draw[-Latex] (7.900000,5.500000)--(7.100000,5.500000);
\draw[-Latex] (8.900000,5.500000)--(8.100000,5.500000);
\draw[-Latex] (9.900000,5.500000)--(9.100000,5.500000);
\draw[-Latex] (1.500000,4.900000)--(1.500000,4.100000);
\draw[-Latex] (6.500000,4.900000)--(6.500000,4.100000);
\draw[-Latex] (7.900000,4.500000)--(7.100000,4.500000);
\draw[-Latex] (8.900000,4.500000)--(8.100000,4.500000);
\draw[-Latex] (9.900000,4.500000)--(9.100000,4.500000);
\draw[-Latex] (9.500000,4.900000)--(9.500000,4.100000);
\draw[-Latex] (1.500000,3.900000)--(1.500000,3.100000);
\draw[-Latex] (6.500000,3.900000)--(6.500000,3.100000);
\draw[-Latex] (7.900000,3.500000)--(7.100000,3.500000);
\draw[-Latex] (8.900000,3.500000)--(8.100000,3.500000);
\draw[-Latex] (8.500000,3.900000)--(8.500000,3.100000);
\draw[-Latex] (9.500000,3.900000)--(9.500000,3.100000);
\draw[-Latex] (1.500000,2.900000)--(1.500000,2.100000);
\draw[-Latex] (6.500000,2.900000)--(6.500000,2.100000);
\draw[-Latex] (7.900000,2.500000)--(7.100000,2.500000);
\draw[-Latex] (7.500000,2.900000)--(7.500000,2.100000);
\draw[-Latex] (8.500000,2.900000)--(8.500000,2.100000);
\draw[-Latex] (9.500000,2.900000)--(9.500000,2.100000);
\draw[-Latex] (1.500000,1.100000)--(1.500000,1.900000);
\draw[-Latex] (1.100000,1.500000)--(1.900000,1.500000);
\draw[-Latex] (2.900000,1.500000)--(2.100000,1.500000);
\draw[-Latex] (3.900000,1.500000)--(3.100000,1.500000);
\draw[-Latex] (4.900000,1.500000)--(4.100000,1.500000);
\draw[-Latex] (5.900000,1.500000)--(5.100000,1.500000);
\draw[-Latex] (6.900000,1.500000)--(6.100000,1.500000);
\draw[-Latex] (7.900000,1.500000)--(7.100000,1.500000);
\draw[-Latex] (8.900000,1.500000)--(8.100000,1.500000);
\draw[-Latex] (9.900000,1.500000)--(9.100000,1.500000);
\end{scope}
\end{tikzpicture}

==> expFinalVers/1_MDP_policyBiased.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[line width=1mm] (2.500000,1.500000) circle (0.300000);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.900000,10.500000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.900000,10.500000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.900000,10.500000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.900000,10.500000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.900000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.900000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.900000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.900000,8.500000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.900000,8.500000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.900000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.900000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.900000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.900000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.900000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.900000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.900000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.900000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.900000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.900000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.900000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.900000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.900000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.900000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.900000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.900000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.500000,3.900000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.900000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/1_MDP_policyOptimal.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.900000,10.500000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.900000,10.500000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.900000,10.500000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.900000,10.500000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.100000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.900000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.900000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.900000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.900000,8.500000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.900000,8.500000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.900000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.900000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.900000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.900000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.900000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.900000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.900000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.900000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.900000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.900000,5.500000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.900000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.900000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.900000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.900000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.900000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.500000,3.900000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.900000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/1_MDP_policyStoch.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[line width=1mm] (2.500000,1.500000) circle (0.300000);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.900000,10.500000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.900000,10.500000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.900000,10.500000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.900000,10.500000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.100000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.900000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.900000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.900000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.900000,8.500000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.900000,8.500000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.900000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.900000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.900000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.900000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.900000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.900000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.900000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.900000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.900000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.900000,5.500000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.900000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.900000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.900000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.900000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.900000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.500000,3.900000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.900000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/1_OAMDP_Action_Cost_No_SoftMax.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.900000,10.500000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.900000,10.500000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.900000,10.500000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.900000,10.500000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.100000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.900000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.900000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.900000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.900000,8.500000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.900000,8.500000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.900000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.900000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.900000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.900000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.900000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.900000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.900000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.900000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.100000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.500000,3.900000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.900000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/1_OAMDP_Action_Pred.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[line width=1mm] (2.500000,1.500000) circle (0.300000);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.900000,10.500000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.900000,10.500000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.900000,10.500000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.900000,10.500000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.100000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.900000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.900000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.900000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.900000,8.500000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.900000,8.500000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.900000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.900000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.900000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.900000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.900000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.900000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.900000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.900000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.100000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.500000,3.900000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.900000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/1_OAMDP_policyStoch.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.900000,10.500000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.900000,10.500000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.900000,10.500000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.900000,10.500000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.100000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.900000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.900000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.900000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.900000,8.500000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.900000,8.500000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.900000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.900000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.900000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.900000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.900000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.900000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.900000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.900000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.100000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.500000,3.900000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.900000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/1_OAMPD_policyBiased.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.900000,10.500000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.900000,10.500000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.900000,10.500000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.900000,10.500000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.900000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.900000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.900000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.900000,8.500000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.900000,8.500000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.900000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.900000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.900000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.900000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.900000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.900000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.900000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.900000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.900000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.900000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.100000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.500000,3.900000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.900000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/1_labyGrid.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[line width=1mm] (2.500000,1.500000) circle (0.300000);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/2_MDP_policyBiased.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[line width=1mm] (1.500000,9.500000) circle (0.300000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.100000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.100000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.100000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.100000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.100000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.500000,5.100000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.100000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.100000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.100000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.500000,3.100000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.100000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.100000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/2_MDP_policyOptimal.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.100000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.100000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.100000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.100000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.100000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.500000,5.100000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.100000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.100000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.900000,4.500000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.900000,4.500000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.900000,4.500000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.100000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.500000,3.100000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.100000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.900000,2.500000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.900000,2.500000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.100000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.900000,2.500000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.100000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/2_MDP_policyStoch.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[line width=1mm] (1.500000,9.500000) circle (0.300000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.100000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.100000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.100000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.100000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.100000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.500000,5.100000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.100000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.100000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.900000,4.500000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.900000,4.500000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.900000,4.500000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.100000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.500000,3.100000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.100000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.900000,2.500000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.900000,2.500000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.100000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.900000,2.500000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.100000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/2_OAMDP_Action_Cost_No_SoftMax.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.900000,4.500000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.900000,4.500000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.900000,4.500000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.100000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.100000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.100000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.900000,2.500000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.100000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/2_OAMDP_Action_Pred.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[line width=1mm] (1.500000,9.500000) circle (0.300000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.900000,4.500000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.900000,4.500000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.900000,4.500000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.100000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.100000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.100000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.900000,2.500000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.100000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/2_OAMDP_policyStoch.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.900000,4.500000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.900000,4.500000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.900000,4.500000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.100000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.100000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.100000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.900000,2.500000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.100000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/2_OAMPD_policyBiased.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.900000,4.500000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.900000,4.500000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.100000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.100000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.100000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/2_labyGrid.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[line width=1mm] (1.500000,9.500000) circle (0.300000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/3_MDP_policyBiased.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[line width=1mm] (1.500000,9.500000) circle (0.300000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.100000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.100000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.100000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.100000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.100000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.500000,5.100000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.100000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.100000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.100000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.500000,3.100000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.100000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.100000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/3_MDP_policyOptimal.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.100000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.100000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.100000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.100000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.100000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.500000,5.100000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.100000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.100000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.900000,4.500000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.900000,4.500000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.900000,4.500000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.900000,4.500000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.100000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.500000,3.100000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.100000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.900000,2.500000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.900000,2.500000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.100000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.900000,2.500000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.100000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/3_MDP_policyStoch.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[line width=1mm] (1.500000,9.500000) circle (0.300000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.100000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.100000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.100000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.100000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.100000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.500000,5.100000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.100000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.100000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.900000,4.500000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.900000,4.500000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.900000,4.500000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.900000,4.500000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.100000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.500000,3.100000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.100000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.900000,2.500000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.900000,2.500000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.100000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.900000,2.500000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.100000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/3_OAMDP_Action_Cost_No_SoftMax.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.900000,4.500000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.900000,4.500000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.100000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.100000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.100000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.900000,2.500000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.100000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/3_OAMDP_Action_Pred.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[line width=1mm] (1.500000,9.500000) circle (0.300000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.900000,4.500000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.900000,4.500000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.100000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.100000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.100000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.900000,2.500000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.100000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/3_OAMDP_policyStoch.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.900000,4.500000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.900000,4.500000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.100000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.100000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.100000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.900000,2.500000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.100000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/3_OAMPD_policyBiased.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.100000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.100000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.100000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/3_labyGrid.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[line width=1mm] (1.500000,9.500000) circle (0.300000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/4_MDP_policyBiased.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[line width=1mm] (8.500000,6.500000) circle (0.300000);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\draw[-Latex,draw=black!100] (3.500000,20.500000)--(3.900000,20.500000);
\draw[-Latex,draw=black!100] (4.500000,20.500000)--(4.900000,20.500000);
\draw[-Latex,draw=black!100] (5.500000,20.500000)--(5.900000,20.500000);
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.500000,20.100000);
\draw[-Latex,draw=black!100] (7.500000,20.500000)--(7.500000,20.100000);
\draw[-Latex,draw=black!100] (8.500000,20.500000)--(8.500000,20.100000);
\draw[-Latex,draw=black!100] (10.500000,20.500000)--(10.900000,20.500000);
\draw[-Latex,draw=black!100] (11.500000,20.500000)--(11.900000,20.500000);
\draw[-Latex,draw=black!100] (12.500000,20.500000)--(12.900000,20.500000);
\draw[-Latex,draw=black!100] (13.500000,20.500000)--(13.900000,20.500000);
\draw[-Latex,draw=black!100] (14.500000,20.500000)--(14.500000,20.100000);
\draw[-Latex,draw=black!100] (17.500000,20.500000)--(17.900000,20.500000);
\draw[-Latex,draw=black!100] (18.500000,20.500000)--(18.900000,20.500000);
\draw[-Latex,draw=black!100] (19.500000,20.500000)--(19.900000,20.500000);
\draw[-Latex,draw=black!100] (20.500000,20.500000)--(20.900000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.500000,20.900000);
\draw[-Latex,draw=black!100] (2.500000,19.500000)--(2.900000,19.500000);
\draw[-Latex,draw=black!100] (3.500000,19.500000)--(3.500000,19.900000);
\draw[-Latex,draw=black!100] (4.500000,19.500000)--(4.500000,19.900000);
\draw[-Latex,draw=black!100] (6.500000,19.500000)--(6.500000,19.100000);
\draw[-Latex,draw=black!100] (7.500000,19.500000)--(7.500000,19.100000);
\draw[-Latex,draw=black!100] (8.500000,19.500000)--(8.500000,19.100000);
\draw[-Latex,draw=black!100] (10.500000,19.500000)--(10.500000,19.900000);
\draw[-Latex,draw=black!100] (11.500000,19.500000)--(11.500000,19.900000);
\draw[-Latex,draw=black!100] (14.500000,19.500000)--(14.500000,19.100000);
\draw[-Latex,draw=black!100] (16.500000,19.500000)--(16.900000,19.500000);
\draw[-Latex,draw=black!100] (17.500000,19.500000)--(17.500000,19.900000);
\draw[-Latex,draw=black!100] (18.500000,19.500000)--(18.500000,19.900000);
\draw[-Latex,draw=black!100] (21.500000,19.500000)--(21.500000,19.900000);
\draw[-Latex,draw=black!100] (1.500000,18.500000)--(1.900000,18.500000);
\draw[-Latex,draw=black!100] (2.500000,18.500000)--(2.500000,18.900000);
\draw[-Latex,draw=black!100] (3.500000,18.500000)--(3.500000,18.900000);
\draw[-Latex,draw=black!100] (6.500000,18.500000)--(6.900000,18.500000);
\draw[-Latex,draw=black!100] (7.500000,18.500000)--(7.900000,18.500000);
\draw[-Latex,draw=black!100] (8.500000,18.500000)--(8.900000,18.500000);
\draw[-Latex,draw=black!100] (9.500000,18.500000)--(9.900000,18.500000);
\draw[-Latex,draw=black!100] (10.500000,18.500000)--(10.500000,18.900000);
\draw[-Latex,draw=black!100] (13.500000,18.500000)--(13.500000,18.100000);
\draw[-Latex,draw=black!100] (14.500000,18.500000)--(14.500000,18.100000);
\draw[-Latex,draw=black!100] (16.500000,18.500000)--(16.500000,18.900000);
\draw[-Latex,draw=black!100] (20.500000,18.500000)--(20.900000,18.500000);
\draw[-Latex,draw=black!100] (21.500000,18.500000)--(21.500000,18.900000);
\draw[-Latex,draw=black!100] (1.500000,17.500000)--(1.500000,17.900000);
\draw[-Latex,draw=black!100] (13.500000,17.500000)--(13.500000,17.100000);
\draw[-Latex,draw=black!100] (14.500000,17.500000)--(14.100000,17.500000);
\draw[-Latex,draw=black!100] (16.500000,17.500000)--(16.500000,17.900000);
\draw[-Latex,draw=black!100] (17.500000,17.500000)--(17.100000,17.500000);
\draw[-Latex,draw=black!100] (18.500000,17.500000)--(18.100000,17.500000);
\draw[-Latex,draw=black!100] (20.500000,17.500000)--(20.500000,17.900000);
\draw[-Latex,draw=black!100] (1.500000,16.500000)--(1.500000,16.900000);
\draw[-Latex,draw=black!100] (2.500000,16.500000)--(2.100000,16.500000);
\draw[-Latex,draw=black!100] (3.500000,16.500000)--(3.100000,16.500000);
\draw[-Latex,draw=black!100] (6.500000,16.500000)--(6.500000,16.100000);
\draw[-Latex,draw=black!100] (7.500000,16.500000)--(7.500000,16.100000);
\draw[-Latex,draw=black!100] (8.500000,16.500000)--(8.500000,16.100000);
\draw[-Latex,draw=black!100] (9.500000,16.500000)--(9.100000,16.500000);
\draw[-Latex,draw=black!100] (10.500000,16.500000)--(10.100000,16.500000);
\draw[-Latex,draw=black!100] (11.500000,16.500000)--(11.100000,16.500000);
\draw[-Latex,draw=black!100] (13.500000,16.500000)--(13.500000,16.100000);
\draw[-Latex,draw=black!100] (17.500000,16.500000)--(17.500000,16.900000);
\draw[-Latex,draw=black!100] (18.500000,16.500000)--(18.500000,16.900000);
\draw[-Latex,draw=black!100] (20.500000,16.500000)--(20.500000,16.900000);
\draw[-Latex,draw=black!100] (21.500000,16.500000)--(21.100000,16.500000);
\draw[-Latex,draw=black!100] (1.500000,15.500000)--(1.500000,15.900000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.500000,15.900000);
\draw[-Latex,draw=black!100] (3.500000,15.500000)--(3.500000,15.900000);
\draw[-Latex,draw=black!100] (4.500000,15.500000)--(4.100000,15.500000);
\draw[-Latex,draw=black!100] (6.500000,15.500000)--(6.500000,15.100000);
\draw[-Latex,draw=black!100] (7.500000,15.500000)--(7.100000,15.500000);
\draw[-Latex,draw=black!100] (8.500000,15.500000)--(8.100000,15.500000);
\draw[-Latex,draw=black!100] (10.500000,15.500000)--(10.500000,15.900000);
\draw[-Latex,draw=black!100] (11.500000,15.500000)--(11.500000,15.900000);
\draw[-Latex,draw=black!100] (13.500000,15.500000)--(13.500000,15.100000);
\draw[-Latex,draw=black!100] (14.500000,15.500000)--(14.500000,15.100000);
\draw[-Latex,draw=black!100] (18.500000,15.500000)--(18.500000,15.900000);
\draw[-Latex,draw=black!100] (21.500000,15.500000)--(21.500000,15.900000);
\draw[-Latex,draw=black!100] (3.500000,14.500000)--(3.500000,14.900000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.500000,14.900000);
\draw[-Latex,draw=black!100] (5.500000,14.500000)--(5.100000,14.500000);
\draw[-Latex,draw=black!100] (6.500000,14.500000)--(6.100000,14.500000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.500000,14.900000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.500000,14.900000);
\draw[-Latex,draw=black!100] (13.500000,14.500000)--(13.900000,14.500000);
\draw[-Latex,draw=black!100] (14.500000,14.500000)--(14.500000,14.100000);
\draw[-Latex,draw=black!100] (15.500000,14.500000)--(15.500000,14.100000);
\draw[-Latex,draw=black!100] (17.500000,14.500000)--(17.900000,14.500000);
\draw[-Latex,draw=black!100] (18.500000,14.500000)--(18.500000,14.900000);
\draw[-Latex,draw=black!100] (20.500000,14.500000)--(20.900000,14.500000);
\draw[-Latex,draw=black!100] (21.500000,14.500000)--(21.500000,14.900000);
\draw[-Latex,draw=black!100] (11.500000,13.500000)--(11.500000,13.900000);
\draw[-Latex,draw=black!100] (14.500000,13.500000)--(14.900000,13.500000);
\draw[-Latex,draw=black!100] (15.500000,13.500000)--(15.900000,13.500000);
\draw[-Latex,draw=black!100] (16.500000,13.500000)--(16.900000,13.500000);
\draw[-Latex,draw=black!100] (17.500000,13.500000)--(17.500000,13.900000);
\draw[-Latex,draw=black!100] (18.500000,13.500000)--(18.500000,13.900000);
\draw[-Latex,draw=black!100] (20.500000,13.500000)--(20.500000,13.900000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.500000,12.100000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.100000,12.500000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.100000,12.500000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.100000,12.500000);
\draw[-Latex,draw=black!100] (5.500000,12.500000)--(5.100000,12.500000);
\draw[-Latex,draw=black!100] (6.500000,12.500000)--(6.100000,12.500000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.500000,12.100000);
\draw[-Latex,draw=black!100] (9.500000,12.500000)--(9.500000,12.100000);
\draw[-Latex,draw=black!100] (11.500000,12.500000)--(11.500000,12.900000);
\draw[-Latex,draw=black!100] (12.500000,12.500000)--(12.100000,12.500000);
\draw[-Latex,draw=black!100] (20.500000,12.500000)--(20.500000,12.900000);
\draw[-Latex,draw=black!100] (21.500000,12.500000)--(21.100000,12.500000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.500000,11.100000);
\draw[-Latex,draw=black!100] (6.500000,11.500000)--(6.500000,11.900000);
\draw[-Latex,draw=black!100] (8.500000,11.500000)--(8.900000,11.500000);
\draw[-Latex,draw=black!100] (9.500000,11.500000)--(9.900000,11.500000);
\draw[-Latex,draw=black!100] (10.500000,11.500000)--(10.900000,11.500000);
\draw[-Latex,draw=black!100] (11.500000,11.500000)--(11.500000,11.900000);
\draw[-Latex,draw=black!100] (12.500000,11.500000)--(12.500000,11.900000);
\draw[-Latex,draw=black!100] (21.500000,11.500000)--(21.500000,11.900000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.500000,10.100000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.500000,10.100000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.500000,10.900000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.500000,10.900000);
\draw[-Latex,draw=black!100] (20.500000,10.500000)--(20.900000,10.500000);
\draw[-Latex,draw=black!100] (21.500000,10.500000)--(21.500000,10.900000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.100000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.900000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.500000,9.900000);
\draw[-Latex,draw=black!100] (6.500000,9.500000)--(6.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.500000,9.900000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.100000,9.500000);
\draw[-Latex,draw=black!100] (10.500000,9.500000)--(10.100000,9.500000);
\draw[-Latex,draw=black!100] (11.500000,9.500000)--(11.100000,9.500000);
\draw[-Latex,draw=black!100] (12.500000,9.500000)--(12.100000,9.500000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.100000,9.500000);
\draw[-Latex,draw=black!100] (14.500000,9.500000)--(14.100000,9.500000);
\draw[-Latex,draw=black!100] (20.500000,9.500000)--(20.500000,9.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.100000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.900000);
\draw[-Latex,draw=black!100] (14.500000,8.500000)--(14.500000,8.900000);
\draw[-Latex,draw=black!100] (20.500000,8.500000)--(20.500000,8.900000);
\draw[-Latex,draw=black!100] (21.500000,8.500000)--(21.100000,8.500000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.100000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.100000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.100000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.100000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.100000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (10.500000,7.500000)--(10.500000,7.100000);
\draw[-Latex,draw=black!100] (12.500000,7.500000)--(12.900000,7.500000);
\draw[-Latex,draw=black!100] (13.500000,7.500000)--(13.900000,7.500000);
\draw[-Latex,draw=black!100] (14.500000,7.500000)--(14.500000,7.900000);
\draw[-Latex,draw=black!100] (21.500000,7.500000)--(21.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.100000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.500000,6.100000);
\draw[-Latex,draw=black!100] (12.500000,6.500000)--(12.500000,6.900000);
\draw[-Latex,draw=black!100] (13.500000,6.500000)--(13.500000,6.900000);
\draw[-Latex,draw=black!100] (14.500000,6.500000)--(14.500000,6.900000);
\draw[-Latex,draw=black!100] (20.500000,6.500000)--(20.900000,6.500000);
\draw[-Latex,draw=black!100] (21.500000,6.500000)--(21.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.900000,5.500000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.900000,5.500000);
\draw[-Latex,draw=black!100] (11.500000,5.500000)--(11.900000,5.500000);
\draw[-Latex,draw=black!100] (12.500000,5.500000)--(12.500000,5.900000);
\draw[-Latex,draw=black!100] (13.500000,5.500000)--(13.500000,5.900000);
\draw[-Latex,draw=black!100] (14.500000,5.500000)--(14.500000,5.900000);
\draw[-Latex,draw=black!100] (20.500000,5.500000)--(20.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (20.500000,4.500000)--(20.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.500000,3.100000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.900000,3.500000);
\draw[-Latex,draw=black!100] (10.500000,3.500000)--(10.500000,3.100000);
\draw[-Latex,draw=black!100] (16.500000,3.500000)--(16.900000,3.500000);
\draw[-Latex,draw=black!100] (17.500000,3.500000)--(17.900000,3.500000);
\draw[-Latex,draw=black!100] (18.500000,3.500000)--(18.500000,3.100000);
\draw[-Latex,draw=black!100] (20.500000,3.500000)--(20.500000,3.900000);
\draw[-Latex,draw=black!100] (21.500000,3.500000)--(21.100000,3.500000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.900000);
\draw[-Latex,draw=black!100] (6.500000,2.500000)--(6.500000,2.100000);
\draw[-Latex,draw=black!100] (8.500000,2.500000)--(8.500000,2.900000);
\draw[-Latex,draw=black!100] (10.500000,2.500000)--(10.500000,2.100000);
\draw[-Latex,draw=black!100] (12.500000,2.500000)--(12.900000,2.500000);
\draw[-Latex,draw=black!100] (13.500000,2.500000)--(13.900000,2.500000);
\draw[-Latex,draw=black!100] (14.500000,2.500000)--(14.500000,2.100000);
\draw[-Latex,draw=black!100] (16.500000,2.500000)--(16.500000,2.900000);
\draw[-Latex,draw=black!100] (18.500000,2.500000)--(18.500000,2.100000);
\draw[-Latex,draw=black!100] (21.500000,2.500000)--(21.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.500000,1.900000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.900000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.900000,1.500000);
\draw[-Latex,draw=black!100] (11.500000,1.500000)--(11.900000,1.500000);
\draw[-Latex,draw=black!100] (12.500000,1.500000)--(12.500000,1.900000);
\draw[-Latex,draw=black!100] (14.500000,1.500000)--(14.900000,1.500000);
\draw[-Latex,draw=black!100] (15.500000,1.500000)--(15.900000,1.500000);
\draw[-Latex,draw=black!100] (16.500000,1.500000)--(16.500000,1.900000);
\draw[-Latex,draw=black!100] (18.500000,1.500000)--(18.900000,1.500000);
\draw[-Latex,draw=black!100] (19.500000,1.500000)--(19.900000,1.500000);
\draw[-Latex,draw=black!100] (20.500000,1.500000)--(20.900000,1.500000);
\draw[-Latex,draw=black!100] (21.500000,1.500000)--(21.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/4_MDP_policyOptimal.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\draw[-Latex,draw=black!100] (3.500000,20.500000)--(3.900000,20.500000);
\draw[-Latex,draw=black!100] (4.500000,20.500000)--(4.900000,20.500000);
\draw[-Latex,draw=black!100] (5.500000,20.500000)--(5.900000,20.500000);
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.900000,20.500000);
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.500000,20.100000);
\draw[-Latex,draw=black!100] (7.500000,20.500000)--(7.900000,20.500000);
\draw[-Latex,draw=black!100] (7.500000,20.500000)--(7.500000,20.100000);
\draw[-Latex,draw=black!100] (8.500000,20.500000)--(8.500000,20.100000);
\draw[-Latex,draw=black!100] (10.500000,20.500000)--(10.900000,20.500000);
\draw[-Latex,draw=black!100] (11.500000,20.500000)--(11.900000,20.500000);
\draw[-Latex,draw=black!100] (12.500000,20.500000)--(12.900000,20.500000);
\draw[-Latex,draw=black!100] (13.500000,20.500000)--(13.900000,20.500000);
\draw[-Latex,draw=black!100] (14.500000,20.500000)--(14.500000,20.100000);
\draw[-Latex,draw=black!100] (17.500000,20.500000)--(17.900000,20.500000);
\draw[-Latex,draw=black!100] (18.500000,20.500000)--(18.900000,20.500000);
\draw[-Latex,draw=black!100] (19.500000,20.500000)--(19.900000,20.500000);
\draw[-Latex,draw=black!100] (20.500000,20.500000)--(20.900000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.100000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.500000,20.900000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.900000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.500000,20.100000);
\draw[-Latex,draw=black!100] (2.500000,19.500000)--(2.900000,19.500000);
\draw[-Latex,draw=black!100] (3.500000,19.500000)--(3.500000,19.900000);
\draw[-Latex,draw=black!100] (3.500000,19.500000)--(3.900000,19.500000);
\draw[-Latex,draw=black!100] (4.500000,19.500000)--(4.500000,19.900000);
\draw[-Latex,draw=black!100] (6.500000,19.500000)--(6.900000,19.500000);
\draw[-Latex,draw=black!100] (6.500000,19.500000)--(6.500000,19.100000);
\draw[-Latex,draw=black!100] (7.500000,19.500000)--(7.900000,19.500000);
\draw[-Latex,draw=black!100] (7.500000,19.500000)--(7.500000,19.100000);
\draw[-Latex,draw=black!100] (8.500000,19.500000)--(8.500000,19.100000);
\draw[-Latex,draw=black!100] (10.500000,19.500000)--(10.500000,19.900000);
\draw[-Latex,draw=black!100] (10.500000,19.500000)--(10.900000,19.500000);
\draw[-Latex,draw=black!100] (11.500000,19.500000)--(11.500000,19.900000);
\draw[-Latex,draw=black!100] (14.500000,19.500000)--(14.500000,19.100000);
\draw[-Latex,draw=black!100] (16.500000,19.500000)--(16.900000,19.500000);
\draw[-Latex,draw=black!100] (17.500000,19.500000)--(17.500000,19.900000);
\draw[-Latex,draw=black!100] (17.500000,19.500000)--(17.900000,19.500000);
\draw[-Latex,draw=black!100] (18.500000,19.500000)--(18.500000,19.900000);
\draw[-Latex,draw=black!100] (21.500000,19.500000)--(21.500000,19.900000);
\draw[-Latex,draw=black!100] (1.500000,18.500000)--(1.900000,18.500000);
\draw[-Latex,draw=black!100] (2.500000,18.500000)--(2.500000,18.900000);
\draw[-Latex,draw=black!100] (2.500000,18.500000)--(2.900000,18.500000);
\draw[-Latex,draw=black!100] (3.500000,18.500000)--(3.500000,18.900000);
\draw[-Latex,draw=black!100] (6.500000,18.500000)--(6.900000,18.500000);
\draw[-Latex,draw=black!100] (7.500000,18.500000)--(7.900000,18.500000);
\draw[-Latex,draw=black!100] (8.500000,18.500000)--(8.900000,18.500000);
\draw[-Latex,draw=black!100] (9.500000,18.500000)--(9.900000,18.500000);
\draw[-Latex,draw=black!100] (10.500000,18.500000)--(10.500000,18.900000);
\draw[-Latex,draw=black!100] (13.500000,18.500000)--(13.500000,18.100000);
\draw[-Latex,draw=black!100] (14.500000,18.500000)--(14.100000,18.500000);
\draw[-Latex,draw=black!100] (14.500000,18.500000)--(14.500000,18.100000);
\draw[-Latex,draw=black!100] (16.500000,18.500000)--(16.500000,18.900000);
\draw[-Latex,draw=black!100] (20.500000,18.500000)--(20.900000,18.500000);
\draw[-Latex,draw=black!100] (21.500000,18.500000)--(21.500000,18.900000);
\draw[-Latex,draw=black!100] (1.500000,17.500000)--(1.500000,17.900000);
\draw[-Latex,draw=black!100] (13.500000,17.500000)--(13.500000,17.100000);
\draw[-Latex,draw=black!100] (14.500000,17.500000)--(14.100000,17.500000);
\draw[-Latex,draw=black!100] (16.500000,17.500000)--(16.500000,17.900000);
\draw[-Latex,draw=black!100] (17.500000,17.500000)--(17.100000,17.500000);
\draw[-Latex,draw=black!100] (18.500000,17.500000)--(18.100000,17.500000);
\draw[-Latex,draw=black!100] (20.500000,17.500000)--(20.500000,17.900000);
\draw[-Latex,draw=black!100] (1.500000,16.500000)--(1.500000,16.900000);
\draw[-Latex,draw=black!100] (2.500000,16.500000)--(2.100000,16.500000);
\draw[-Latex,draw=black!100] (3.500000,16.500000)--(3.100000,16.500000);
\draw[-Latex,draw=black!100] (6.500000,16.500000)--(6.500000,16.100000);
\draw[-Latex,draw=black!100] (7.500000,16.500000)--(7.100000,16.500000);
\draw[-Latex,draw=black!100] (7.500000,16.500000)--(7.500000,16.100000);
\draw[-Latex,draw=black!100] (8.500000,16.500000)--(8.100000,16.500000);
\draw[-Latex,draw=black!100] (8.500000,16.500000)--(8.500000,16.100000);
\draw[-Latex,draw=black!100] (9.500000,16.500000)--(9.100000,16.500000);
\draw[-Latex,draw=black!100] (10.500000,16.500000)--(10.100000,16.500000);
\draw[-Latex,draw=black!100] (11.500000,16.500000)--(11.100000,16.500000);
\draw[-Latex,draw=black!100] (13.500000,16.500000)--(13.500000,16.100000);
\draw[-Latex,draw=black!100] (17.500000,16.500000)--(17.500000,16.900000);
\draw[-Latex,draw=black!100] (18.500000,16.500000)--(18.100000,16.500000);
\draw[-Latex,draw=black!100] (18.500000,16.500000)--(18.500000,16.900000);
\draw[-Latex,draw=black!100] (20.500000,16.500000)--(20.500000,16.900000);
\draw[-Latex,draw=black!100] (21.500000,16.500000)--(21.100000,16.500000);
\draw[-Latex,draw=black!100] (1.500000,15.500000)--(1.500000,15.900000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.100000,15.500000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.500000,15.900000);
\draw[-Latex,draw=black!100] (3.500000,15.500000)--(3.100000,15.500000);
\draw[-Latex,draw=black!100] (3.500000,15.500000)--(3.500000,15.900000);
\draw[-Latex,draw=black!100] (4.500000,15.500000)--(4.100000,15.500000);
\draw[-Latex,draw=black!100] (6.500000,15.500000)--(6.500000,15.100000);
\draw[-Latex,draw=black!100] (7.500000,15.500000)--(7.100000,15.500000);
\draw[-Latex,draw=black!100] (8.500000,15.500000)--(8.100000,15.500000);
\draw[-Latex,draw=black!100] (10.500000,15.500000)--(10.500000,15.900000);
\draw[-Latex,draw=black!100] (11.500000,15.500000)--(11.100000,15.500000);
\draw[-Latex,draw=black!100] (11.500000,15.500000)--(11.500000,15.900000);
\draw[-Latex,draw=black!100] (13.500000,15.500000)--(13.900000,15.500000);
\draw[-Latex,draw=black!100] (13.500000,15.500000)--(13.500000,15.100000);
\draw[-Latex,draw=black!100] (14.500000,15.500000)--(14.500000,15.100000);
\draw[-Latex,draw=black!100] (18.500000,15.500000)--(18.500000,15.900000);
\draw[-Latex,draw=black!100] (21.500000,15.500000)--(21.500000,15.900000);
\draw[-Latex,draw=black!100] (3.500000,14.500000)--(3.500000,14.900000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.100000,14.500000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.500000,14.900000);
\draw[-Latex,draw=black!100] (5.500000,14.500000)--(5.100000,14.500000);
\draw[-Latex,draw=black!100] (6.500000,14.500000)--(6.100000,14.500000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.500000,14.900000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.100000,14.500000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.500000,14.900000);
\draw[-Latex,draw=black!100] (13.500000,14.500000)--(13.900000,14.500000);
\draw[-Latex,draw=black!100] (14.500000,14.500000)--(14.900000,14.500000);
\draw[-Latex,draw=black!100] (14.500000,14.500000)--(14.500000,14.100000);
\draw[-Latex,draw=black!100] (15.500000,14.500000)--(15.500000,14.100000);
\draw[-Latex,draw=black!100] (17.500000,14.500000)--(17.900000,14.500000);
\draw[-Latex,draw=black!100] (18.500000,14.500000)--(18.500000,14.900000);
\draw[-Latex,draw=black!100] (20.500000,14.500000)--(20.900000,14.500000);
\draw[-Latex,draw=black!100] (21.500000,14.500000)--(21.500000,14.900000);
\draw[-Latex,draw=black!100] (11.500000,13.500000)--(11.500000,13.900000);
\draw[-Latex,draw=black!100] (14.500000,13.500000)--(14.900000,13.500000);
\draw[-Latex,draw=black!100] (15.500000,13.500000)--(15.900000,13.500000);
\draw[-Latex,draw=black!100] (16.500000,13.500000)--(16.900000,13.500000);
\draw[-Latex,draw=black!100] (17.500000,13.500000)--(17.500000,13.900000);
\draw[-Latex,draw=black!100] (17.500000,13.500000)--(17.900000,13.500000);
\draw[-Latex,draw=black!100] (18.500000,13.500000)--(18.500000,13.900000);
\draw[-Latex,draw=black!100] (20.500000,13.500000)--(20.500000,13.900000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.500000,12.100000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.100000,12.500000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.100000,12.500000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.100000,12.500000);
\draw[-Latex,draw=black!100] (5.500000,12.500000)--(5.100000,12.500000);
\draw[-Latex,draw=black!100] (6.500000,12.500000)--(6.100000,12.500000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.900000,12.500000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.500000,12.100000);
\draw[-Latex,draw=black!100] (9.500000,12.500000)--(9.500000,12.100000);
\draw[-Latex,draw=black!100] (11.500000,12.500000)--(11.500000,12.900000);
\draw[-Latex,draw=black!100] (12.500000,12.500000)--(12.100000,12.500000);
\draw[-Latex,draw=black!100] (20.500000,12.500000)--(20.500000,12.900000);
\draw[-Latex,draw=black!100] (21.500000,12.500000)--(21.100000,12.500000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.500000,11.100000);
\draw[-Latex,draw=black!100] (6.500000,11.500000)--(6.500000,11.900000);
\draw[-Latex,draw=black!100] (8.500000,11.500000)--(8.900000,11.500000);
\draw[-Latex,draw=black!100] (9.500000,11.500000)--(9.900000,11.500000);
\draw[-Latex,draw=black!100] (10.500000,11.500000)--(10.900000,11.500000);
\draw[-Latex,draw=black!100] (11.500000,11.500000)--(11.500000,11.900000);
\draw[-Latex,draw=black!100] (12.500000,11.500000)--(12.100000,11.500000);
\draw[-Latex,draw=black!100] (12.500000,11.500000)--(12.500000,11.900000);
\draw[-Latex,draw=black!100] (21.500000,11.500000)--(21.500000,11.900000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.500000,10.100000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.500000,10.100000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.500000,10.900000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.500000,10.900000);
\draw[-Latex,draw=black!100] (20.500000,10.500000)--(20.900000,10.500000);
\draw[-Latex,draw=black!100] (21.500000,10.500000)--(21.500000,10.900000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.100000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.900000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.900000,9.500000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.500000,9.900000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.900000,9.500000);
\draw[-Latex,draw=black!100] (6.500000,9.500000)--(6.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.500000,9.900000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.100000,9.500000);
\draw[-Latex,draw=black!100] (10.500000,9.500000)--(10.100000,9.500000);
\draw[-Latex,draw=black!100] (11.500000,9.500000)--(11.100000,9.500000);
\draw[-Latex,draw=black!100] (12.500000,9.500000)--(12.100000,9.500000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.100000,9.500000);
\draw[-Latex,draw=black!100] (14.500000,9.500000)--(14.100000,9.500000);
\draw[-Latex,draw=black!100] (20.500000,9.500000)--(20.500000,9.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.100000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.900000);
\draw[-Latex,draw=black!100] (14.500000,8.500000)--(14.500000,8.900000);
\draw[-Latex,draw=black!100] (20.500000,8.500000)--(20.500000,8.900000);
\draw[-Latex,draw=black!100] (21.500000,8.500000)--(21.100000,8.500000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.100000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.100000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.100000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.100000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.100000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.100000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (10.500000,7.500000)--(10.500000,7.100000);
\draw[-Latex,draw=black!100] (12.500000,7.500000)--(12.900000,7.500000);
\draw[-Latex,draw=black!100] (13.500000,7.500000)--(13.900000,7.500000);
\draw[-Latex,draw=black!100] (14.500000,7.500000)--(14.500000,7.900000);
\draw[-Latex,draw=black!100] (21.500000,7.500000)--(21.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.100000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.500000,6.100000);
\draw[-Latex,draw=black!100] (12.500000,6.500000)--(12.500000,6.900000);
\draw[-Latex,draw=black!100] (12.500000,6.500000)--(12.900000,6.500000);
\draw[-Latex,draw=black!100] (13.500000,6.500000)--(13.500000,6.900000);
\draw[-Latex,draw=black!100] (13.500000,6.500000)--(13.900000,6.500000);
\draw[-Latex,draw=black!100] (14.500000,6.500000)--(14.500000,6.900000);
\draw[-Latex,draw=black!100] (20.500000,6.500000)--(20.900000,6.500000);
\draw[-Latex,draw=black!100] (21.500000,6.500000)--(21.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.900000,5.500000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.900000,5.500000);
\draw[-Latex,draw=black!100] (11.500000,5.500000)--(11.900000,5.500000);
\draw[-Latex,draw=black!100] (12.500000,5.500000)--(12.500000,5.900000);
\draw[-Latex,draw=black!100] (12.500000,5.500000)--(12.900000,5.500000);
\draw[-Latex,draw=black!100] (13.500000,5.500000)--(13.500000,5.900000);
\draw[-Latex,draw=black!100] (13.500000,5.500000)--(13.900000,5.500000);
\draw[-Latex,draw=black!100] (14.500000,5.500000)--(14.500000,5.900000);
\draw[-Latex,draw=black!100] (20.500000,5.500000)--(20.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (20.500000,4.500000)--(20.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.500000,3.100000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.900000,3.500000);
\draw[-Latex,draw=black!100] (10.500000,3.500000)--(10.500000,3.100000);
\draw[-Latex,draw=black!100] (16.500000,3.500000)--(16.900000,3.500000);
\draw[-Latex,draw=black!100] (17.500000,3.500000)--(17.900000,3.500000);
\draw[-Latex,draw=black!100] (18.500000,3.500000)--(18.500000,3.100000);
\draw[-Latex,draw=black!100] (20.500000,3.500000)--(20.500000,3.900000);
\draw[-Latex,draw=black!100] (21.500000,3.500000)--(21.100000,3.500000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.900000);
\draw[-Latex,draw=black!100] (6.500000,2.500000)--(6.500000,2.100000);
\draw[-Latex,draw=black!100] (8.500000,2.500000)--(8.500000,2.900000);
\draw[-Latex,draw=black!100] (10.500000,2.500000)--(10.500000,2.100000);
\draw[-Latex,draw=black!100] (12.500000,2.500000)--(12.900000,2.500000);
\draw[-Latex,draw=black!100] (13.500000,2.500000)--(13.900000,2.500000);
\draw[-Latex,draw=black!100] (14.500000,2.500000)--(14.500000,2.100000);
\draw[-Latex,draw=black!100] (16.500000,2.500000)--(16.500000,2.900000);
\draw[-Latex,draw=black!100] (18.500000,2.500000)--(18.500000,2.100000);
\draw[-Latex,draw=black!100] (21.500000,2.500000)--(21.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.500000,1.900000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.900000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.900000,1.500000);
\draw[-Latex,draw=black!100] (11.500000,1.500000)--(11.900000,1.500000);
\draw[-Latex,draw=black!100] (12.500000,1.500000)--(12.500000,1.900000);
\draw[-Latex,draw=black!100] (14.500000,1.500000)--(14.900000,1.500000);
\draw[-Latex,draw=black!100] (15.500000,1.500000)--(15.900000,1.500000);
\draw[-Latex,draw=black!100] (16.500000,1.500000)--(16.500000,1.900000);
\draw[-Latex,draw=black!100] (18.500000,1.500000)--(18.900000,1.500000);
\draw[-Latex,draw=black!100] (19.500000,1.500000)--(19.900000,1.500000);
\draw[-Latex,draw=black!100] (20.500000,1.500000)--(20.900000,1.500000);
\draw[-Latex,draw=black!100] (21.500000,1.500000)--(21.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/4_MDP_policyStoch.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[line width=1mm] (8.500000,6.500000) circle (0.300000);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\draw[-Latex,draw=black!100] (3.500000,20.500000)--(3.900000,20.500000);
\draw[-Latex,draw=black!100] (4.500000,20.500000)--(4.900000,20.500000);
\draw[-Latex,draw=black!100] (5.500000,20.500000)--(5.900000,20.500000);
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.900000,20.500000);
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.500000,20.100000);
\draw[-Latex,draw=black!100] (7.500000,20.500000)--(7.900000,20.500000);
\draw[-Latex,draw=black!100] (7.500000,20.500000)--(7.500000,20.100000);
\draw[-Latex,draw=black!100] (8.500000,20.500000)--(8.500000,20.100000);
\draw[-Latex,draw=black!100] (10.500000,20.500000)--(10.900000,20.500000);
\draw[-Latex,draw=black!100] (11.500000,20.500000)--(11.900000,20.500000);
\draw[-Latex,draw=black!100] (12.500000,20.500000)--(12.900000,20.500000);
\draw[-Latex,draw=black!100] (13.500000,20.500000)--(13.900000,20.500000);
\draw[-Latex,draw=black!100] (14.500000,20.500000)--(14.500000,20.100000);
\draw[-Latex,draw=black!100] (17.500000,20.500000)--(17.900000,20.500000);
\draw[-Latex,draw=black!100] (18.500000,20.500000)--(18.900000,20.500000);
\draw[-Latex,draw=black!100] (19.500000,20.500000)--(19.900000,20.500000);
\draw[-Latex,draw=black!100] (20.500000,20.500000)--(20.900000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.100000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.500000,20.900000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.900000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.500000,20.100000);
\draw[-Latex,draw=black!100] (2.500000,19.500000)--(2.900000,19.500000);
\draw[-Latex,draw=black!100] (3.500000,19.500000)--(3.500000,19.900000);
\draw[-Latex,draw=black!100] (3.500000,19.500000)--(3.900000,19.500000);
\draw[-Latex,draw=black!100] (4.500000,19.500000)--(4.500000,19.900000);
\draw[-Latex,draw=black!100] (6.500000,19.500000)--(6.900000,19.500000);
\draw[-Latex,draw=black!100] (6.500000,19.500000)--(6.500000,19.100000);
\draw[-Latex,draw=black!100] (7.500000,19.500000)--(7.900000,19.500000);
\draw[-Latex,draw=black!100] (7.500000,19.500000)--(7.500000,19.100000);
\draw[-Latex,draw=black!100] (8.500000,19.500000)--(8.500000,19.100000);
\draw[-Latex,draw=black!100] (10.500000,19.500000)--(10.500000,19.900000);
\draw[-Latex,draw=black!100] (10.500000,19.500000)--(10.900000,19.500000);
\draw[-Latex,draw=black!100] (11.500000,19.500000)--(11.500000,19.900000);
\draw[-Latex,draw=black!100] (14.500000,19.500000)--(14.500000,19.100000);
\draw[-Latex,draw=black!100] (16.500000,19.500000)--(16.900000,19.500000);
\draw[-Latex,draw=black!100] (17.500000,19.500000)--(17.500000,19.900000);
\draw[-Latex,draw=black!100] (17.500000,19.500000)--(17.900000,19.500000);
\draw[-Latex,draw=black!100] (18.500000,19.500000)--(18.500000,19.900000);
\draw[-Latex,draw=black!100] (21.500000,19.500000)--(21.500000,19.900000);
\draw[-Latex,draw=black!100] (1.500000,18.500000)--(1.900000,18.500000);
\draw[-Latex,draw=black!100] (2.500000,18.500000)--(2.500000,18.900000);
\draw[-Latex,draw=black!100] (2.500000,18.500000)--(2.900000,18.500000);
\draw[-Latex,draw=black!100] (3.500000,18.500000)--(3.500000,18.900000);
\draw[-Latex,draw=black!100] (6.500000,18.500000)--(6.900000,18.500000);
\draw[-Latex,draw=black!100] (7.500000,18.500000)--(7.900000,18.500000);
\draw[-Latex,draw=black!100] (8.500000,18.500000)--(8.900000,18.500000);
\draw[-Latex,draw=black!100] (9.500000,18.500000)--(9.900000,18.500000);
\draw[-Latex,draw=black!100] (10.500000,18.500000)--(10.500000,18.900000);
\draw[-Latex,draw=black!100] (13.500000,18.500000)--(13.500000,18.100000);
\draw[-Latex,draw=black!100] (14.500000,18.500000)--(14.100000,18.500000);
\draw[-Latex,draw=black!100] (14.500000,18.500000)--(14.500000,18.100000);
\draw[-Latex,draw=black!100] (16.500000,18.500000)--(16.500000,18.900000);
\draw[-Latex,draw=black!100] (20.500000,18.500000)--(20.900000,18.500000);
\draw[-Latex,draw=black!100] (21.500000,18.500000)--(21.500000,18.900000);
\draw[-Latex,draw=black!100] (1.500000,17.500000)--(1.500000,17.900000);
\draw[-Latex,draw=black!100] (13.500000,17.500000)--(13.500000,17.100000);
\draw[-Latex,draw=black!100] (14.500000,17.500000)--(14.100000,17.500000);
\draw[-Latex,draw=black!100] (16.500000,17.500000)--(16.500000,17.900000);
\draw[-Latex,draw=black!100] (17.500000,17.500000)--(17.100000,17.500000);
\draw[-Latex,draw=black!100] (18.500000,17.500000)--(18.100000,17.500000);
\draw[-Latex,draw=black!100] (20.500000,17.500000)--(20.500000,17.900000);
\draw[-Latex,draw=black!100] (1.500000,16.500000)--(1.500000,16.900000);
\draw[-Latex,draw=black!100] (2.500000,16.500000)--(2.100000,16.500000);
\draw[-Latex,draw=black!100] (3.500000,16.500000)--(3.100000,16.500000);
\draw[-Latex,draw=black!100] (6.500000,16.500000)--(6.500000,16.100000);
\draw[-Latex,draw=black!100] (7.500000,16.500000)--(7.100000,16.500000);
\draw[-Latex,draw=black!100] (7.500000,16.500000)--(7.500000,16.100000);
\draw[-Latex,draw=black!100] (8.500000,16.500000)--(8.100000,16.500000);
\draw[-Latex,draw=black!100] (8.500000,16.500000)--(8.500000,16.100000);
\draw[-Latex,draw=black!100] (9.500000,16.500000)--(9.100000,16.500000);
\draw[-Latex,draw=black!100] (10.500000,16.500000)--(10.100000,16.500000);
\draw[-Latex,draw=black!100] (11.500000,16.500000)--(11.100000,16.500000);
\draw[-Latex,draw=black!100] (13.500000,16.500000)--(13.500000,16.100000);
\draw[-Latex,draw=black!100] (17.500000,16.500000)--(17.500000,16.900000);
\draw[-Latex,draw=black!100] (18.500000,16.500000)--(18.100000,16.500000);
\draw[-Latex,draw=black!100] (18.500000,16.500000)--(18.500000,16.900000);
\draw[-Latex,draw=black!100] (20.500000,16.500000)--(20.500000,16.900000);
\draw[-Latex,draw=black!100] (21.500000,16.500000)--(21.100000,16.500000);
\draw[-Latex,draw=black!100] (1.500000,15.500000)--(1.500000,15.900000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.100000,15.500000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.500000,15.900000);
\draw[-Latex,draw=black!100] (3.500000,15.500000)--(3.100000,15.500000);
\draw[-Latex,draw=black!100] (3.500000,15.500000)--(3.500000,15.900000);
\draw[-Latex,draw=black!100] (4.500000,15.500000)--(4.100000,15.500000);
\draw[-Latex,draw=black!100] (6.500000,15.500000)--(6.500000,15.100000);
\draw[-Latex,draw=black!100] (7.500000,15.500000)--(7.100000,15.500000);
\draw[-Latex,draw=black!100] (8.500000,15.500000)--(8.100000,15.500000);
\draw[-Latex,draw=black!100] (10.500000,15.500000)--(10.500000,15.900000);
\draw[-Latex,draw=black!100] (11.500000,15.500000)--(11.100000,15.500000);
\draw[-Latex,draw=black!100] (11.500000,15.500000)--(11.500000,15.900000);
\draw[-Latex,draw=black!100] (13.500000,15.500000)--(13.900000,15.500000);
\draw[-Latex,draw=black!100] (13.500000,15.500000)--(13.500000,15.100000);
\draw[-Latex,draw=black!100] (14.500000,15.500000)--(14.500000,15.100000);
\draw[-Latex,draw=black!100] (18.500000,15.500000)--(18.500000,15.900000);
\draw[-Latex,draw=black!100] (21.500000,15.500000)--(21.500000,15.900000);
\draw[-Latex,draw=black!100] (3.500000,14.500000)--(3.500000,14.900000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.100000,14.500000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.500000,14.900000);
\draw[-Latex,draw=black!100] (5.500000,14.500000)--(5.100000,14.500000);
\draw[-Latex,draw=black!100] (6.500000,14.500000)--(6.100000,14.500000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.500000,14.900000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.100000,14.500000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.500000,14.900000);
\draw[-Latex,draw=black!100] (13.500000,14.500000)--(13.900000,14.500000);
\draw[-Latex,draw=black!100] (14.500000,14.500000)--(14.900000,14.500000);
\draw[-Latex,draw=black!100] (14.500000,14.500000)--(14.500000,14.100000);
\draw[-Latex,draw=black!100] (15.500000,14.500000)--(15.500000,14.100000);
\draw[-Latex,draw=black!100] (17.500000,14.500000)--(17.900000,14.500000);
\draw[-Latex,draw=black!100] (18.500000,14.500000)--(18.500000,14.900000);
\draw[-Latex,draw=black!100] (20.500000,14.500000)--(20.900000,14.500000);
\draw[-Latex,draw=black!100] (21.500000,14.500000)--(21.500000,14.900000);
\draw[-Latex,draw=black!100] (11.500000,13.500000)--(11.500000,13.900000);
\draw[-Latex,draw=black!100] (14.500000,13.500000)--(14.900000,13.500000);
\draw[-Latex,draw=black!100] (15.500000,13.500000)--(15.900000,13.500000);
\draw[-Latex,draw=black!100] (16.500000,13.500000)--(16.900000,13.500000);
\draw[-Latex,draw=black!100] (17.500000,13.500000)--(17.500000,13.900000);
\draw[-Latex,draw=black!100] (17.500000,13.500000)--(17.900000,13.500000);
\draw[-Latex,draw=black!100] (18.500000,13.500000)--(18.500000,13.900000);
\draw[-Latex,draw=black!100] (20.500000,13.500000)--(20.500000,13.900000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.500000,12.100000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.100000,12.500000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.100000,12.500000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.100000,12.500000);
\draw[-Latex,draw=black!100] (5.500000,12.500000)--(5.100000,12.500000);
\draw[-Latex,draw=black!100] (6.500000,12.500000)--(6.100000,12.500000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.900000,12.500000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.500000,12.100000);
\draw[-Latex,draw=black!100] (9.500000,12.500000)--(9.500000,12.100000);
\draw[-Latex,draw=black!100] (11.500000,12.500000)--(11.500000,12.900000);
\draw[-Latex,draw=black!100] (12.500000,12.500000)--(12.100000,12.500000);
\draw[-Latex,draw=black!100] (20.500000,12.500000)--(20.500000,12.900000);
\draw[-Latex,draw=black!100] (21.500000,12.500000)--(21.100000,12.500000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.500000,11.100000);
\draw[-Latex,draw=black!100] (6.500000,11.500000)--(6.500000,11.900000);
\draw[-Latex,draw=black!100] (8.500000,11.500000)--(8.900000,11.500000);
\draw[-Latex,draw=black!100] (9.500000,11.500000)--(9.900000,11.500000);
\draw[-Latex,draw=black!100] (10.500000,11.500000)--(10.900000,11.500000);
\draw[-Latex,draw=black!100] (11.500000,11.500000)--(11.500000,11.900000);
\draw[-Latex,draw=black!100] (12.500000,11.500000)--(12.100000,11.500000);
\draw[-Latex,draw=black!100] (12.500000,11.500000)--(12.500000,11.900000);
\draw[-Latex,draw=black!100] (21.500000,11.500000)--(21.500000,11.900000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.500000,10.100000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.500000,10.100000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.500000,10.900000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.500000,10.900000);
\draw[-Latex,draw=black!100] (20.500000,10.500000)--(20.900000,10.500000);
\draw[-Latex,draw=black!100] (21.500000,10.500000)--(21.500000,10.900000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.100000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.900000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.900000,9.500000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.500000,9.900000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.900000,9.500000);
\draw[-Latex,draw=black!100] (6.500000,9.500000)--(6.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.500000,9.900000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.100000,9.500000);
\draw[-Latex,draw=black!100] (10.500000,9.500000)--(10.100000,9.500000);
\draw[-Latex,draw=black!100] (11.500000,9.500000)--(11.100000,9.500000);
\draw[-Latex,draw=black!100] (12.500000,9.500000)--(12.100000,9.500000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.100000,9.500000);
\draw[-Latex,draw=black!100] (14.500000,9.500000)--(14.100000,9.500000);
\draw[-Latex,draw=black!100] (20.500000,9.500000)--(20.500000,9.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.100000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.900000);
\draw[-Latex,draw=black!100] (14.500000,8.500000)--(14.500000,8.900000);
\draw[-Latex,draw=black!100] (20.500000,8.500000)--(20.500000,8.900000);
\draw[-Latex,draw=black!100] (21.500000,8.500000)--(21.100000,8.500000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.100000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.100000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.100000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.100000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.100000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.100000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (10.500000,7.500000)--(10.500000,7.100000);
\draw[-Latex,draw=black!100] (12.500000,7.500000)--(12.900000,7.500000);
\draw[-Latex,draw=black!100] (13.500000,7.500000)--(13.900000,7.500000);
\draw[-Latex,draw=black!100] (14.500000,7.500000)--(14.500000,7.900000);
\draw[-Latex,draw=black!100] (21.500000,7.500000)--(21.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.100000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.500000,6.100000);
\draw[-Latex,draw=black!100] (12.500000,6.500000)--(12.500000,6.900000);
\draw[-Latex,draw=black!100] (12.500000,6.500000)--(12.900000,6.500000);
\draw[-Latex,draw=black!100] (13.500000,6.500000)--(13.500000,6.900000);
\draw[-Latex,draw=black!100] (13.500000,6.500000)--(13.900000,6.500000);
\draw[-Latex,draw=black!100] (14.500000,6.500000)--(14.500000,6.900000);
\draw[-Latex,draw=black!100] (20.500000,6.500000)--(20.900000,6.500000);
\draw[-Latex,draw=black!100] (21.500000,6.500000)--(21.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.900000,5.500000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.900000,5.500000);
\draw[-Latex,draw=black!100] (11.500000,5.500000)--(11.900000,5.500000);
\draw[-Latex,draw=black!100] (12.500000,5.500000)--(12.500000,5.900000);
\draw[-Latex,draw=black!100] (12.500000,5.500000)--(12.900000,5.500000);
\draw[-Latex,draw=black!100] (13.500000,5.500000)--(13.500000,5.900000);
\draw[-Latex,draw=black!100] (13.500000,5.500000)--(13.900000,5.500000);
\draw[-Latex,draw=black!100] (14.500000,5.500000)--(14.500000,5.900000);
\draw[-Latex,draw=black!100] (20.500000,5.500000)--(20.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (20.500000,4.500000)--(20.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.500000,3.100000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.900000,3.500000);
\draw[-Latex,draw=black!100] (10.500000,3.500000)--(10.500000,3.100000);
\draw[-Latex,draw=black!100] (16.500000,3.500000)--(16.900000,3.500000);
\draw[-Latex,draw=black!100] (17.500000,3.500000)--(17.900000,3.500000);
\draw[-Latex,draw=black!100] (18.500000,3.500000)--(18.500000,3.100000);
\draw[-Latex,draw=black!100] (20.500000,3.500000)--(20.500000,3.900000);
\draw[-Latex,draw=black!100] (21.500000,3.500000)--(21.100000,3.500000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.900000);
\draw[-Latex,draw=black!100] (6.500000,2.500000)--(6.500000,2.100000);
\draw[-Latex,draw=black!100] (8.500000,2.500000)--(8.500000,2.900000);
\draw[-Latex,draw=black!100] (10.500000,2.500000)--(10.500000,2.100000);
\draw[-Latex,draw=black!100] (12.500000,2.500000)--(12.900000,2.500000);
\draw[-Latex,draw=black!100] (13.500000,2.500000)--(13.900000,2.500000);
\draw[-Latex,draw=black!100] (14.500000,2.500000)--(14.500000,2.100000);
\draw[-Latex,draw=black!100] (16.500000,2.500000)--(16.500000,2.900000);
\draw[-Latex,draw=black!100] (18.500000,2.500000)--(18.500000,2.100000);
\draw[-Latex,draw=black!100] (21.500000,2.500000)--(21.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.500000,1.900000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.900000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.900000,1.500000);
\draw[-Latex,draw=black!100] (11.500000,1.500000)--(11.900000,1.500000);
\draw[-Latex,draw=black!100] (12.500000,1.500000)--(12.500000,1.900000);
\draw[-Latex,draw=black!100] (14.500000,1.500000)--(14.900000,1.500000);
\draw[-Latex,draw=black!100] (15.500000,1.500000)--(15.900000,1.500000);
\draw[-Latex,draw=black!100] (16.500000,1.500000)--(16.500000,1.900000);
\draw[-Latex,draw=black!100] (18.500000,1.500000)--(18.900000,1.500000);
\draw[-Latex,draw=black!100] (19.500000,1.500000)--(19.900000,1.500000);
\draw[-Latex,draw=black!100] (20.500000,1.500000)--(20.900000,1.500000);
\draw[-Latex,draw=black!100] (21.500000,1.500000)--(21.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/4_OAMDP_Action_Cost_No_SoftMax.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\draw[-Latex,draw=black!100] (3.500000,20.500000)--(3.900000,20.500000);
\draw[-Latex,draw=black!100] (4.500000,20.500000)--(4.900000,20.500000);
\draw[-Latex,draw=black!100] (5.500000,20.500000)--(5.900000,20.500000);
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.900000,20.500000);
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.500000,20.100000);
\draw[-Latex,draw=black!100] (7.500000,20.500000)--(7.900000,20.500000);
\draw[-Latex,draw=black!100] (8.500000,20.500000)--(8.500000,20.100000);
\draw[-Latex,draw=black!100] (10.500000,20.500000)--(10.900000,20.500000);
\draw[-Latex,draw=black!100] (11.500000,20.500000)--(11.900000,20.500000);
\draw[-Latex,draw=black!100] (12.500000,20.500000)--(12.900000,20.500000);
\draw[-Latex,draw=black!100] (13.500000,20.500000)--(13.900000,20.500000);
\draw[-Latex,draw=black!100] (14.500000,20.500000)--(14.500000,20.100000);
\draw[-Latex,draw=black!100] (17.500000,20.500000)--(17.900000,20.500000);
\draw[-Latex,draw=black!100] (18.500000,20.500000)--(18.900000,20.500000);
\draw[-Latex,draw=black!100] (19.500000,20.500000)--(19.900000,20.500000);
\draw[-Latex,draw=black!100] (20.500000,20.500000)--(20.900000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.100000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.500000,20.900000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.900000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.500000,20.100000);
\draw[-Latex,draw=black!100] (2.500000,19.500000)--(2.900000,19.500000);
\draw[-Latex,draw=black!100] (3.500000,19.500000)--(3.500000,19.900000);
\draw[-Latex,draw=black!100] (3.500000,19.500000)--(3.900000,19.500000);
\draw[-Latex,draw=black!100] (4.500000,19.500000)--(4.500000,19.900000);
\draw[-Latex,draw=black!100] (6.500000,19.500000)--(6.500000,19.100000);
\draw[-Latex,draw=black!100] (7.500000,19.500000)--(7.900000,19.500000);
\draw[-Latex,draw=black!100] (7.500000,19.500000)--(7.500000,19.100000);
\draw[-Latex,draw=black!100] (8.500000,19.500000)--(8.500000,19.100000);
\draw[-Latex,draw=black!100] (10.500000,19.500000)--(10.500000,19.900000);
\draw[-Latex,draw=black!100] (10.500000,19.500000)--(10.900000,19.500000);
\draw[-Latex,draw=black!100] (11.500000,19.500000)--(11.500000,19.900000);
\draw[-Latex,draw=black!100] (14.500000,19.500000)--(14.500000,19.100000);
\draw[-Latex,draw=black!100] (16.500000,19.500000)--(16.900000,19.500000);
\draw[-Latex,draw=black!100] (17.500000,19.500000)--(17.500000,19.900000);
\draw[-Latex,draw=black!100] (17.500000,19.500000)--(17.900000,19.500000);
\draw[-Latex,draw=black!100] (18.500000,19.500000)--(18.500000,19.900000);
\draw[-Latex,draw=black!100] (21.500000,19.500000)--(21.500000,19.900000);
\draw[-Latex,draw=black!100] (1.500000,18.500000)--(1.900000,18.500000);
\draw[-Latex,draw=black!100] (2.500000,18.500000)--(2.500000,18.900000);
\draw[-Latex,draw=black!100] (2.500000,18.500000)--(2.900000,18.500000);
\draw[-Latex,draw=black!100] (3.500000,18.500000)--(3.500000,18.900000);
\draw[-Latex,draw=black!100] (6.500000,18.500000)--(6.900000,18.500000);
\draw[-Latex,draw=black!100] (7.500000,18.500000)--(7.900000,18.500000);
\draw[-Latex,draw=black!100] (8.500000,18.500000)--(8.900000,18.500000);
\draw[-Latex,draw=black!100] (9.500000,18.500000)--(9.900000,18.500000);
\draw[-Latex,draw=black!100] (10.500000,18.500000)--(10.500000,18.900000);
\draw[-Latex,draw=black!100] (13.500000,18.500000)--(13.500000,18.100000);
\draw[-Latex,draw=black!100] (14.500000,18.500000)--(14.100000,18.500000);
\draw[-Latex,draw=black!100] (14.500000,18.500000)--(14.500000,18.100000);
\draw[-Latex,draw=black!100] (16.500000,18.500000)--(16.500000,18.900000);
\draw[-Latex,draw=black!100] (20.500000,18.500000)--(20.900000,18.500000);
\draw[-Latex,draw=black!100] (21.500000,18.500000)--(21.500000,18.900000);
\draw[-Latex,draw=black!100] (1.500000,17.500000)--(1.500000,17.900000);
\draw[-Latex,draw=black!100] (13.500000,17.500000)--(13.500000,17.100000);
\draw[-Latex,draw=black!100] (14.500000,17.500000)--(14.100000,17.500000);
\draw[-Latex,draw=black!100] (16.500000,17.500000)--(16.500000,17.900000);
\draw[-Latex,draw=black!100] (17.500000,17.500000)--(17.100000,17.500000);
\draw[-Latex,draw=black!100] (18.500000,17.500000)--(18.100000,17.500000);
\draw[-Latex,draw=black!100] (20.500000,17.500000)--(20.500000,17.900000);
\draw[-Latex,draw=black!100] (1.500000,16.500000)--(1.500000,16.900000);
\draw[-Latex,draw=black!100] (2.500000,16.500000)--(2.100000,16.500000);
\draw[-Latex,draw=black!100] (3.500000,16.500000)--(3.100000,16.500000);
\draw[-Latex,draw=black!100] (6.500000,16.500000)--(6.500000,16.100000);
\draw[-Latex,draw=black!100] (7.500000,16.500000)--(7.100000,16.500000);
\draw[-Latex,draw=black!100] (7.500000,16.500000)--(7.500000,16.100000);
\draw[-Latex,draw=black!100] (8.500000,16.500000)--(8.500000,16.100000);
\draw[-Latex,draw=black!100] (9.500000,16.500000)--(9.100000,16.500000);
\draw[-Latex,draw=black!100] (10.500000,16.500000)--(10.100000,16.500000);
\draw[-Latex,draw=black!100] (11.500000,16.500000)--(11.100000,16.500000);
\draw[-Latex,draw=black!100] (13.500000,16.500000)--(13.500000,16.100000);
\draw[-Latex,draw=black!100] (17.500000,16.500000)--(17.500000,16.900000);
\draw[-Latex,draw=black!100] (18.500000,16.500000)--(18.100000,16.500000);
\draw[-Latex,draw=black!100] (18.500000,16.500000)--(18.500000,16.900000);
\draw[-Latex,draw=black!100] (20.500000,16.500000)--(20.500000,16.900000);
\draw[-Latex,draw=black!100] (21.500000,16.500000)--(21.100000,16.500000);
\draw[-Latex,draw=black!100] (1.500000,15.500000)--(1.500000,15.900000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.100000,15.500000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.500000,15.900000);
\draw[-Latex,draw=black!100] (3.500000,15.500000)--(3.500000,15.900000);
\draw[-Latex,draw=black!100] (4.500000,15.500000)--(4.100000,15.500000);
\draw[-Latex,draw=black!100] (6.500000,15.500000)--(6.500000,15.100000);
\draw[-Latex,draw=black!100] (7.500000,15.500000)--(7.100000,15.500000);
\draw[-Latex,draw=black!100] (8.500000,15.500000)--(8.100000,15.500000);
\draw[-Latex,draw=black!100] (10.500000,15.500000)--(10.500000,15.900000);
\draw[-Latex,draw=black!100] (11.500000,15.500000)--(11.100000,15.500000);
\draw[-Latex,draw=black!100] (11.500000,15.500000)--(11.500000,15.900000);
\draw[-Latex,draw=black!100] (13.500000,15.500000)--(13.900000,15.500000);
\draw[-Latex,draw=black!100] (13.500000,15.500000)--(13.500000,15.100000);
\draw[-Latex,draw=black!100] (14.500000,15.500000)--(14.500000,15.100000);
\draw[-Latex,draw=black!100] (18.500000,15.500000)--(18.500000,15.900000);
\draw[-Latex,draw=black!100] (21.500000,15.500000)--(21.500000,15.900000);
\draw[-Latex,draw=black!100] (3.500000,14.500000)--(3.500000,14.900000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.100000,14.500000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.500000,14.900000);
\draw[-Latex,draw=black!100] (5.500000,14.500000)--(5.100000,14.500000);
\draw[-Latex,draw=black!100] (6.500000,14.500000)--(6.100000,14.500000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.500000,14.900000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.100000,14.500000);
\draw[-Latex,draw=black!100] (13.500000,14.500000)--(13.900000,14.500000);
\draw[-Latex,draw=black!100] (14.500000,14.500000)--(14.900000,14.500000);
\draw[-Latex,draw=black!100] (14.500000,14.500000)--(14.500000,14.100000);
\draw[-Latex,draw=black!100] (15.500000,14.500000)--(15.500000,14.100000);
\draw[-Latex,draw=black!100] (17.500000,14.500000)--(17.900000,14.500000);
\draw[-Latex,draw=black!100] (18.500000,14.500000)--(18.500000,14.900000);
\draw[-Latex,draw=black!100] (20.500000,14.500000)--(20.900000,14.500000);
\draw[-Latex,draw=black!100] (21.500000,14.500000)--(21.500000,14.900000);
\draw[-Latex,draw=black!100] (11.500000,13.500000)--(11.500000,13.900000);
\draw[-Latex,draw=black!100] (14.500000,13.500000)--(14.900000,13.500000);
\draw[-Latex,draw=black!100] (15.500000,13.500000)--(15.900000,13.500000);
\draw[-Latex,draw=black!100] (16.500000,13.500000)--(16.900000,13.500000);
\draw[-Latex,draw=black!100] (17.500000,13.500000)--(17.500000,13.900000);
\draw[-Latex,draw=black!100] (17.500000,13.500000)--(17.900000,13.500000);
\draw[-Latex,draw=black!100] (18.500000,13.500000)--(18.500000,13.900000);
\draw[-Latex,draw=black!100] (20.500000,13.500000)--(20.500000,13.900000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.500000,12.100000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.100000,12.500000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.100000,12.500000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.100000,12.500000);
\draw[-Latex,draw=black!100] (5.500000,12.500000)--(5.100000,12.500000);
\draw[-Latex,draw=black!100] (6.500000,12.500000)--(6.100000,12.500000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.900000,12.500000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.500000,12.100000);
\draw[-Latex,draw=black!100] (9.500000,12.500000)--(9.500000,12.100000);
\draw[-Latex,draw=black!100] (11.500000,12.500000)--(11.500000,12.900000);
\draw[-Latex,draw=black!100] (12.500000,12.500000)--(12.100000,12.500000);
\draw[-Latex,draw=black!100] (20.500000,12.500000)--(20.500000,12.900000);
\draw[-Latex,draw=black!100] (21.500000,12.500000)--(21.100000,12.500000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.500000,11.100000);
\draw[-Latex,draw=black!100] (6.500000,11.500000)--(6.500000,11.900000);
\draw[-Latex,draw=black!100] (8.500000,11.500000)--(8.900000,11.500000);
\draw[-Latex,draw=black!100] (9.500000,11.500000)--(9.900000,11.500000);
\draw[-Latex,draw=black!100] (10.500000,11.500000)--(10.900000,11.500000);
\draw[-Latex,draw=black!100] (11.500000,11.500000)--(11.500000,11.900000);
\draw[-Latex,draw=black!100] (12.500000,11.500000)--(12.100000,11.500000);
\draw[-Latex,draw=black!100] (12.500000,11.500000)--(12.500000,11.900000);
\draw[-Latex,draw=black!100] (21.500000,11.500000)--(21.500000,11.900000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.500000,10.100000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.500000,10.100000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.500000,10.900000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.500000,10.900000);
\draw[-Latex,draw=black!100] (20.500000,10.500000)--(20.900000,10.500000);
\draw[-Latex,draw=black!100] (21.500000,10.500000)--(21.500000,10.900000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.100000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.900000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.500000,9.900000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.900000,9.500000);
\draw[-Latex,draw=black!100] (6.500000,9.500000)--(6.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.500000,9.900000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.100000,9.500000);
\draw[-Latex,draw=black!100] (10.500000,9.500000)--(10.100000,9.500000);
\draw[-Latex,draw=black!100] (11.500000,9.500000)--(11.100000,9.500000);
\draw[-Latex,draw=black!100] (12.500000,9.500000)--(12.100000,9.500000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.100000,9.500000);
\draw[-Latex,draw=black!100] (14.500000,9.500000)--(14.100000,9.500000);
\draw[-Latex,draw=black!100] (20.500000,9.500000)--(20.500000,9.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.100000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.900000);
\draw[-Latex,draw=black!100] (14.500000,8.500000)--(14.500000,8.900000);
\draw[-Latex,draw=black!100] (20.500000,8.500000)--(20.500000,8.900000);
\draw[-Latex,draw=black!100] (21.500000,8.500000)--(21.100000,8.500000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.100000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.100000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.100000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.100000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.100000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.100000,7.500000);
\draw[-Latex,draw=black!100] (10.500000,7.500000)--(10.100000,7.500000);
\draw[-Latex,draw=black!100] (12.500000,7.500000)--(12.900000,7.500000);
\draw[-Latex,draw=black!100] (13.500000,7.500000)--(13.900000,7.500000);
\draw[-Latex,draw=black!100] (14.500000,7.500000)--(14.500000,7.900000);
\draw[-Latex,draw=black!100] (21.500000,7.500000)--(21.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.900000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.100000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.100000,6.500000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.500000,6.900000);
\draw[-Latex,draw=black!100] (12.500000,6.500000)--(12.500000,6.900000);
\draw[-Latex,draw=black!100] (13.500000,6.500000)--(13.500000,6.900000);
\draw[-Latex,draw=black!100] (13.500000,6.500000)--(13.900000,6.500000);
\draw[-Latex,draw=black!100] (14.500000,6.500000)--(14.500000,6.900000);
\draw[-Latex,draw=black!100] (20.500000,6.500000)--(20.900000,6.500000);
\draw[-Latex,draw=black!100] (21.500000,6.500000)--(21.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.900000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.100000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.100000,5.500000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.500000,5.900000);
\draw[-Latex,draw=black!100] (11.500000,5.500000)--(11.100000,5.500000);
\draw[-Latex,draw=black!100] (12.500000,5.500000)--(12.100000,5.500000);
\draw[-Latex,draw=black!100] (13.500000,5.500000)--(13.900000,5.500000);
\draw[-Latex,draw=black!100] (14.500000,5.500000)--(14.500000,5.900000);
\draw[-Latex,draw=black!100] (20.500000,5.500000)--(20.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (20.500000,4.500000)--(20.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.500000,3.100000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.900000,3.500000);
\draw[-Latex,draw=black!100] (10.500000,3.500000)--(10.500000,3.100000);
\draw[-Latex,draw=black!100] (16.500000,3.500000)--(16.900000,3.500000);
\draw[-Latex,draw=black!100] (17.500000,3.500000)--(17.900000,3.500000);
\draw[-Latex,draw=black!100] (18.500000,3.500000)--(18.500000,3.100000);
\draw[-Latex,draw=black!100] (20.500000,3.500000)--(20.500000,3.900000);
\draw[-Latex,draw=black!100] (21.500000,3.500000)--(21.100000,3.500000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.900000);
\draw[-Latex,draw=black!100] (6.500000,2.500000)--(6.500000,2.100000);
\draw[-Latex,draw=black!100] (8.500000,2.500000)--(8.500000,2.900000);
\draw[-Latex,draw=black!100] (10.500000,2.500000)--(10.500000,2.100000);
\draw[-Latex,draw=black!100] (12.500000,2.500000)--(12.900000,2.500000);
\draw[-Latex,draw=black!100] (13.500000,2.500000)--(13.900000,2.500000);
\draw[-Latex,draw=black!100] (14.500000,2.500000)--(14.500000,2.100000);
\draw[-Latex,draw=black!100] (16.500000,2.500000)--(16.500000,2.900000);
\draw[-Latex,draw=black!100] (18.500000,2.500000)--(18.500000,2.100000);
\draw[-Latex,draw=black!100] (21.500000,2.500000)--(21.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.500000,1.900000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.900000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.900000,1.500000);
\draw[-Latex,draw=black!100] (11.500000,1.500000)--(11.900000,1.500000);
\draw[-Latex,draw=black!100] (12.500000,1.500000)--(12.500000,1.900000);
\draw[-Latex,draw=black!100] (14.500000,1.500000)--(14.900000,1.500000);
\draw[-Latex,draw=black!100] (15.500000,1.500000)--(15.900000,1.500000);
\draw[-Latex,draw=black!100] (16.500000,1.500000)--(16.500000,1.900000);
\draw[-Latex,draw=black!100] (18.500000,1.500000)--(18.900000,1.500000);
\draw[-Latex,draw=black!100] (19.500000,1.500000)--(19.900000,1.500000);
\draw[-Latex,draw=black!100] (20.500000,1.500000)--(20.900000,1.500000);
\draw[-Latex,draw=black!100] (21.500000,1.500000)--(21.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/4_OAMDP_Action_Pred.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[line width=1mm] (8.500000,6.500000) circle (0.300000);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\draw[-Latex,draw=black!100] (3.500000,20.500000)--(3.900000,20.500000);
\draw[-Latex,draw=black!100] (4.500000,20.500000)--(4.900000,20.500000);
\draw[-Latex,draw=black!100] (5.500000,20.500000)--(5.900000,20.500000);
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.900000,20.500000);
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.500000,20.100000);
\draw[-Latex,draw=black!100] (7.500000,20.500000)--(7.900000,20.500000);
\draw[-Latex,draw=black!100] (8.500000,20.500000)--(8.500000,20.100000);
\draw[-Latex,draw=black!100] (10.500000,20.500000)--(10.900000,20.500000);
\draw[-Latex,draw=black!100] (11.500000,20.500000)--(11.900000,20.500000);
\draw[-Latex,draw=black!100] (12.500000,20.500000)--(12.900000,20.500000);
\draw[-Latex,draw=black!100] (13.500000,20.500000)--(13.900000,20.500000);
\draw[-Latex,draw=black!100] (14.500000,20.500000)--(14.500000,20.100000);
\draw[-Latex,draw=black!100] (17.500000,20.500000)--(17.900000,20.500000);
\draw[-Latex,draw=black!100] (18.500000,20.500000)--(18.900000,20.500000);
\draw[-Latex,draw=black!100] (19.500000,20.500000)--(19.900000,20.500000);
\draw[-Latex,draw=black!100] (20.500000,20.500000)--(20.900000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.100000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.500000,20.900000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.900000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.500000,20.100000);
\draw[-Latex,draw=black!100] (2.500000,19.500000)--(2.900000,19.500000);
\draw[-Latex,draw=black!100] (3.500000,19.500000)--(3.500000,19.900000);
\draw[-Latex,draw=black!100] (3.500000,19.500000)--(3.900000,19.500000);
\draw[-Latex,draw=black!100] (4.500000,19.500000)--(4.500000,19.900000);
\draw[-Latex,draw=black!100] (6.500000,19.500000)--(6.500000,19.100000);
\draw[-Latex,draw=black!100] (7.500000,19.500000)--(7.900000,19.500000);
\draw[-Latex,draw=black!100] (7.500000,19.500000)--(7.500000,19.100000);
\draw[-Latex,draw=black!100] (8.500000,19.500000)--(8.500000,19.100000);
\draw[-Latex,draw=black!100] (10.500000,19.500000)--(10.500000,19.900000);
\draw[-Latex,draw=black!100] (10.500000,19.500000)--(10.900000,19.500000);
\draw[-Latex,draw=black!100] (11.500000,19.500000)--(11.500000,19.900000);
\draw[-Latex,draw=black!100] (14.500000,19.500000)--(14.500000,19.100000);
\draw[-Latex,draw=black!100] (16.500000,19.500000)--(16.900000,19.500000);
\draw[-Latex,draw=black!100] (17.500000,19.500000)--(17.500000,19.900000);
\draw[-Latex,draw=black!100] (17.500000,19.500000)--(17.900000,19.500000);
\draw[-Latex,draw=black!100] (18.500000,19.500000)--(18.500000,19.900000);
\draw[-Latex,draw=black!100] (21.500000,19.500000)--(21.500000,19.900000);
\draw[-Latex,draw=black!100] (1.500000,18.500000)--(1.900000,18.500000);
\draw[-Latex,draw=black!100] (2.500000,18.500000)--(2.500000,18.900000);
\draw[-Latex,draw=black!100] (2.500000,18.500000)--(2.900000,18.500000);
\draw[-Latex,draw=black!100] (3.500000,18.500000)--(3.500000,18.900000);
\draw[-Latex,draw=black!100] (6.500000,18.500000)--(6.900000,18.500000);
\draw[-Latex,draw=black!100] (7.500000,18.500000)--(7.900000,18.500000);
\draw[-Latex,draw=black!100] (8.500000,18.500000)--(8.900000,18.500000);
\draw[-Latex,draw=black!100] (9.500000,18.500000)--(9.900000,18.500000);
\draw[-Latex,draw=black!100] (10.500000,18.500000)--(10.500000,18.900000);
\draw[-Latex,draw=black!100] (13.500000,18.500000)--(13.500000,18.100000);
\draw[-Latex,draw=black!100] (14.500000,18.500000)--(14.100000,18.500000);
\draw[-Latex,draw=black!100] (14.500000,18.500000)--(14.500000,18.100000);
\draw[-Latex,draw=black!100] (16.500000,18.500000)--(16.500000,18.900000);
\draw[-Latex,draw=black!100] (20.500000,18.500000)--(20.900000,18.500000);
\draw[-Latex,draw=black!100] (21.500000,18.500000)--(21.500000,18.900000);
\draw[-Latex,draw=black!100] (1.500000,17.500000)--(1.500000,17.900000);
\draw[-Latex,draw=black!100] (13.500000,17.500000)--(13.500000,17.100000);
\draw[-Latex,draw=black!100] (14.500000,17.500000)--(14.100000,17.500000);
\draw[-Latex,draw=black!100] (16.500000,17.500000)--(16.500000,17.900000);
\draw[-Latex,draw=black!100] (17.500000,17.500000)--(17.100000,17.500000);
\draw[-Latex,draw=black!100] (18.500000,17.500000)--(18.100000,17.500000);
\draw[-Latex,draw=black!100] (20.500000,17.500000)--(20.500000,17.900000);
\draw[-Latex,draw=black!100] (1.500000,16.500000)--(1.500000,16.900000);
\draw[-Latex,draw=black!100] (2.500000,16.500000)--(2.100000,16.500000);
\draw[-Latex,draw=black!100] (3.500000,16.500000)--(3.100000,16.500000);
\draw[-Latex,draw=black!100] (6.500000,16.500000)--(6.500000,16.100000);
\draw[-Latex,draw=black!100] (7.500000,16.500000)--(7.100000,16.500000);
\draw[-Latex,draw=black!100] (7.500000,16.500000)--(7.500000,16.100000);
\draw[-Latex,draw=black!100] (8.500000,16.500000)--(8.500000,16.100000);
\draw[-Latex,draw=black!100] (9.500000,16.500000)--(9.100000,16.500000);
\draw[-Latex,draw=black!100] (10.500000,16.500000)--(10.100000,16.500000);
\draw[-Latex,draw=black!100] (11.500000,16.500000)--(11.100000,16.500000);
\draw[-Latex,draw=black!100] (13.500000,16.500000)--(13.500000,16.100000);
\draw[-Latex,draw=black!100] (17.500000,16.500000)--(17.500000,16.900000);
\draw[-Latex,draw=black!100] (18.500000,16.500000)--(18.100000,16.500000);
\draw[-Latex,draw=black!100] (18.500000,16.500000)--(18.500000,16.900000);
\draw[-Latex,draw=black!100] (20.500000,16.500000)--(20.500000,16.900000);
\draw[-Latex,draw=black!100] (21.500000,16.500000)--(21.100000,16.500000);
\draw[-Latex,draw=black!100] (1.500000,15.500000)--(1.500000,15.900000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.100000,15.500000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.500000,15.900000);
\draw[-Latex,draw=black!100] (3.500000,15.500000)--(3.500000,15.900000);
\draw[-Latex,draw=black!100] (4.500000,15.500000)--(4.100000,15.500000);
\draw[-Latex,draw=black!100] (6.500000,15.500000)--(6.500000,15.100000);
\draw[-Latex,draw=black!100] (7.500000,15.500000)--(7.100000,15.500000);
\draw[-Latex,draw=black!100] (8.500000,15.500000)--(8.100000,15.500000);
\draw[-Latex,draw=black!100] (10.500000,15.500000)--(10.500000,15.900000);
\draw[-Latex,draw=black!100] (11.500000,15.500000)--(11.100000,15.500000);
\draw[-Latex,draw=black!100] (11.500000,15.500000)--(11.500000,15.900000);
\draw[-Latex,draw=black!100] (13.500000,15.500000)--(13.900000,15.500000);
\draw[-Latex,draw=black!100] (13.500000,15.500000)--(13.500000,15.100000);
\draw[-Latex,draw=black!100] (14.500000,15.500000)--(14.500000,15.100000);
\draw[-Latex,draw=black!100] (18.500000,15.500000)--(18.500000,15.900000);
\draw[-Latex,draw=black!100] (21.500000,15.500000)--(21.500000,15.900000);
\draw[-Latex,draw=black!100] (3.500000,14.500000)--(3.500000,14.900000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.100000,14.500000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.500000,14.900000);
\draw[-Latex,draw=black!100] (5.500000,14.500000)--(5.100000,14.500000);
\draw[-Latex,draw=black!100] (6.500000,14.500000)--(6.100000,14.500000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.500000,14.900000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.100000,14.500000);
\draw[-Latex,draw=black!100] (13.500000,14.500000)--(13.900000,14.500000);
\draw[-Latex,draw=black!100] (14.500000,14.500000)--(14.900000,14.500000);
\draw[-Latex,draw=black!100] (14.500000,14.500000)--(14.500000,14.100000);
\draw[-Latex,draw=black!100] (15.500000,14.500000)--(15.500000,14.100000);
\draw[-Latex,draw=black!100] (17.500000,14.500000)--(17.900000,14.500000);
\draw[-Latex,draw=black!100] (18.500000,14.500000)--(18.500000,14.900000);
\draw[-Latex,draw=black!100] (20.500000,14.500000)--(20.900000,14.500000);
\draw[-Latex,draw=black!100] (21.500000,14.500000)--(21.500000,14.900000);
\draw[-Latex,draw=black!100] (11.500000,13.500000)--(11.500000,13.900000);
\draw[-Latex,draw=black!100] (14.500000,13.500000)--(14.900000,13.500000);
\draw[-Latex,draw=black!100] (15.500000,13.500000)--(15.900000,13.500000);
\draw[-Latex,draw=black!100] (16.500000,13.500000)--(16.900000,13.500000);
\draw[-Latex,draw=black!100] (17.500000,13.500000)--(17.500000,13.900000);
\draw[-Latex,draw=black!100] (17.500000,13.500000)--(17.900000,13.500000);
\draw[-Latex,draw=black!100] (18.500000,13.500000)--(18.500000,13.900000);
\draw[-Latex,draw=black!100] (20.500000,13.500000)--(20.500000,13.900000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.500000,12.100000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.100000,12.500000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.100000,12.500000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.100000,12.500000);
\draw[-Latex,draw=black!100] (5.500000,12.500000)--(5.100000,12.500000);
\draw[-Latex,draw=black!100] (6.500000,12.500000)--(6.100000,12.500000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.900000,12.500000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.500000,12.100000);
\draw[-Latex,draw=black!100] (9.500000,12.500000)--(9.500000,12.100000);
\draw[-Latex,draw=black!100] (11.500000,12.500000)--(11.500000,12.900000);
\draw[-Latex,draw=black!100] (12.500000,12.500000)--(12.100000,12.500000);
\draw[-Latex,draw=black!100] (20.500000,12.500000)--(20.500000,12.900000);
\draw[-Latex,draw=black!100] (21.500000,12.500000)--(21.100000,12.500000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.500000,11.100000);
\draw[-Latex,draw=black!100] (6.500000,11.500000)--(6.500000,11.900000);
\draw[-Latex,draw=black!100] (8.500000,11.500000)--(8.900000,11.500000);
\draw[-Latex,draw=black!100] (9.500000,11.500000)--(9.900000,11.500000);
\draw[-Latex,draw=black!100] (10.500000,11.500000)--(10.900000,11.500000);
\draw[-Latex,draw=black!100] (11.500000,11.500000)--(11.500000,11.900000);
\draw[-Latex,draw=black!100] (12.500000,11.500000)--(12.100000,11.500000);
\draw[-Latex,draw=black!100] (12.500000,11.500000)--(12.500000,11.900000);
\draw[-Latex,draw=black!100] (21.500000,11.500000)--(21.500000,11.900000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.500000,10.100000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.500000,10.100000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.500000,10.900000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.500000,10.900000);
\draw[-Latex,draw=black!100] (20.500000,10.500000)--(20.900000,10.500000);
\draw[-Latex,draw=black!100] (21.500000,10.500000)--(21.500000,10.900000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.100000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.900000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.500000,9.900000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.900000,9.500000);
\draw[-Latex,draw=black!100] (6.500000,9.500000)--(6.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.500000,9.900000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.100000,9.500000);
\draw[-Latex,draw=black!100] (10.500000,9.500000)--(10.100000,9.500000);
\draw[-Latex,draw=black!100] (11.500000,9.500000)--(11.100000,9.500000);
\draw[-Latex,draw=black!100] (12.500000,9.500000)--(12.100000,9.500000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.100000,9.500000);
\draw[-Latex,draw=black!100] (14.500000,9.500000)--(14.100000,9.500000);
\draw[-Latex,draw=black!100] (20.500000,9.500000)--(20.500000,9.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.100000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.900000);
\draw[-Latex,draw=black!100] (14.500000,8.500000)--(14.500000,8.900000);
\draw[-Latex,draw=black!100] (20.500000,8.500000)--(20.500000,8.900000);
\draw[-Latex,draw=black!100] (21.500000,8.500000)--(21.100000,8.500000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.100000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.100000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.100000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.100000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.100000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.100000,7.500000);
\draw[-Latex,draw=black!100] (10.500000,7.500000)--(10.100000,7.500000);
\draw[-Latex,draw=black!100] (12.500000,7.500000)--(12.900000,7.500000);
\draw[-Latex,draw=black!100] (13.500000,7.500000)--(13.900000,7.500000);
\draw[-Latex,draw=black!100] (14.500000,7.500000)--(14.500000,7.900000);
\draw[-Latex,draw=black!100] (21.500000,7.500000)--(21.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.900000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.100000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.100000,6.500000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.500000,6.900000);
\draw[-Latex,draw=black!100] (12.500000,6.500000)--(12.500000,6.900000);
\draw[-Latex,draw=black!100] (13.500000,6.500000)--(13.500000,6.900000);
\draw[-Latex,draw=black!100] (13.500000,6.500000)--(13.900000,6.500000);
\draw[-Latex,draw=black!100] (14.500000,6.500000)--(14.500000,6.900000);
\draw[-Latex,draw=black!100] (20.500000,6.500000)--(20.900000,6.500000);
\draw[-Latex,draw=black!100] (21.500000,6.500000)--(21.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.900000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.100000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.100000,5.500000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.500000,5.900000);
\draw[-Latex,draw=black!100] (11.500000,5.500000)--(11.100000,5.500000);
\draw[-Latex,draw=black!100] (12.500000,5.500000)--(12.100000,5.500000);
\draw[-Latex,draw=black!100] (13.500000,5.500000)--(13.900000,5.500000);
\draw[-Latex,draw=black!100] (14.500000,5.500000)--(14.500000,5.900000);
\draw[-Latex,draw=black!100] (20.500000,5.500000)--(20.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (20.500000,4.500000)--(20.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.500000,3.100000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.900000,3.500000);
\draw[-Latex,draw=black!100] (10.500000,3.500000)--(10.500000,3.100000);
\draw[-Latex,draw=black!100] (16.500000,3.500000)--(16.900000,3.500000);
\draw[-Latex,draw=black!100] (17.500000,3.500000)--(17.900000,3.500000);
\draw[-Latex,draw=black!100] (18.500000,3.500000)--(18.500000,3.100000);
\draw[-Latex,draw=black!100] (20.500000,3.500000)--(20.500000,3.900000);
\draw[-Latex,draw=black!100] (21.500000,3.500000)--(21.100000,3.500000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.900000);
\draw[-Latex,draw=black!100] (6.500000,2.500000)--(6.500000,2.100000);
\draw[-Latex,draw=black!100] (8.500000,2.500000)--(8.500000,2.900000);
\draw[-Latex,draw=black!100] (10.500000,2.500000)--(10.500000,2.100000);
\draw[-Latex,draw=black!100] (12.500000,2.500000)--(12.900000,2.500000);
\draw[-Latex,draw=black!100] (13.500000,2.500000)--(13.900000,2.500000);
\draw[-Latex,draw=black!100] (14.500000,2.500000)--(14.500000,2.100000);
\draw[-Latex,draw=black!100] (16.500000,2.500000)--(16.500000,2.900000);
\draw[-Latex,draw=black!100] (18.500000,2.500000)--(18.500000,2.100000);
\draw[-Latex,draw=black!100] (21.500000,2.500000)--(21.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.500000,1.900000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.900000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.900000,1.500000);
\draw[-Latex,draw=black!100] (11.500000,1.500000)--(11.900000,1.500000);
\draw[-Latex,draw=black!100] (12.500000,1.500000)--(12.500000,1.900000);
\draw[-Latex,draw=black!100] (14.500000,1.500000)--(14.900000,1.500000);
\draw[-Latex,draw=black!100] (15.500000,1.500000)--(15.900000,1.500000);
\draw[-Latex,draw=black!100] (16.500000,1.500000)--(16.500000,1.900000);
\draw[-Latex,draw=black!100] (18.500000,1.500000)--(18.900000,1.500000);
\draw[-Latex,draw=black!100] (19.500000,1.500000)--(19.900000,1.500000);
\draw[-Latex,draw=black!100] (20.500000,1.500000)--(20.900000,1.500000);
\draw[-Latex,draw=black!100] (21.500000,1.500000)--(21.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/4_OAMDP_policyStoch.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\draw[-Latex,draw=black!100] (3.500000,20.500000)--(3.900000,20.500000);
\draw[-Latex,draw=black!100] (4.500000,20.500000)--(4.900000,20.500000);
\draw[-Latex,draw=black!100] (5.500000,20.500000)--(5.900000,20.500000);
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.900000,20.500000);
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.500000,20.100000);
\draw[-Latex,draw=black!100] (7.500000,20.500000)--(7.900000,20.500000);
\draw[-Latex,draw=black!100] (8.500000,20.500000)--(8.500000,20.100000);
\draw[-Latex,draw=black!100] (10.500000,20.500000)--(10.900000,20.500000);
\draw[-Latex,draw=black!100] (11.500000,20.500000)--(11.900000,20.500000);
\draw[-Latex,draw=black!100] (12.500000,20.500000)--(12.900000,20.500000);
\draw[-Latex,draw=black!100] (13.500000,20.500000)--(13.900000,20.500000);
\draw[-Latex,draw=black!100] (14.500000,20.500000)--(14.500000,20.100000);
\draw[-Latex,draw=black!100] (17.500000,20.500000)--(17.900000,20.500000);
\draw[-Latex,draw=black!100] (18.500000,20.500000)--(18.900000,20.500000);
\draw[-Latex,draw=black!100] (19.500000,20.500000)--(19.900000,20.500000);
\draw[-Latex,draw=black!100] (20.500000,20.500000)--(20.900000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.100000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.500000,20.900000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.900000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.500000,20.100000);
\draw[-Latex,draw=black!100] (2.500000,19.500000)--(2.900000,19.500000);
\draw[-Latex,draw=black!100] (3.500000,19.500000)--(3.500000,19.900000);
\draw[-Latex,draw=black!100] (3.500000,19.500000)--(3.900000,19.500000);
\draw[-Latex,draw=black!100] (4.500000,19.500000)--(4.500000,19.900000);
\draw[-Latex,draw=black!100] (6.500000,19.500000)--(6.500000,19.100000);
\draw[-Latex,draw=black!100] (7.500000,19.500000)--(7.900000,19.500000);
\draw[-Latex,draw=black!100] (7.500000,19.500000)--(7.500000,19.100000);
\draw[-Latex,draw=black!100] (8.500000,19.500000)--(8.500000,19.100000);
\draw[-Latex,draw=black!100] (10.500000,19.500000)--(10.500000,19.900000);
\draw[-Latex,draw=black!100] (10.500000,19.500000)--(10.900000,19.500000);
\draw[-Latex,draw=black!100] (11.500000,19.500000)--(11.500000,19.900000);
\draw[-Latex,draw=black!100] (14.500000,19.500000)--(14.500000,19.100000);
\draw[-Latex,draw=black!100] (16.500000,19.500000)--(16.900000,19.500000);
\draw[-Latex,draw=black!100] (17.500000,19.500000)--(17.500000,19.900000);
\draw[-Latex,draw=black!100] (17.500000,19.500000)--(17.900000,19.500000);
\draw[-Latex,draw=black!100] (18.500000,19.500000)--(18.500000,19.900000);
\draw[-Latex,draw=black!100] (21.500000,19.500000)--(21.500000,19.900000);
\draw[-Latex,draw=black!100] (1.500000,18.500000)--(1.900000,18.500000);
\draw[-Latex,draw=black!100] (2.500000,18.500000)--(2.500000,18.900000);
\draw[-Latex,draw=black!100] (2.500000,18.500000)--(2.900000,18.500000);
\draw[-Latex,draw=black!100] (3.500000,18.500000)--(3.500000,18.900000);
\draw[-Latex,draw=black!100] (6.500000,18.500000)--(6.900000,18.500000);
\draw[-Latex,draw=black!100] (7.500000,18.500000)--(7.900000,18.500000);
\draw[-Latex,draw=black!100] (8.500000,18.500000)--(8.900000,18.500000);
\draw[-Latex,draw=black!100] (9.500000,18.500000)--(9.900000,18.500000);
\draw[-Latex,draw=black!100] (10.500000,18.500000)--(10.500000,18.900000);
\draw[-Latex,draw=black!100] (13.500000,18.500000)--(13.500000,18.100000);
\draw[-Latex,draw=black!100] (14.500000,18.500000)--(14.100000,18.500000);
\draw[-Latex,draw=black!100] (14.500000,18.500000)--(14.500000,18.100000);
\draw[-Latex,draw=black!100] (16.500000,18.500000)--(16.500000,18.900000);
\draw[-Latex,draw=black!100] (20.500000,18.500000)--(20.900000,18.500000);
\draw[-Latex,draw=black!100] (21.500000,18.500000)--(21.500000,18.900000);
\draw[-Latex,draw=black!100] (1.500000,17.500000)--(1.500000,17.900000);
\draw[-Latex,draw=black!100] (13.500000,17.500000)--(13.500000,17.100000);
\draw[-Latex,draw=black!100] (14.500000,17.500000)--(14.100000,17.500000);
\draw[-Latex,draw=black!100] (16.500000,17.500000)--(16.500000,17.900000);
\draw[-Latex,draw=black!100] (17.500000,17.500000)--(17.100000,17.500000);
\draw[-Latex,draw=black!100] (18.500000,17.500000)--(18.100000,17.500000);
\draw[-Latex,draw=black!100] (20.500000,17.500000)--(20.500000,17.900000);
\draw[-Latex,draw=black!100] (1.500000,16.500000)--(1.500000,16.900000);
\draw[-Latex,draw=black!100] (2.500000,16.500000)--(2.100000,16.500000);
\draw[-Latex,draw=black!100] (3.500000,16.500000)--(3.100000,16.500000);
\draw[-Latex,draw=black!100] (6.500000,16.500000)--(6.500000,16.100000);
\draw[-Latex,draw=black!100] (7.500000,16.500000)--(7.100000,16.500000);
\draw[-Latex,draw=black!100] (7.500000,16.500000)--(7.500000,16.100000);
\draw[-Latex,draw=black!100] (8.500000,16.500000)--(8.500000,16.100000);
\draw[-Latex,draw=black!100] (9.500000,16.500000)--(9.100000,16.500000);
\draw[-Latex,draw=black!100] (10.500000,16.500000)--(10.100000,16.500000);
\draw[-Latex,draw=black!100] (11.500000,16.500000)--(11.100000,16.500000);
\draw[-Latex,draw=black!100] (13.500000,16.500000)--(13.500000,16.100000);
\draw[-Latex,draw=black!100] (17.500000,16.500000)--(17.500000,16.900000);
\draw[-Latex,draw=black!100] (18.500000,16.500000)--(18.100000,16.500000);
\draw[-Latex,draw=black!100] (18.500000,16.500000)--(18.500000,16.900000);
\draw[-Latex,draw=black!100] (20.500000,16.500000)--(20.500000,16.900000);
\draw[-Latex,draw=black!100] (21.500000,16.500000)--(21.100000,16.500000);
\draw[-Latex,draw=black!100] (1.500000,15.500000)--(1.500000,15.900000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.100000,15.500000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.500000,15.900000);
\draw[-Latex,draw=black!100] (3.500000,15.500000)--(3.500000,15.900000);
\draw[-Latex,draw=black!100] (4.500000,15.500000)--(4.100000,15.500000);
\draw[-Latex,draw=black!100] (6.500000,15.500000)--(6.500000,15.100000);
\draw[-Latex,draw=black!100] (7.500000,15.500000)--(7.100000,15.500000);
\draw[-Latex,draw=black!100] (8.500000,15.500000)--(8.100000,15.500000);
\draw[-Latex,draw=black!100] (10.500000,15.500000)--(10.500000,15.900000);
\draw[-Latex,draw=black!100] (11.500000,15.500000)--(11.100000,15.500000);
\draw[-Latex,draw=black!100] (11.500000,15.500000)--(11.500000,15.900000);
\draw[-Latex,draw=black!100] (13.500000,15.500000)--(13.900000,15.500000);
\draw[-Latex,draw=black!100] (13.500000,15.500000)--(13.500000,15.100000);
\draw[-Latex,draw=black!100] (14.500000,15.500000)--(14.500000,15.100000);
\draw[-Latex,draw=black!100] (18.500000,15.500000)--(18.500000,15.900000);
\draw[-Latex,draw=black!100] (21.500000,15.500000)--(21.500000,15.900000);
\draw[-Latex,draw=black!100] (3.500000,14.500000)--(3.500000,14.900000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.100000,14.500000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.500000,14.900000);
\draw[-Latex,draw=black!100] (5.500000,14.500000)--(5.100000,14.500000);
\draw[-Latex,draw=black!100] (6.500000,14.500000)--(6.100000,14.500000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.500000,14.900000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.100000,14.500000);
\draw[-Latex,draw=black!100] (13.500000,14.500000)--(13.900000,14.500000);
\draw[-Latex,draw=black!100] (14.500000,14.500000)--(14.900000,14.500000);
\draw[-Latex,draw=black!100] (14.500000,14.500000)--(14.500000,14.100000);
\draw[-Latex,draw=black!100] (15.500000,14.500000)--(15.500000,14.100000);
\draw[-Latex,draw=black!100] (17.500000,14.500000)--(17.900000,14.500000);
\draw[-Latex,draw=black!100] (18.500000,14.500000)--(18.500000,14.900000);
\draw[-Latex,draw=black!100] (20.500000,14.500000)--(20.900000,14.500000);
\draw[-Latex,draw=black!100] (21.500000,14.500000)--(21.500000,14.900000);
\draw[-Latex,draw=black!100] (11.500000,13.500000)--(11.500000,13.900000);
\draw[-Latex,draw=black!100] (14.500000,13.500000)--(14.900000,13.500000);
\draw[-Latex,draw=black!100] (15.500000,13.500000)--(15.900000,13.500000);
\draw[-Latex,draw=black!100] (16.500000,13.500000)--(16.900000,13.500000);
\draw[-Latex,draw=black!100] (17.500000,13.500000)--(17.500000,13.900000);
\draw[-Latex,draw=black!100] (17.500000,13.500000)--(17.900000,13.500000);
\draw[-Latex,draw=black!100] (18.500000,13.500000)--(18.500000,13.900000);
\draw[-Latex,draw=black!100] (20.500000,13.500000)--(20.500000,13.900000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.500000,12.100000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.100000,12.500000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.100000,12.500000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.100000,12.500000);
\draw[-Latex,draw=black!100] (5.500000,12.500000)--(5.100000,12.500000);
\draw[-Latex,draw=black!100] (6.500000,12.500000)--(6.100000,12.500000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.900000,12.500000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.500000,12.100000);
\draw[-Latex,draw=black!100] (9.500000,12.500000)--(9.500000,12.100000);
\draw[-Latex,draw=black!100] (11.500000,12.500000)--(11.500000,12.900000);
\draw[-Latex,draw=black!100] (12.500000,12.500000)--(12.100000,12.500000);
\draw[-Latex,draw=black!100] (20.500000,12.500000)--(20.500000,12.900000);
\draw[-Latex,draw=black!100] (21.500000,12.500000)--(21.100000,12.500000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.500000,11.100000);
\draw[-Latex,draw=black!100] (6.500000,11.500000)--(6.500000,11.900000);
\draw[-Latex,draw=black!100] (8.500000,11.500000)--(8.900000,11.500000);
\draw[-Latex,draw=black!100] (9.500000,11.500000)--(9.900000,11.500000);
\draw[-Latex,draw=black!100] (10.500000,11.500000)--(10.900000,11.500000);
\draw[-Latex,draw=black!100] (11.500000,11.500000)--(11.500000,11.900000);
\draw[-Latex,draw=black!100] (12.500000,11.500000)--(12.100000,11.500000);
\draw[-Latex,draw=black!100] (12.500000,11.500000)--(12.500000,11.900000);
\draw[-Latex,draw=black!100] (21.500000,11.500000)--(21.500000,11.900000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.500000,10.100000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.500000,10.100000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.500000,10.900000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.500000,10.900000);
\draw[-Latex,draw=black!100] (20.500000,10.500000)--(20.900000,10.500000);
\draw[-Latex,draw=black!100] (21.500000,10.500000)--(21.500000,10.900000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.100000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.900000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.500000,9.900000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.900000,9.500000);
\draw[-Latex,draw=black!100] (6.500000,9.500000)--(6.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.500000,9.900000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.100000,9.500000);
\draw[-Latex,draw=black!100] (10.500000,9.500000)--(10.100000,9.500000);
\draw[-Latex,draw=black!100] (11.500000,9.500000)--(11.100000,9.500000);
\draw[-Latex,draw=black!100] (12.500000,9.500000)--(12.100000,9.500000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.100000,9.500000);
\draw[-Latex,draw=black!100] (14.500000,9.500000)--(14.100000,9.500000);
\draw[-Latex,draw=black!100] (20.500000,9.500000)--(20.500000,9.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.100000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.900000);
\draw[-Latex,draw=black!100] (14.500000,8.500000)--(14.500000,8.900000);
\draw[-Latex,draw=black!100] (20.500000,8.500000)--(20.500000,8.900000);
\draw[-Latex,draw=black!100] (21.500000,8.500000)--(21.100000,8.500000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.100000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.100000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.100000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.100000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.100000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.100000,7.500000);
\draw[-Latex,draw=black!100] (10.500000,7.500000)--(10.100000,7.500000);
\draw[-Latex,draw=black!100] (12.500000,7.500000)--(12.900000,7.500000);
\draw[-Latex,draw=black!100] (13.500000,7.500000)--(13.900000,7.500000);
\draw[-Latex,draw=black!100] (14.500000,7.500000)--(14.500000,7.900000);
\draw[-Latex,draw=black!100] (21.500000,7.500000)--(21.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.900000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.100000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.100000,6.500000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.500000,6.900000);
\draw[-Latex,draw=black!100] (12.500000,6.500000)--(12.500000,6.900000);
\draw[-Latex,draw=black!100] (13.500000,6.500000)--(13.500000,6.900000);
\draw[-Latex,draw=black!100] (13.500000,6.500000)--(13.900000,6.500000);
\draw[-Latex,draw=black!100] (14.500000,6.500000)--(14.500000,6.900000);
\draw[-Latex,draw=black!100] (20.500000,6.500000)--(20.900000,6.500000);
\draw[-Latex,draw=black!100] (21.500000,6.500000)--(21.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.900000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.100000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.100000,5.500000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.500000,5.900000);
\draw[-Latex,draw=black!100] (11.500000,5.500000)--(11.100000,5.500000);
\draw[-Latex,draw=black!100] (12.500000,5.500000)--(12.100000,5.500000);
\draw[-Latex,draw=black!100] (13.500000,5.500000)--(13.900000,5.500000);
\draw[-Latex,draw=black!100] (14.500000,5.500000)--(14.500000,5.900000);
\draw[-Latex,draw=black!100] (20.500000,5.500000)--(20.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (20.500000,4.500000)--(20.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.500000,3.100000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.900000,3.500000);
\draw[-Latex,draw=black!100] (10.500000,3.500000)--(10.500000,3.100000);
\draw[-Latex,draw=black!100] (16.500000,3.500000)--(16.900000,3.500000);
\draw[-Latex,draw=black!100] (17.500000,3.500000)--(17.900000,3.500000);
\draw[-Latex,draw=black!100] (18.500000,3.500000)--(18.500000,3.100000);
\draw[-Latex,draw=black!100] (20.500000,3.500000)--(20.500000,3.900000);
\draw[-Latex,draw=black!100] (21.500000,3.500000)--(21.100000,3.500000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.900000);
\draw[-Latex,draw=black!100] (6.500000,2.500000)--(6.500000,2.100000);
\draw[-Latex,draw=black!100] (8.500000,2.500000)--(8.500000,2.900000);
\draw[-Latex,draw=black!100] (10.500000,2.500000)--(10.500000,2.100000);
\draw[-Latex,draw=black!100] (12.500000,2.500000)--(12.900000,2.500000);
\draw[-Latex,draw=black!100] (13.500000,2.500000)--(13.900000,2.500000);
\draw[-Latex,draw=black!100] (14.500000,2.500000)--(14.500000,2.100000);
\draw[-Latex,draw=black!100] (16.500000,2.500000)--(16.500000,2.900000);
\draw[-Latex,draw=black!100] (18.500000,2.500000)--(18.500000,2.100000);
\draw[-Latex,draw=black!100] (21.500000,2.500000)--(21.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.500000,1.900000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.900000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.900000,1.500000);
\draw[-Latex,draw=black!100] (11.500000,1.500000)--(11.900000,1.500000);
\draw[-Latex,draw=black!100] (12.500000,1.500000)--(12.500000,1.900000);
\draw[-Latex,draw=black!100] (14.500000,1.500000)--(14.900000,1.500000);
\draw[-Latex,draw=black!100] (15.500000,1.500000)--(15.900000,1.500000);
\draw[-Latex,draw=black!100] (16.500000,1.500000)--(16.500000,1.900000);
\draw[-Latex,draw=black!100] (18.500000,1.500000)--(18.900000,1.500000);
\draw[-Latex,draw=black!100] (19.500000,1.500000)--(19.900000,1.500000);
\draw[-Latex,draw=black!100] (20.500000,1.500000)--(20.900000,1.500000);
\draw[-Latex,draw=black!100] (21.500000,1.500000)--(21.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/4_OAMPD_policyBiased.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\draw[-Latex,draw=black!100] (3.500000,20.500000)--(3.900000,20.500000);
\draw[-Latex,draw=black!100] (4.500000,20.500000)--(4.900000,20.500000);
\draw[-Latex,draw=black!100] (5.500000,20.500000)--(5.900000,20.500000);
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.500000,20.100000);
\draw[-Latex,draw=black!100] (7.500000,20.500000)--(7.900000,20.500000);
\draw[-Latex,draw=black!100] (8.500000,20.500000)--(8.500000,20.100000);
\draw[-Latex,draw=black!100] (10.500000,20.500000)--(10.900000,20.500000);
\draw[-Latex,draw=black!100] (11.500000,20.500000)--(11.900000,20.500000);
\draw[-Latex,draw=black!100] (12.500000,20.500000)--(12.900000,20.500000);
\draw[-Latex,draw=black!100] (13.500000,20.500000)--(13.900000,20.500000);
\draw[-Latex,draw=black!100] (14.500000,20.500000)--(14.500000,20.100000);
\draw[-Latex,draw=black!100] (17.500000,20.500000)--(17.900000,20.500000);
\draw[-Latex,draw=black!100] (18.500000,20.500000)--(18.900000,20.500000);
\draw[-Latex,draw=black!100] (19.500000,20.500000)--(19.900000,20.500000);
\draw[-Latex,draw=black!100] (20.500000,20.500000)--(20.900000,20.500000);
\draw[-Latex,draw=black!100] (21.500000,20.500000)--(21.500000,20.900000);
\draw[-Latex,draw=black!100] (2.500000,19.500000)--(2.900000,19.500000);
\draw[-Latex,draw=black!100] (3.500000,19.500000)--(3.500000,19.900000);
\draw[-Latex,draw=black!100] (4.500000,19.500000)--(4.500000,19.900000);
\draw[-Latex,draw=black!100] (6.500000,19.500000)--(6.500000,19.100000);
\draw[-Latex,draw=black!100] (7.500000,19.500000)--(7.500000,19.100000);
\draw[-Latex,draw=black!100] (8.500000,19.500000)--(8.500000,19.100000);
\draw[-Latex,draw=black!100] (10.500000,19.500000)--(10.500000,19.900000);
\draw[-Latex,draw=black!100] (11.500000,19.500000)--(11.500000,19.900000);
\draw[-Latex,draw=black!100] (14.500000,19.500000)--(14.500000,19.100000);
\draw[-Latex,draw=black!100] (16.500000,19.500000)--(16.900000,19.500000);
\draw[-Latex,draw=black!100] (17.500000,19.500000)--(17.500000,19.900000);
\draw[-Latex,draw=black!100] (18.500000,19.500000)--(18.500000,19.900000);
\draw[-Latex,draw=black!100] (21.500000,19.500000)--(21.500000,19.900000);
\draw[-Latex,draw=black!100] (1.500000,18.500000)--(1.900000,18.500000);
\draw[-Latex,draw=black!100] (2.500000,18.500000)--(2.500000,18.900000);
\draw[-Latex,draw=black!100] (3.500000,18.500000)--(3.500000,18.900000);
\draw[-Latex,draw=black!100] (6.500000,18.500000)--(6.900000,18.500000);
\draw[-Latex,draw=black!100] (7.500000,18.500000)--(7.900000,18.500000);
\draw[-Latex,draw=black!100] (8.500000,18.500000)--(8.900000,18.500000);
\draw[-Latex,draw=black!100] (9.500000,18.500000)--(9.900000,18.500000);
\draw[-Latex,draw=black!100] (10.500000,18.500000)--(10.500000,18.900000);
\draw[-Latex,draw=black!100] (13.500000,18.500000)--(13.500000,18.100000);
\draw[-Latex,draw=black!100] (14.500000,18.500000)--(14.500000,18.100000);
\draw[-Latex,draw=black!100] (16.500000,18.500000)--(16.500000,18.900000);
\draw[-Latex,draw=black!100] (20.500000,18.500000)--(20.900000,18.500000);
\draw[-Latex,draw=black!100] (21.500000,18.500000)--(21.500000,18.900000);
\draw[-Latex,draw=black!100] (1.500000,17.500000)--(1.500000,17.900000);
\draw[-Latex,draw=black!100] (13.500000,17.500000)--(13.500000,17.100000);
\draw[-Latex,draw=black!100] (14.500000,17.500000)--(14.100000,17.500000);
\draw[-Latex,draw=black!100] (16.500000,17.500000)--(16.500000,17.900000);
\draw[-Latex,draw=black!100] (17.500000,17.500000)--(17.100000,17.500000);
\draw[-Latex,draw=black!100] (18.500000,17.500000)--(18.100000,17.500000);
\draw[-Latex,draw=black!100] (20.500000,17.500000)--(20.500000,17.900000);
\draw[-Latex,draw=black!100] (1.500000,16.500000)--(1.500000,16.900000);
\draw[-Latex,draw=black!100] (2.500000,16.500000)--(2.100000,16.500000);
\draw[-Latex,draw=black!100] (3.500000,16.500000)--(3.100000,16.500000);
\draw[-Latex,draw=black!100] (6.500000,16.500000)--(6.500000,16.100000);
\draw[-Latex,draw=black!100] (7.500000,16.500000)--(7.500000,16.100000);
\draw[-Latex,draw=black!100] (8.500000,16.500000)--(8.500000,16.100000);
\draw[-Latex,draw=black!100] (9.500000,16.500000)--(9.100000,16.500000);
\draw[-Latex,draw=black!100] (10.500000,16.500000)--(10.100000,16.500000);
\draw[-Latex,draw=black!100] (11.500000,16.500000)--(11.100000,16.500000);
\draw[-Latex,draw=black!100] (13.500000,16.500000)--(13.500000,16.100000);
\draw[-Latex,draw=black!100] (17.500000,16.500000)--(17.500000,16.900000);
\draw[-Latex,draw=black!100] (18.500000,16.500000)--(18.500000,16.900000);
\draw[-Latex,draw=black!100] (20.500000,16.500000)--(20.500000,16.900000);
\draw[-Latex,draw=black!100] (21.500000,16.500000)--(21.100000,16.500000);
\draw[-Latex,draw=black!100] (1.500000,15.500000)--(1.500000,15.900000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.500000,15.900000);
\draw[-Latex,draw=black!100] (3.500000,15.500000)--(3.500000,15.900000);
\draw[-Latex,draw=black!100] (4.500000,15.500000)--(4.100000,15.500000);
\draw[-Latex,draw=black!100] (6.500000,15.500000)--(6.500000,15.100000);
\draw[-Latex,draw=black!100] (7.500000,15.500000)--(7.100000,15.500000);
\draw[-Latex,draw=black!100] (8.500000,15.500000)--(8.100000,15.500000);
\draw[-Latex,draw=black!100] (10.500000,15.500000)--(10.500000,15.900000);
\draw[-Latex,draw=black!100] (11.500000,15.500000)--(11.500000,15.900000);
\draw[-Latex,draw=black!100] (13.500000,15.500000)--(13.500000,15.100000);
\draw[-Latex,draw=black!100] (14.500000,15.500000)--(14.500000,15.100000);
\draw[-Latex,draw=black!100] (18.500000,15.500000)--(18.500000,15.900000);
\draw[-Latex,draw=black!100] (21.500000,15.500000)--(21.500000,15.900000);
\draw[-Latex,draw=black!100] (3.500000,14.500000)--(3.500000,14.900000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.500000,14.900000);
\draw[-Latex,draw=black!100] (5.500000,14.500000)--(5.100000,14.500000);
\draw[-Latex,draw=black!100] (6.500000,14.500000)--(6.100000,14.500000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.500000,14.900000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.100000,14.500000);
\draw[-Latex,draw=black!100] (13.500000,14.500000)--(13.900000,14.500000);
\draw[-Latex,draw=black!100] (14.500000,14.500000)--(14.500000,14.100000);
\draw[-Latex,draw=black!100] (15.500000,14.500000)--(15.500000,14.100000);
\draw[-Latex,draw=black!100] (17.500000,14.500000)--(17.900000,14.500000);
\draw[-Latex,draw=black!100] (18.500000,14.500000)--(18.500000,14.900000);
\draw[-Latex,draw=black!100] (20.500000,14.500000)--(20.900000,14.500000);
\draw[-Latex,draw=black!100] (21.500000,14.500000)--(21.500000,14.900000);
\draw[-Latex,draw=black!100] (11.500000,13.500000)--(11.500000,13.900000);
\draw[-Latex,draw=black!100] (14.500000,13.500000)--(14.900000,13.500000);
\draw[-Latex,draw=black!100] (15.500000,13.500000)--(15.900000,13.500000);
\draw[-Latex,draw=black!100] (16.500000,13.500000)--(16.900000,13.500000);
\draw[-Latex,draw=black!100] (17.500000,13.500000)--(17.500000,13.900000);
\draw[-Latex,draw=black!100] (18.500000,13.500000)--(18.500000,13.900000);
\draw[-Latex,draw=black!100] (20.500000,13.500000)--(20.500000,13.900000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.500000,12.100000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.100000,12.500000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.100000,12.500000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.100000,12.500000);
\draw[-Latex,draw=black!100] (5.500000,12.500000)--(5.100000,12.500000);
\draw[-Latex,draw=black!100] (6.500000,12.500000)--(6.100000,12.500000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.500000,12.100000);
\draw[-Latex,draw=black!100] (9.500000,12.500000)--(9.500000,12.100000);
\draw[-Latex,draw=black!100] (11.500000,12.500000)--(11.500000,12.900000);
\draw[-Latex,draw=black!100] (12.500000,12.500000)--(12.100000,12.500000);
\draw[-Latex,draw=black!100] (20.500000,12.500000)--(20.500000,12.900000);
\draw[-Latex,draw=black!100] (21.500000,12.500000)--(21.100000,12.500000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.500000,11.100000);
\draw[-Latex,draw=black!100] (6.500000,11.500000)--(6.500000,11.900000);
\draw[-Latex,draw=black!100] (8.500000,11.500000)--(8.900000,11.500000);
\draw[-Latex,draw=black!100] (9.500000,11.500000)--(9.900000,11.500000);
\draw[-Latex,draw=black!100] (10.500000,11.500000)--(10.900000,11.500000);
\draw[-Latex,draw=black!100] (11.500000,11.500000)--(11.500000,11.900000);
\draw[-Latex,draw=black!100] (12.500000,11.500000)--(12.500000,11.900000);
\draw[-Latex,draw=black!100] (21.500000,11.500000)--(21.500000,11.900000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.500000,10.100000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.500000,10.100000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.500000,10.900000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.500000,10.900000);
\draw[-Latex,draw=black!100] (20.500000,10.500000)--(20.900000,10.500000);
\draw[-Latex,draw=black!100] (21.500000,10.500000)--(21.500000,10.900000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.100000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.900000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.500000,9.900000);
\draw[-Latex,draw=black!100] (6.500000,9.500000)--(6.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.500000,9.900000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.100000,9.500000);
\draw[-Latex,draw=black!100] (10.500000,9.500000)--(10.100000,9.500000);
\draw[-Latex,draw=black!100] (11.500000,9.500000)--(11.100000,9.500000);
\draw[-Latex,draw=black!100] (12.500000,9.500000)--(12.100000,9.500000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.100000,9.500000);
\draw[-Latex,draw=black!100] (14.500000,9.500000)--(14.100000,9.500000);
\draw[-Latex,draw=black!100] (20.500000,9.500000)--(20.500000,9.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.100000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.900000);
\draw[-Latex,draw=black!100] (14.500000,8.500000)--(14.500000,8.900000);
\draw[-Latex,draw=black!100] (20.500000,8.500000)--(20.500000,8.900000);
\draw[-Latex,draw=black!100] (21.500000,8.500000)--(21.100000,8.500000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.100000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.100000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.100000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.100000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.100000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.100000,7.500000);
\draw[-Latex,draw=black!100] (10.500000,7.500000)--(10.100000,7.500000);
\draw[-Latex,draw=black!100] (12.500000,7.500000)--(12.900000,7.500000);
\draw[-Latex,draw=black!100] (13.500000,7.500000)--(13.900000,7.500000);
\draw[-Latex,draw=black!100] (14.500000,7.500000)--(14.500000,7.900000);
\draw[-Latex,draw=black!100] (21.500000,7.500000)--(21.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.900000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.500000,6.900000);
\draw[-Latex,draw=black!100] (12.500000,6.500000)--(12.500000,6.900000);
\draw[-Latex,draw=black!100] (13.500000,6.500000)--(13.500000,6.900000);
\draw[-Latex,draw=black!100] (14.500000,6.500000)--(14.500000,6.900000);
\draw[-Latex,draw=black!100] (20.500000,6.500000)--(20.900000,6.500000);
\draw[-Latex,draw=black!100] (21.500000,6.500000)--(21.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.900000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.500000,5.900000);
\draw[-Latex,draw=black!100] (11.500000,5.500000)--(11.100000,5.500000);
\draw[-Latex,draw=black!100] (12.500000,5.500000)--(12.100000,5.500000);
\draw[-Latex,draw=black!100] (13.500000,5.500000)--(13.900000,5.500000);
\draw[-Latex,draw=black!100] (14.500000,5.500000)--(14.500000,5.900000);
\draw[-Latex,draw=black!100] (20.500000,5.500000)--(20.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (20.500000,4.500000)--(20.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.500000,3.100000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.900000,3.500000);
\draw[-Latex,draw=black!100] (10.500000,3.500000)--(10.500000,3.100000);
\draw[-Latex,draw=black!100] (16.500000,3.500000)--(16.900000,3.500000);
\draw[-Latex,draw=black!100] (17.500000,3.500000)--(17.900000,3.500000);
\draw[-Latex,draw=black!100] (18.500000,3.500000)--(18.500000,3.100000);
\draw[-Latex,draw=black!100] (20.500000,3.500000)--(20.500000,3.900000);
\draw[-Latex,draw=black!100] (21.500000,3.500000)--(21.100000,3.500000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.900000);
\draw[-Latex,draw=black!100] (6.500000,2.500000)--(6.500000,2.100000);
\draw[-Latex,draw=black!100] (8.500000,2.500000)--(8.500000,2.900000);
\draw[-Latex,draw=black!100] (10.500000,2.500000)--(10.500000,2.100000);
\draw[-Latex,draw=black!100] (12.500000,2.500000)--(12.900000,2.500000);
\draw[-Latex,draw=black!100] (13.500000,2.500000)--(13.900000,2.500000);
\draw[-Latex,draw=black!100] (14.500000,2.500000)--(14.500000,2.100000);
\draw[-Latex,draw=black!100] (16.500000,2.500000)--(16.500000,2.900000);
\draw[-Latex,draw=black!100] (18.500000,2.500000)--(18.500000,2.100000);
\draw[-Latex,draw=black!100] (21.500000,2.500000)--(21.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.500000,1.900000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.900000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.900000,1.500000);
\draw[-Latex,draw=black!100] (11.500000,1.500000)--(11.900000,1.500000);
\draw[-Latex,draw=black!100] (12.500000,1.500000)--(12.500000,1.900000);
\draw[-Latex,draw=black!100] (14.500000,1.500000)--(14.900000,1.500000);
\draw[-Latex,draw=black!100] (15.500000,1.500000)--(15.900000,1.500000);
\draw[-Latex,draw=black!100] (16.500000,1.500000)--(16.500000,1.900000);
\draw[-Latex,draw=black!100] (18.500000,1.500000)--(18.900000,1.500000);
\draw[-Latex,draw=black!100] (19.500000,1.500000)--(19.900000,1.500000);
\draw[-Latex,draw=black!100] (20.500000,1.500000)--(20.900000,1.500000);
\draw[-Latex,draw=black!100] (21.500000,1.500000)--(21.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/4_labyGrid.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[line width=1mm] (8.500000,6.500000) circle (0.300000);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\end{tikzpicture}


==> expFinalVers/5_MDP_policyBiased.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[line width=1mm] (5.500000,11.500000) circle (0.300000);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (5.500000,11.500000)--(5.500000,11.100000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.900000,9.500000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.900000,9.500000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.900000,9.500000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.500000,8.100000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.500000,8.100000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.100000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.500000,8.100000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.100000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.100000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.100000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.100000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.100000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.100000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.100000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.100000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/5_MDP_policyOptimal.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (5.500000,11.500000)--(5.500000,11.100000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.900000,9.500000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.900000,9.500000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.900000,9.500000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.900000,8.500000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.500000,8.100000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.900000,8.500000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.500000,8.100000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.100000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.500000,8.100000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.100000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.100000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.100000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.100000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.900000,6.500000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.100000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.100000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.900000,5.500000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.100000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.900000,4.500000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.100000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.100000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/5_MDP_policyStoch.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[line width=1mm] (5.500000,11.500000) circle (0.300000);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (5.500000,11.500000)--(5.500000,11.100000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.900000,9.500000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.900000,9.500000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.900000,9.500000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.900000,8.500000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.500000,8.100000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.900000,8.500000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.500000,8.100000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.100000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.500000,8.100000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.100000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.100000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.100000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.100000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.900000,6.500000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.100000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.100000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.900000,5.500000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.100000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.900000,4.500000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.100000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.100000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/5_OAMDP_Action_Cost_No_SoftMax.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (5.500000,11.500000)--(5.500000,11.100000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.100000,9.500000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.900000,9.500000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.900000,9.500000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.900000,8.500000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.900000,8.500000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.100000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.100000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.100000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/5_OAMDP_Action_Pred.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[line width=1mm] (5.500000,11.500000) circle (0.300000);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (5.500000,11.500000)--(5.500000,11.100000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.100000,9.500000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.900000,9.500000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.900000,9.500000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.900000,8.500000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.900000,8.500000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.100000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.100000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.100000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/5_OAMDP_policyStoch.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (5.500000,11.500000)--(5.500000,11.100000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.100000,9.500000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.900000,9.500000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.900000,9.500000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.900000,8.500000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.900000,8.500000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.100000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.100000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.100000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/5_OAMPD_policyBiased.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (5.500000,11.500000)--(5.500000,11.100000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.100000,9.500000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.900000,9.500000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.900000,9.500000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.900000,8.500000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.900000,8.500000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.100000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.100000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.100000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.100000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.100000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.100000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.100000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.100000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.100000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.100000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.100000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.100000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.100000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (9.500000,2.500000)--(9.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/5_labyGrid.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[line width=1mm] (5.500000,11.500000) circle (0.300000);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/6_MDP_policyBiased.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[line width=1mm] (1.500000,1.500000) circle (0.300000);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.900000,10.500000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.900000,10.500000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.900000,10.500000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.900000,10.500000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.900000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.900000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.900000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.500000,9.900000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.900000);
\draw[-Latex,draw=black!100] (6.500000,9.500000)--(6.500000,9.900000);
\draw[-Latex,draw=black!100] (7.500000,9.500000)--(7.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.500000,9.900000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.900000);
\draw[-Latex,draw=black!100] (3.500000,8.500000)--(3.500000,8.900000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.900000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.500000,8.900000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.900000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.500000,8.900000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.900000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.500000,7.900000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.500000,7.900000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.900000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.900000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.900000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.900000);
\draw[-Latex,draw=black!100] (2.500000,6.500000)--(2.500000,6.900000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.500000,6.900000);
\draw[-Latex,draw=black!100] (4.500000,6.500000)--(4.500000,6.900000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.900000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.900000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.900000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.900000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.500000,5.900000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.900000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.900000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.900000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.900000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.900000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.900000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.900000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.500000,3.900000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.500000,3.900000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.500000,3.900000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/6_MDP_policyOptimal.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.900000,10.500000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.900000,10.500000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.900000,10.500000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.900000,10.500000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.100000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.900000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.900000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.900000,9.500000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.500000,9.900000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.900000,9.500000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.900000);
\draw[-Latex,draw=black!100] (6.500000,9.500000)--(6.500000,9.900000);
\draw[-Latex,draw=black!100] (6.500000,9.500000)--(6.900000,9.500000);
\draw[-Latex,draw=black!100] (7.500000,9.500000)--(7.500000,9.900000);
\draw[-Latex,draw=black!100] (7.500000,9.500000)--(7.900000,9.500000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.900000,9.500000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.900000,8.500000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.900000,8.500000);
\draw[-Latex,draw=black!100] (3.500000,8.500000)--(3.500000,8.900000);
\draw[-Latex,draw=black!100] (3.500000,8.500000)--(3.900000,8.500000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.900000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.500000,8.900000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.900000,8.500000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.900000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.500000,8.900000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.500000,7.900000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.500000,7.900000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.900000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.900000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.900000,6.500000);
\draw[-Latex,draw=black!100] (2.500000,6.500000)--(2.500000,6.900000);
\draw[-Latex,draw=black!100] (2.500000,6.500000)--(2.900000,6.500000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.500000,6.900000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.900000,6.500000);
\draw[-Latex,draw=black!100] (4.500000,6.500000)--(4.500000,6.900000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.900000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.900000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.900000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.500000,5.900000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.900000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.900000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.900000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.900000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.900000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.900000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.500000,3.900000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.500000,3.900000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.500000,3.900000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/6_MDP_policyStoch.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[line width=1mm] (1.500000,1.500000) circle (0.300000);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.900000,10.500000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.900000,10.500000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.900000,10.500000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.900000,10.500000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.100000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.900000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.900000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.900000,9.500000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.500000,9.900000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.900000,9.500000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.900000);
\draw[-Latex,draw=black!100] (6.500000,9.500000)--(6.500000,9.900000);
\draw[-Latex,draw=black!100] (6.500000,9.500000)--(6.900000,9.500000);
\draw[-Latex,draw=black!100] (7.500000,9.500000)--(7.500000,9.900000);
\draw[-Latex,draw=black!100] (7.500000,9.500000)--(7.900000,9.500000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.900000,9.500000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.900000,8.500000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.900000,8.500000);
\draw[-Latex,draw=black!100] (3.500000,8.500000)--(3.500000,8.900000);
\draw[-Latex,draw=black!100] (3.500000,8.500000)--(3.900000,8.500000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.900000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.500000,8.900000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.900000,8.500000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.900000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.500000,8.900000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.500000,7.900000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.500000,7.900000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.500000,7.900000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.500000,7.900000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.900000,6.500000);
\draw[-Latex,draw=black!100] (2.500000,6.500000)--(2.500000,6.900000);
\draw[-Latex,draw=black!100] (2.500000,6.500000)--(2.900000,6.500000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.500000,6.900000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.900000,6.500000);
\draw[-Latex,draw=black!100] (4.500000,6.500000)--(4.500000,6.900000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.500000,6.900000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.500000,6.900000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.500000,6.900000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.500000,5.900000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.900000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.500000,5.900000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.500000,5.900000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.500000,4.900000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.500000,4.900000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.500000,4.900000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.500000,3.900000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.500000,3.900000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.500000,3.900000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/6_OAMDP_Action_Cost_No_SoftMax.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.900000,10.500000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.900000,10.500000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.900000,10.500000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.900000,10.500000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.100000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.900000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.900000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.900000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.500000,9.900000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.900000,9.500000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.900000);
\draw[-Latex,draw=black!100] (6.500000,9.500000)--(6.500000,9.900000);
\draw[-Latex,draw=black!100] (7.500000,9.500000)--(7.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.900000,9.500000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.900000,8.500000);
\draw[-Latex,draw=black!100] (3.500000,8.500000)--(3.900000,8.500000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.900000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.500000,8.900000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.900000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.900000,6.500000);
\draw[-Latex,draw=black!100] (2.500000,6.500000)--(2.900000,6.500000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.900000,6.500000);
\draw[-Latex,draw=black!100] (4.500000,6.500000)--(4.500000,6.900000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/6_OAMDP_Action_Pred.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[line width=1mm] (1.500000,1.500000) circle (0.300000);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.900000,10.500000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.900000,10.500000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.900000,10.500000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.900000,10.500000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.100000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.900000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.900000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.900000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.500000,9.900000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.900000,9.500000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.900000);
\draw[-Latex,draw=black!100] (6.500000,9.500000)--(6.500000,9.900000);
\draw[-Latex,draw=black!100] (7.500000,9.500000)--(7.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.900000,9.500000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.900000,8.500000);
\draw[-Latex,draw=black!100] (3.500000,8.500000)--(3.900000,8.500000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.900000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.500000,8.900000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.900000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.900000,6.500000);
\draw[-Latex,draw=black!100] (2.500000,6.500000)--(2.900000,6.500000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.900000,6.500000);
\draw[-Latex,draw=black!100] (4.500000,6.500000)--(4.500000,6.900000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/6_OAMDP_policyStoch.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.900000,10.500000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.900000,10.500000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.900000,10.500000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.900000,10.500000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.100000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.900000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.900000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.900000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.500000,9.900000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.900000,9.500000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.900000);
\draw[-Latex,draw=black!100] (6.500000,9.500000)--(6.500000,9.900000);
\draw[-Latex,draw=black!100] (7.500000,9.500000)--(7.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.900000,9.500000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.900000,8.500000);
\draw[-Latex,draw=black!100] (3.500000,8.500000)--(3.900000,8.500000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.900000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.500000,8.900000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.900000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.900000,8.500000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.900000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.900000,6.500000);
\draw[-Latex,draw=black!100] (2.500000,6.500000)--(2.900000,6.500000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.900000,6.500000);
\draw[-Latex,draw=black!100] (4.500000,6.500000)--(4.500000,6.900000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/6_OAMPD_policyBiased.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.900000,10.500000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.900000,10.500000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.900000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.900000,10.500000);
\draw[-Latex,draw=black!100] (6.500000,10.500000)--(6.900000,10.500000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.900000,10.500000);
\draw[-Latex,draw=black!100] (8.500000,10.500000)--(8.900000,10.500000);
\draw[-Latex,draw=black!100] (9.500000,10.500000)--(9.500000,10.900000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.900000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.900000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.500000,9.900000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.900000);
\draw[-Latex,draw=black!100] (6.500000,9.500000)--(6.500000,9.900000);
\draw[-Latex,draw=black!100] (7.500000,9.500000)--(7.500000,9.900000);
\draw[-Latex,draw=black!100] (8.500000,9.500000)--(8.500000,9.900000);
\draw[-Latex,draw=black!100] (9.500000,9.500000)--(9.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.900000);
\draw[-Latex,draw=black!100] (3.500000,8.500000)--(3.900000,8.500000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.900000);
\draw[-Latex,draw=black!100] (6.500000,8.500000)--(6.500000,8.900000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.900000);
\draw[-Latex,draw=black!100] (8.500000,8.500000)--(8.900000,8.500000);
\draw[-Latex,draw=black!100] (9.500000,8.500000)--(9.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.900000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.500000,7.900000);
\draw[-Latex,draw=black!100] (6.500000,7.500000)--(6.500000,7.900000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.900000,6.500000);
\draw[-Latex,draw=black!100] (2.500000,6.500000)--(2.900000,6.500000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.900000,6.500000);
\draw[-Latex,draw=black!100] (4.500000,6.500000)--(4.500000,6.900000);
\draw[-Latex,draw=black!100] (6.500000,6.500000)--(6.900000,6.500000);
\draw[-Latex,draw=black!100] (7.500000,6.500000)--(7.900000,6.500000);
\draw[-Latex,draw=black!100] (8.500000,6.500000)--(8.900000,6.500000);
\draw[-Latex,draw=black!100] (9.500000,6.500000)--(9.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.900000);
\draw[-Latex,draw=black!100] (6.500000,5.500000)--(6.900000,5.500000);
\draw[-Latex,draw=black!100] (7.500000,5.500000)--(7.900000,5.500000);
\draw[-Latex,draw=black!100] (8.500000,5.500000)--(8.900000,5.500000);
\draw[-Latex,draw=black!100] (9.500000,5.500000)--(9.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!100] (6.500000,4.500000)--(6.900000,4.500000);
\draw[-Latex,draw=black!100] (7.500000,4.500000)--(7.900000,4.500000);
\draw[-Latex,draw=black!100] (8.500000,4.500000)--(8.900000,4.500000);
\draw[-Latex,draw=black!100] (9.500000,4.500000)--(9.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/6_labyGrid.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[line width=1mm] (1.500000,1.500000) circle (0.300000);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/7_MDP_policyBiased.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[line width=1mm] (6.500000,20.500000) circle (0.300000);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.500000,20.100000);
\draw[-Latex,draw=black!100] (6.500000,19.500000)--(6.500000,19.100000);
\draw[-Latex,draw=black!100] (6.500000,18.500000)--(6.500000,18.100000);
\draw[-Latex,draw=black!100] (2.500000,17.500000)--(2.500000,17.100000);
\draw[-Latex,draw=black!100] (3.500000,17.500000)--(3.100000,17.500000);
\draw[-Latex,draw=black!100] (4.500000,17.500000)--(4.100000,17.500000);
\draw[-Latex,draw=black!100] (5.500000,17.500000)--(5.100000,17.500000);
\draw[-Latex,draw=black!100] (6.500000,17.500000)--(6.900000,17.500000);
\draw[-Latex,draw=black!100] (7.500000,17.500000)--(7.900000,17.500000);
\draw[-Latex,draw=black!100] (8.500000,17.500000)--(8.900000,17.500000);
\draw[-Latex,draw=black!100] (9.500000,17.500000)--(9.900000,17.500000);
\draw[-Latex,draw=black!100] (10.500000,17.500000)--(10.500000,17.100000);
\draw[-Latex,draw=black!100] (2.500000,16.500000)--(2.500000,16.100000);
\draw[-Latex,draw=black!100] (10.500000,16.500000)--(10.500000,16.100000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.500000,15.100000);
\draw[-Latex,draw=black!100] (10.500000,15.500000)--(10.500000,15.100000);
\draw[-Latex,draw=black!100] (1.500000,14.500000)--(1.500000,14.100000);
\draw[-Latex,draw=black!100] (2.500000,14.500000)--(2.500000,14.100000);
\draw[-Latex,draw=black!100] (3.500000,14.500000)--(3.500000,14.100000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.500000,14.100000);
\draw[-Latex,draw=black!100] (7.500000,14.500000)--(7.500000,14.100000);
\draw[-Latex,draw=black!100] (8.500000,14.500000)--(8.500000,14.100000);
\draw[-Latex,draw=black!100] (9.500000,14.500000)--(9.500000,14.100000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.500000,14.100000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.500000,14.100000);
\draw[-Latex,draw=black!100] (12.500000,14.500000)--(12.500000,14.100000);
\draw[-Latex,draw=black!100] (13.500000,14.500000)--(13.500000,14.100000);
\draw[-Latex,draw=black!100] (1.500000,13.500000)--(1.500000,13.100000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.500000,13.100000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.500000,13.100000);
\draw[-Latex,draw=black!100] (4.500000,13.500000)--(4.500000,13.100000);
\draw[-Latex,draw=black!100] (7.500000,13.500000)--(7.500000,13.100000);
\draw[-Latex,draw=black!100] (8.500000,13.500000)--(8.500000,13.100000);
\draw[-Latex,draw=black!100] (9.500000,13.500000)--(9.500000,13.100000);
\draw[-Latex,draw=black!100] (10.500000,13.500000)--(10.500000,13.100000);
\draw[-Latex,draw=black!100] (11.500000,13.500000)--(11.500000,13.100000);
\draw[-Latex,draw=black!100] (12.500000,13.500000)--(12.500000,13.100000);
\draw[-Latex,draw=black!100] (13.500000,13.500000)--(13.500000,13.100000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.500000,12.100000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.900000,12.500000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.900000,12.500000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.500000,12.100000);
\draw[-Latex,draw=black!100] (7.500000,12.500000)--(7.500000,12.100000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.100000,12.500000);
\draw[-Latex,draw=black!100] (9.500000,12.500000)--(9.100000,12.500000);
\draw[-Latex,draw=black!100] (10.500000,12.500000)--(10.900000,12.500000);
\draw[-Latex,draw=black!100] (11.500000,12.500000)--(11.900000,12.500000);
\draw[-Latex,draw=black!100] (12.500000,12.500000)--(12.900000,12.500000);
\draw[-Latex,draw=black!100] (13.500000,12.500000)--(13.500000,12.100000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.500000,11.100000);
\draw[-Latex,draw=black!100] (4.500000,11.500000)--(4.500000,11.100000);
\draw[-Latex,draw=black!100] (7.500000,11.500000)--(7.500000,11.100000);
\draw[-Latex,draw=black!100] (13.500000,11.500000)--(13.500000,11.100000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.500000,10.100000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.500000,10.100000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.500000,10.100000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.500000,10.100000);
\draw[-Latex,draw=black!100] (13.500000,10.500000)--(13.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.100000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.100000);
\draw[-Latex,draw=black!100] (7.500000,9.500000)--(7.500000,9.100000);
\draw[-Latex,draw=black!100] (11.500000,9.500000)--(11.500000,9.100000);
\draw[-Latex,draw=black!100] (12.500000,9.500000)--(12.500000,9.100000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.100000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.100000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.100000);
\draw[-Latex,draw=black!100] (11.500000,8.500000)--(11.500000,8.100000);
\draw[-Latex,draw=black!100] (12.500000,8.500000)--(12.500000,8.100000);
\draw[-Latex,draw=black!100] (13.500000,8.500000)--(13.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.500000,7.100000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.100000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.900000,7.500000);
\draw[-Latex,draw=black!100] (10.500000,7.500000)--(10.500000,7.100000);
\draw[-Latex,draw=black!100] (11.500000,7.500000)--(11.100000,7.500000);
\draw[-Latex,draw=black!100] (12.500000,7.500000)--(12.100000,7.500000);
\draw[-Latex,draw=black!100] (13.500000,7.500000)--(13.100000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.500000,6.100000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.500000,6.100000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.100000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.500000,5.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (10.500000,4.500000)--(10.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.500000,3.100000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.100000,3.500000);
\draw[-Latex,draw=black!100] (10.500000,3.500000)--(10.100000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,2.500000)--(8.500000,2.100000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/7_MDP_policyOptimal.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.500000,20.100000);
\draw[-Latex,draw=black!100] (6.500000,19.500000)--(6.500000,19.100000);
\draw[-Latex,draw=black!100] (6.500000,18.500000)--(6.500000,18.100000);
\draw[-Latex,draw=black!100] (2.500000,17.500000)--(2.500000,17.100000);
\draw[-Latex,draw=black!100] (3.500000,17.500000)--(3.100000,17.500000);
\draw[-Latex,draw=black!100] (4.500000,17.500000)--(4.100000,17.500000);
\draw[-Latex,draw=black!100] (5.500000,17.500000)--(5.100000,17.500000);
\draw[-Latex,draw=black!100] (6.500000,17.500000)--(6.100000,17.500000);
\draw[-Latex,draw=black!100] (6.500000,17.500000)--(6.900000,17.500000);
\draw[-Latex,draw=black!100] (7.500000,17.500000)--(7.900000,17.500000);
\draw[-Latex,draw=black!100] (8.500000,17.500000)--(8.900000,17.500000);
\draw[-Latex,draw=black!100] (9.500000,17.500000)--(9.900000,17.500000);
\draw[-Latex,draw=black!100] (10.500000,17.500000)--(10.500000,17.100000);
\draw[-Latex,draw=black!100] (2.500000,16.500000)--(2.500000,16.100000);
\draw[-Latex,draw=black!100] (10.500000,16.500000)--(10.500000,16.100000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.500000,15.100000);
\draw[-Latex,draw=black!100] (10.500000,15.500000)--(10.500000,15.100000);
\draw[-Latex,draw=black!100] (1.500000,14.500000)--(1.500000,14.100000);
\draw[-Latex,draw=black!100] (2.500000,14.500000)--(2.100000,14.500000);
\draw[-Latex,draw=black!100] (2.500000,14.500000)--(2.900000,14.500000);
\draw[-Latex,draw=black!100] (2.500000,14.500000)--(2.500000,14.100000);
\draw[-Latex,draw=black!100] (3.500000,14.500000)--(3.900000,14.500000);
\draw[-Latex,draw=black!100] (3.500000,14.500000)--(3.500000,14.100000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.500000,14.100000);
\draw[-Latex,draw=black!100] (7.500000,14.500000)--(7.500000,14.100000);
\draw[-Latex,draw=black!100] (8.500000,14.500000)--(8.100000,14.500000);
\draw[-Latex,draw=black!100] (8.500000,14.500000)--(8.500000,14.100000);
\draw[-Latex,draw=black!100] (9.500000,14.500000)--(9.100000,14.500000);
\draw[-Latex,draw=black!100] (9.500000,14.500000)--(9.500000,14.100000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.100000,14.500000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.900000,14.500000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.500000,14.100000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.900000,14.500000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.500000,14.100000);
\draw[-Latex,draw=black!100] (12.500000,14.500000)--(12.900000,14.500000);
\draw[-Latex,draw=black!100] (12.500000,14.500000)--(12.500000,14.100000);
\draw[-Latex,draw=black!100] (13.500000,14.500000)--(13.500000,14.100000);
\draw[-Latex,draw=black!100] (1.500000,13.500000)--(1.500000,13.100000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.100000,13.500000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.900000,13.500000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.500000,13.100000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.900000,13.500000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.500000,13.100000);
\draw[-Latex,draw=black!100] (4.500000,13.500000)--(4.500000,13.100000);
\draw[-Latex,draw=black!100] (7.500000,13.500000)--(7.500000,13.100000);
\draw[-Latex,draw=black!100] (8.500000,13.500000)--(8.100000,13.500000);
\draw[-Latex,draw=black!100] (8.500000,13.500000)--(8.500000,13.100000);
\draw[-Latex,draw=black!100] (9.500000,13.500000)--(9.100000,13.500000);
\draw[-Latex,draw=black!100] (9.500000,13.500000)--(9.500000,13.100000);
\draw[-Latex,draw=black!100] (10.500000,13.500000)--(10.100000,13.500000);
\draw[-Latex,draw=black!100] (10.500000,13.500000)--(10.900000,13.500000);
\draw[-Latex,draw=black!100] (10.500000,13.500000)--(10.500000,13.100000);
\draw[-Latex,draw=black!100] (11.500000,13.500000)--(11.900000,13.500000);
\draw[-Latex,draw=black!100] (11.500000,13.500000)--(11.500000,13.100000);
\draw[-Latex,draw=black!100] (12.500000,13.500000)--(12.900000,13.500000);
\draw[-Latex,draw=black!100] (12.500000,13.500000)--(12.500000,13.100000);
\draw[-Latex,draw=black!100] (13.500000,13.500000)--(13.500000,13.100000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.500000,12.100000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.100000,12.500000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.900000,12.500000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.900000,12.500000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.500000,12.100000);
\draw[-Latex,draw=black!100] (7.500000,12.500000)--(7.500000,12.100000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.100000,12.500000);
\draw[-Latex,draw=black!100] (9.500000,12.500000)--(9.100000,12.500000);
\draw[-Latex,draw=black!100] (10.500000,12.500000)--(10.100000,12.500000);
\draw[-Latex,draw=black!100] (10.500000,12.500000)--(10.900000,12.500000);
\draw[-Latex,draw=black!100] (11.500000,12.500000)--(11.900000,12.500000);
\draw[-Latex,draw=black!100] (12.500000,12.500000)--(12.900000,12.500000);
\draw[-Latex,draw=black!100] (13.500000,12.500000)--(13.500000,12.100000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.500000,11.100000);
\draw[-Latex,draw=black!100] (4.500000,11.500000)--(4.500000,11.100000);
\draw[-Latex,draw=black!100] (7.500000,11.500000)--(7.500000,11.100000);
\draw[-Latex,draw=black!100] (13.500000,11.500000)--(13.500000,11.100000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.500000,10.100000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.500000,10.100000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.500000,10.100000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.500000,10.100000);
\draw[-Latex,draw=black!100] (13.500000,10.500000)--(13.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.100000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.100000);
\draw[-Latex,draw=black!100] (7.500000,9.500000)--(7.500000,9.100000);
\draw[-Latex,draw=black!100] (11.500000,9.500000)--(11.500000,9.100000);
\draw[-Latex,draw=black!100] (12.500000,9.500000)--(12.100000,9.500000);
\draw[-Latex,draw=black!100] (12.500000,9.500000)--(12.500000,9.100000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.100000,9.500000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.900000,8.500000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.100000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.100000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.100000);
\draw[-Latex,draw=black!100] (11.500000,8.500000)--(11.500000,8.100000);
\draw[-Latex,draw=black!100] (12.500000,8.500000)--(12.100000,8.500000);
\draw[-Latex,draw=black!100] (12.500000,8.500000)--(12.500000,8.100000);
\draw[-Latex,draw=black!100] (13.500000,8.500000)--(13.100000,8.500000);
\draw[-Latex,draw=black!100] (13.500000,8.500000)--(13.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.500000,7.100000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.100000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.900000,7.500000);
\draw[-Latex,draw=black!100] (10.500000,7.500000)--(10.500000,7.100000);
\draw[-Latex,draw=black!100] (11.500000,7.500000)--(11.100000,7.500000);
\draw[-Latex,draw=black!100] (12.500000,7.500000)--(12.100000,7.500000);
\draw[-Latex,draw=black!100] (13.500000,7.500000)--(13.100000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.500000,6.100000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.500000,6.100000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.100000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.500000,5.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (10.500000,4.500000)--(10.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.500000,3.100000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.100000,3.500000);
\draw[-Latex,draw=black!100] (10.500000,3.500000)--(10.100000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,2.500000)--(8.500000,2.100000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.100000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.900000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/7_MDP_policyStoch.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[line width=1mm] (6.500000,20.500000) circle (0.300000);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.500000,20.100000);
\draw[-Latex,draw=black!100] (6.500000,19.500000)--(6.500000,19.100000);
\draw[-Latex,draw=black!100] (6.500000,18.500000)--(6.500000,18.100000);
\draw[-Latex,draw=black!100] (2.500000,17.500000)--(2.500000,17.100000);
\draw[-Latex,draw=black!100] (3.500000,17.500000)--(3.100000,17.500000);
\draw[-Latex,draw=black!100] (4.500000,17.500000)--(4.100000,17.500000);
\draw[-Latex,draw=black!100] (5.500000,17.500000)--(5.100000,17.500000);
\draw[-Latex,draw=black!100] (6.500000,17.500000)--(6.100000,17.500000);
\draw[-Latex,draw=black!100] (6.500000,17.500000)--(6.900000,17.500000);
\draw[-Latex,draw=black!100] (7.500000,17.500000)--(7.900000,17.500000);
\draw[-Latex,draw=black!100] (8.500000,17.500000)--(8.900000,17.500000);
\draw[-Latex,draw=black!100] (9.500000,17.500000)--(9.900000,17.500000);
\draw[-Latex,draw=black!100] (10.500000,17.500000)--(10.500000,17.100000);
\draw[-Latex,draw=black!100] (2.500000,16.500000)--(2.500000,16.100000);
\draw[-Latex,draw=black!100] (10.500000,16.500000)--(10.500000,16.100000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.500000,15.100000);
\draw[-Latex,draw=black!100] (10.500000,15.500000)--(10.500000,15.100000);
\draw[-Latex,draw=black!100] (1.500000,14.500000)--(1.500000,14.100000);
\draw[-Latex,draw=black!100] (2.500000,14.500000)--(2.100000,14.500000);
\draw[-Latex,draw=black!100] (2.500000,14.500000)--(2.900000,14.500000);
\draw[-Latex,draw=black!100] (2.500000,14.500000)--(2.500000,14.100000);
\draw[-Latex,draw=black!100] (3.500000,14.500000)--(3.900000,14.500000);
\draw[-Latex,draw=black!100] (3.500000,14.500000)--(3.500000,14.100000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.500000,14.100000);
\draw[-Latex,draw=black!100] (7.500000,14.500000)--(7.500000,14.100000);
\draw[-Latex,draw=black!100] (8.500000,14.500000)--(8.100000,14.500000);
\draw[-Latex,draw=black!100] (8.500000,14.500000)--(8.500000,14.100000);
\draw[-Latex,draw=black!100] (9.500000,14.500000)--(9.100000,14.500000);
\draw[-Latex,draw=black!100] (9.500000,14.500000)--(9.500000,14.100000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.100000,14.500000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.900000,14.500000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.500000,14.100000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.900000,14.500000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.500000,14.100000);
\draw[-Latex,draw=black!100] (12.500000,14.500000)--(12.900000,14.500000);
\draw[-Latex,draw=black!100] (12.500000,14.500000)--(12.500000,14.100000);
\draw[-Latex,draw=black!100] (13.500000,14.500000)--(13.500000,14.100000);
\draw[-Latex,draw=black!100] (1.500000,13.500000)--(1.500000,13.100000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.100000,13.500000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.900000,13.500000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.500000,13.100000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.900000,13.500000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.500000,13.100000);
\draw[-Latex,draw=black!100] (4.500000,13.500000)--(4.500000,13.100000);
\draw[-Latex,draw=black!100] (7.500000,13.500000)--(7.500000,13.100000);
\draw[-Latex,draw=black!100] (8.500000,13.500000)--(8.100000,13.500000);
\draw[-Latex,draw=black!100] (8.500000,13.500000)--(8.500000,13.100000);
\draw[-Latex,draw=black!100] (9.500000,13.500000)--(9.100000,13.500000);
\draw[-Latex,draw=black!100] (9.500000,13.500000)--(9.500000,13.100000);
\draw[-Latex,draw=black!100] (10.500000,13.500000)--(10.100000,13.500000);
\draw[-Latex,draw=black!100] (10.500000,13.500000)--(10.900000,13.500000);
\draw[-Latex,draw=black!100] (10.500000,13.500000)--(10.500000,13.100000);
\draw[-Latex,draw=black!100] (11.500000,13.500000)--(11.900000,13.500000);
\draw[-Latex,draw=black!100] (11.500000,13.500000)--(11.500000,13.100000);
\draw[-Latex,draw=black!100] (12.500000,13.500000)--(12.900000,13.500000);
\draw[-Latex,draw=black!100] (12.500000,13.500000)--(12.500000,13.100000);
\draw[-Latex,draw=black!100] (13.500000,13.500000)--(13.500000,13.100000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.500000,12.100000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.100000,12.500000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.900000,12.500000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.900000,12.500000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.500000,12.100000);
\draw[-Latex,draw=black!100] (7.500000,12.500000)--(7.500000,12.100000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.100000,12.500000);
\draw[-Latex,draw=black!100] (9.500000,12.500000)--(9.100000,12.500000);
\draw[-Latex,draw=black!100] (10.500000,12.500000)--(10.100000,12.500000);
\draw[-Latex,draw=black!100] (10.500000,12.500000)--(10.900000,12.500000);
\draw[-Latex,draw=black!100] (11.500000,12.500000)--(11.900000,12.500000);
\draw[-Latex,draw=black!100] (12.500000,12.500000)--(12.900000,12.500000);
\draw[-Latex,draw=black!100] (13.500000,12.500000)--(13.500000,12.100000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.500000,11.100000);
\draw[-Latex,draw=black!100] (4.500000,11.500000)--(4.500000,11.100000);
\draw[-Latex,draw=black!100] (7.500000,11.500000)--(7.500000,11.100000);
\draw[-Latex,draw=black!100] (13.500000,11.500000)--(13.500000,11.100000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.500000,10.100000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.500000,10.100000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.500000,10.100000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.500000,10.100000);
\draw[-Latex,draw=black!100] (13.500000,10.500000)--(13.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.100000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.100000);
\draw[-Latex,draw=black!100] (7.500000,9.500000)--(7.500000,9.100000);
\draw[-Latex,draw=black!100] (11.500000,9.500000)--(11.500000,9.100000);
\draw[-Latex,draw=black!100] (12.500000,9.500000)--(12.100000,9.500000);
\draw[-Latex,draw=black!100] (12.500000,9.500000)--(12.500000,9.100000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.100000,9.500000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.900000,8.500000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.100000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.100000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.100000);
\draw[-Latex,draw=black!100] (11.500000,8.500000)--(11.500000,8.100000);
\draw[-Latex,draw=black!100] (12.500000,8.500000)--(12.100000,8.500000);
\draw[-Latex,draw=black!100] (12.500000,8.500000)--(12.500000,8.100000);
\draw[-Latex,draw=black!100] (13.500000,8.500000)--(13.100000,8.500000);
\draw[-Latex,draw=black!100] (13.500000,8.500000)--(13.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.500000,7.100000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.100000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.900000,7.500000);
\draw[-Latex,draw=black!100] (10.500000,7.500000)--(10.500000,7.100000);
\draw[-Latex,draw=black!100] (11.500000,7.500000)--(11.100000,7.500000);
\draw[-Latex,draw=black!100] (12.500000,7.500000)--(12.100000,7.500000);
\draw[-Latex,draw=black!100] (13.500000,7.500000)--(13.100000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.500000,6.100000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.500000,6.100000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.100000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.500000,5.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (10.500000,4.500000)--(10.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.500000,3.100000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.100000,3.500000);
\draw[-Latex,draw=black!100] (10.500000,3.500000)--(10.100000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,2.500000)--(8.500000,2.100000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.100000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.900000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/7_OAMDP_Action_Cost_No_SoftMax.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.500000,20.100000);
\draw[-Latex,draw=black!100] (6.500000,19.500000)--(6.500000,19.100000);
\draw[-Latex,draw=black!100] (6.500000,18.500000)--(6.500000,18.100000);
\draw[-Latex,draw=black!100] (2.500000,17.500000)--(2.500000,17.100000);
\draw[-Latex,draw=black!100] (3.500000,17.500000)--(3.100000,17.500000);
\draw[-Latex,draw=black!100] (4.500000,17.500000)--(4.100000,17.500000);
\draw[-Latex,draw=black!100] (5.500000,17.500000)--(5.100000,17.500000);
\draw[-Latex,draw=black!100] (6.500000,17.500000)--(6.100000,17.500000);
\draw[-Latex,draw=black!100] (7.500000,17.500000)--(7.900000,17.500000);
\draw[-Latex,draw=black!100] (8.500000,17.500000)--(8.900000,17.500000);
\draw[-Latex,draw=black!100] (9.500000,17.500000)--(9.900000,17.500000);
\draw[-Latex,draw=black!100] (10.500000,17.500000)--(10.500000,17.100000);
\draw[-Latex,draw=black!100] (2.500000,16.500000)--(2.500000,16.100000);
\draw[-Latex,draw=black!100] (10.500000,16.500000)--(10.500000,16.100000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.500000,15.100000);
\draw[-Latex,draw=black!100] (10.500000,15.500000)--(10.500000,15.100000);
\draw[-Latex,draw=black!100] (1.500000,14.500000)--(1.500000,14.100000);
\draw[-Latex,draw=black!100] (2.500000,14.500000)--(2.100000,14.500000);
\draw[-Latex,draw=black!100] (2.500000,14.500000)--(2.900000,14.500000);
\draw[-Latex,draw=black!100] (3.500000,14.500000)--(3.900000,14.500000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.500000,14.100000);
\draw[-Latex,draw=black!100] (7.500000,14.500000)--(7.500000,14.100000);
\draw[-Latex,draw=black!100] (8.500000,14.500000)--(8.100000,14.500000);
\draw[-Latex,draw=black!100] (9.500000,14.500000)--(9.100000,14.500000);
\draw[-Latex,draw=black!100] (9.500000,14.500000)--(9.500000,14.100000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.100000,14.500000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.900000,14.500000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.500000,14.100000);
\draw[-Latex,draw=black!100] (12.500000,14.500000)--(12.900000,14.500000);
\draw[-Latex,draw=black!100] (13.500000,14.500000)--(13.500000,14.100000);
\draw[-Latex,draw=black!100] (1.500000,13.500000)--(1.500000,13.100000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.100000,13.500000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.900000,13.500000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.500000,13.100000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.900000,13.500000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.500000,13.100000);
\draw[-Latex,draw=black!100] (4.500000,13.500000)--(4.500000,13.100000);
\draw[-Latex,draw=black!100] (7.500000,13.500000)--(7.500000,13.100000);
\draw[-Latex,draw=black!100] (8.500000,13.500000)--(8.100000,13.500000);
\draw[-Latex,draw=black!100] (8.500000,13.500000)--(8.500000,13.100000);
\draw[-Latex,draw=black!100] (9.500000,13.500000)--(9.500000,13.100000);
\draw[-Latex,draw=black!100] (10.500000,13.500000)--(10.100000,13.500000);
\draw[-Latex,draw=black!100] (10.500000,13.500000)--(10.500000,13.100000);
\draw[-Latex,draw=black!100] (11.500000,13.500000)--(11.500000,13.100000);
\draw[-Latex,draw=black!100] (12.500000,13.500000)--(12.900000,13.500000);
\draw[-Latex,draw=black!100] (12.500000,13.500000)--(12.500000,13.100000);
\draw[-Latex,draw=black!100] (13.500000,13.500000)--(13.500000,13.100000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.500000,12.100000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.900000,12.500000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.900000,12.500000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.500000,12.100000);
\draw[-Latex,draw=black!100] (7.500000,12.500000)--(7.500000,12.100000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.100000,12.500000);
\draw[-Latex,draw=black!100] (9.500000,12.500000)--(9.100000,12.500000);
\draw[-Latex,draw=black!100] (10.500000,12.500000)--(10.100000,12.500000);
\draw[-Latex,draw=black!100] (11.500000,12.500000)--(11.900000,12.500000);
\draw[-Latex,draw=black!100] (12.500000,12.500000)--(12.900000,12.500000);
\draw[-Latex,draw=black!100] (13.500000,12.500000)--(13.500000,12.100000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.500000,11.100000);
\draw[-Latex,draw=black!100] (4.500000,11.500000)--(4.500000,11.100000);
\draw[-Latex,draw=black!100] (7.500000,11.500000)--(7.500000,11.100000);
\draw[-Latex,draw=black!100] (13.500000,11.500000)--(13.500000,11.100000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.500000,10.100000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.500000,10.100000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.500000,10.100000);
\draw[-Latex,draw=black!100] (13.500000,10.500000)--(13.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.100000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.100000);
\draw[-Latex,draw=black!100] (7.500000,9.500000)--(7.500000,9.100000);
\draw[-Latex,draw=black!100] (11.500000,9.500000)--(11.500000,9.100000);
\draw[-Latex,draw=black!100] (12.500000,9.500000)--(12.100000,9.500000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.100000,9.500000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.900000,8.500000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.100000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.100000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.100000);
\draw[-Latex,draw=black!100] (11.500000,8.500000)--(11.500000,8.100000);
\draw[-Latex,draw=black!100] (12.500000,8.500000)--(12.100000,8.500000);
\draw[-Latex,draw=black!100] (12.500000,8.500000)--(12.500000,8.100000);
\draw[-Latex,draw=black!100] (13.500000,8.500000)--(13.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.500000,7.100000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.100000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.900000,7.500000);
\draw[-Latex,draw=black!100] (10.500000,7.500000)--(10.500000,7.100000);
\draw[-Latex,draw=black!100] (11.500000,7.500000)--(11.100000,7.500000);
\draw[-Latex,draw=black!100] (12.500000,7.500000)--(12.100000,7.500000);
\draw[-Latex,draw=black!100] (13.500000,7.500000)--(13.100000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.500000,6.100000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.500000,6.100000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.100000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.500000,5.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (10.500000,4.500000)--(10.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.500000,3.100000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.100000,3.500000);
\draw[-Latex,draw=black!100] (10.500000,3.500000)--(10.100000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,2.500000)--(8.500000,2.100000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.100000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.900000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/7_OAMDP_Action_Pred.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[line width=1mm] (6.500000,20.500000) circle (0.300000);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.500000,20.100000);
\draw[-Latex,draw=black!100] (6.500000,19.500000)--(6.500000,19.100000);
\draw[-Latex,draw=black!100] (6.500000,18.500000)--(6.500000,18.100000);
\draw[-Latex,draw=black!100] (2.500000,17.500000)--(2.500000,17.100000);
\draw[-Latex,draw=black!100] (3.500000,17.500000)--(3.100000,17.500000);
\draw[-Latex,draw=black!100] (4.500000,17.500000)--(4.100000,17.500000);
\draw[-Latex,draw=black!100] (5.500000,17.500000)--(5.100000,17.500000);
\draw[-Latex,draw=black!100] (6.500000,17.500000)--(6.100000,17.500000);
\draw[-Latex,draw=black!100] (7.500000,17.500000)--(7.900000,17.500000);
\draw[-Latex,draw=black!100] (8.500000,17.500000)--(8.900000,17.500000);
\draw[-Latex,draw=black!100] (9.500000,17.500000)--(9.900000,17.500000);
\draw[-Latex,draw=black!100] (10.500000,17.500000)--(10.500000,17.100000);
\draw[-Latex,draw=black!100] (2.500000,16.500000)--(2.500000,16.100000);
\draw[-Latex,draw=black!100] (10.500000,16.500000)--(10.500000,16.100000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.500000,15.100000);
\draw[-Latex,draw=black!100] (10.500000,15.500000)--(10.500000,15.100000);
\draw[-Latex,draw=black!100] (1.500000,14.500000)--(1.500000,14.100000);
\draw[-Latex,draw=black!100] (2.500000,14.500000)--(2.100000,14.500000);
\draw[-Latex,draw=black!100] (2.500000,14.500000)--(2.900000,14.500000);
\draw[-Latex,draw=black!100] (3.500000,14.500000)--(3.900000,14.500000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.500000,14.100000);
\draw[-Latex,draw=black!100] (7.500000,14.500000)--(7.500000,14.100000);
\draw[-Latex,draw=black!100] (8.500000,14.500000)--(8.100000,14.500000);
\draw[-Latex,draw=black!100] (9.500000,14.500000)--(9.100000,14.500000);
\draw[-Latex,draw=black!100] (9.500000,14.500000)--(9.500000,14.100000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.100000,14.500000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.900000,14.500000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.500000,14.100000);
\draw[-Latex,draw=black!100] (12.500000,14.500000)--(12.900000,14.500000);
\draw[-Latex,draw=black!100] (13.500000,14.500000)--(13.500000,14.100000);
\draw[-Latex,draw=black!100] (1.500000,13.500000)--(1.500000,13.100000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.100000,13.500000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.900000,13.500000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.500000,13.100000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.900000,13.500000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.500000,13.100000);
\draw[-Latex,draw=black!100] (4.500000,13.500000)--(4.500000,13.100000);
\draw[-Latex,draw=black!100] (7.500000,13.500000)--(7.500000,13.100000);
\draw[-Latex,draw=black!100] (8.500000,13.500000)--(8.100000,13.500000);
\draw[-Latex,draw=black!100] (8.500000,13.500000)--(8.500000,13.100000);
\draw[-Latex,draw=black!100] (9.500000,13.500000)--(9.500000,13.100000);
\draw[-Latex,draw=black!100] (10.500000,13.500000)--(10.100000,13.500000);
\draw[-Latex,draw=black!100] (10.500000,13.500000)--(10.500000,13.100000);
\draw[-Latex,draw=black!100] (11.500000,13.500000)--(11.500000,13.100000);
\draw[-Latex,draw=black!100] (12.500000,13.500000)--(12.900000,13.500000);
\draw[-Latex,draw=black!100] (12.500000,13.500000)--(12.500000,13.100000);
\draw[-Latex,draw=black!100] (13.500000,13.500000)--(13.500000,13.100000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.500000,12.100000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.900000,12.500000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.900000,12.500000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.500000,12.100000);
\draw[-Latex,draw=black!100] (7.500000,12.500000)--(7.500000,12.100000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.100000,12.500000);
\draw[-Latex,draw=black!100] (9.500000,12.500000)--(9.100000,12.500000);
\draw[-Latex,draw=black!100] (10.500000,12.500000)--(10.100000,12.500000);
\draw[-Latex,draw=black!100] (11.500000,12.500000)--(11.900000,12.500000);
\draw[-Latex,draw=black!100] (12.500000,12.500000)--(12.900000,12.500000);
\draw[-Latex,draw=black!100] (13.500000,12.500000)--(13.500000,12.100000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.500000,11.100000);
\draw[-Latex,draw=black!100] (4.500000,11.500000)--(4.500000,11.100000);
\draw[-Latex,draw=black!100] (7.500000,11.500000)--(7.500000,11.100000);
\draw[-Latex,draw=black!100] (13.500000,11.500000)--(13.500000,11.100000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.500000,10.100000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.500000,10.100000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.500000,10.100000);
\draw[-Latex,draw=black!100] (13.500000,10.500000)--(13.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.100000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.100000);
\draw[-Latex,draw=black!100] (7.500000,9.500000)--(7.500000,9.100000);
\draw[-Latex,draw=black!100] (11.500000,9.500000)--(11.500000,9.100000);
\draw[-Latex,draw=black!100] (12.500000,9.500000)--(12.100000,9.500000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.100000,9.500000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.900000,8.500000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.100000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.100000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.100000);
\draw[-Latex,draw=black!100] (11.500000,8.500000)--(11.500000,8.100000);
\draw[-Latex,draw=black!100] (12.500000,8.500000)--(12.100000,8.500000);
\draw[-Latex,draw=black!100] (12.500000,8.500000)--(12.500000,8.100000);
\draw[-Latex,draw=black!100] (13.500000,8.500000)--(13.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.500000,7.100000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.100000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.900000,7.500000);
\draw[-Latex,draw=black!100] (10.500000,7.500000)--(10.500000,7.100000);
\draw[-Latex,draw=black!100] (11.500000,7.500000)--(11.100000,7.500000);
\draw[-Latex,draw=black!100] (12.500000,7.500000)--(12.100000,7.500000);
\draw[-Latex,draw=black!100] (13.500000,7.500000)--(13.100000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.500000,6.100000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.500000,6.100000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.100000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.500000,5.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (10.500000,4.500000)--(10.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.500000,3.100000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.100000,3.500000);
\draw[-Latex,draw=black!100] (10.500000,3.500000)--(10.100000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,2.500000)--(8.500000,2.100000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.100000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.900000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/7_OAMDP_policyStoch.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.500000,20.100000);
\draw[-Latex,draw=black!100] (6.500000,19.500000)--(6.500000,19.100000);
\draw[-Latex,draw=black!100] (6.500000,18.500000)--(6.500000,18.100000);
\draw[-Latex,draw=black!100] (2.500000,17.500000)--(2.500000,17.100000);
\draw[-Latex,draw=black!100] (3.500000,17.500000)--(3.100000,17.500000);
\draw[-Latex,draw=black!100] (4.500000,17.500000)--(4.100000,17.500000);
\draw[-Latex,draw=black!100] (5.500000,17.500000)--(5.100000,17.500000);
\draw[-Latex,draw=black!100] (6.500000,17.500000)--(6.100000,17.500000);
\draw[-Latex,draw=black!100] (7.500000,17.500000)--(7.900000,17.500000);
\draw[-Latex,draw=black!100] (8.500000,17.500000)--(8.900000,17.500000);
\draw[-Latex,draw=black!100] (9.500000,17.500000)--(9.900000,17.500000);
\draw[-Latex,draw=black!100] (10.500000,17.500000)--(10.500000,17.100000);
\draw[-Latex,draw=black!100] (2.500000,16.500000)--(2.500000,16.100000);
\draw[-Latex,draw=black!100] (10.500000,16.500000)--(10.500000,16.100000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.500000,15.100000);
\draw[-Latex,draw=black!100] (10.500000,15.500000)--(10.500000,15.100000);
\draw[-Latex,draw=black!100] (1.500000,14.500000)--(1.500000,14.100000);
\draw[-Latex,draw=black!100] (2.500000,14.500000)--(2.100000,14.500000);
\draw[-Latex,draw=black!100] (2.500000,14.500000)--(2.900000,14.500000);
\draw[-Latex,draw=black!100] (3.500000,14.500000)--(3.900000,14.500000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.500000,14.100000);
\draw[-Latex,draw=black!100] (7.500000,14.500000)--(7.500000,14.100000);
\draw[-Latex,draw=black!100] (8.500000,14.500000)--(8.100000,14.500000);
\draw[-Latex,draw=black!100] (9.500000,14.500000)--(9.100000,14.500000);
\draw[-Latex,draw=black!100] (9.500000,14.500000)--(9.500000,14.100000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.100000,14.500000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.900000,14.500000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.500000,14.100000);
\draw[-Latex,draw=black!100] (12.500000,14.500000)--(12.900000,14.500000);
\draw[-Latex,draw=black!100] (13.500000,14.500000)--(13.500000,14.100000);
\draw[-Latex,draw=black!100] (1.500000,13.500000)--(1.500000,13.100000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.100000,13.500000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.900000,13.500000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.500000,13.100000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.900000,13.500000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.500000,13.100000);
\draw[-Latex,draw=black!100] (4.500000,13.500000)--(4.500000,13.100000);
\draw[-Latex,draw=black!100] (7.500000,13.500000)--(7.500000,13.100000);
\draw[-Latex,draw=black!100] (8.500000,13.500000)--(8.100000,13.500000);
\draw[-Latex,draw=black!100] (8.500000,13.500000)--(8.500000,13.100000);
\draw[-Latex,draw=black!100] (9.500000,13.500000)--(9.500000,13.100000);
\draw[-Latex,draw=black!100] (10.500000,13.500000)--(10.100000,13.500000);
\draw[-Latex,draw=black!100] (10.500000,13.500000)--(10.500000,13.100000);
\draw[-Latex,draw=black!100] (11.500000,13.500000)--(11.500000,13.100000);
\draw[-Latex,draw=black!100] (12.500000,13.500000)--(12.900000,13.500000);
\draw[-Latex,draw=black!100] (12.500000,13.500000)--(12.500000,13.100000);
\draw[-Latex,draw=black!100] (13.500000,13.500000)--(13.500000,13.100000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.500000,12.100000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.900000,12.500000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.900000,12.500000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.500000,12.100000);
\draw[-Latex,draw=black!100] (7.500000,12.500000)--(7.500000,12.100000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.100000,12.500000);
\draw[-Latex,draw=black!100] (9.500000,12.500000)--(9.100000,12.500000);
\draw[-Latex,draw=black!100] (10.500000,12.500000)--(10.100000,12.500000);
\draw[-Latex,draw=black!100] (11.500000,12.500000)--(11.900000,12.500000);
\draw[-Latex,draw=black!100] (12.500000,12.500000)--(12.900000,12.500000);
\draw[-Latex,draw=black!100] (13.500000,12.500000)--(13.500000,12.100000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.500000,11.100000);
\draw[-Latex,draw=black!100] (4.500000,11.500000)--(4.500000,11.100000);
\draw[-Latex,draw=black!100] (7.500000,11.500000)--(7.500000,11.100000);
\draw[-Latex,draw=black!100] (13.500000,11.500000)--(13.500000,11.100000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.500000,10.100000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.500000,10.100000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.500000,10.100000);
\draw[-Latex,draw=black!100] (13.500000,10.500000)--(13.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.100000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.100000);
\draw[-Latex,draw=black!100] (7.500000,9.500000)--(7.500000,9.100000);
\draw[-Latex,draw=black!100] (11.500000,9.500000)--(11.500000,9.100000);
\draw[-Latex,draw=black!100] (12.500000,9.500000)--(12.100000,9.500000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.100000,9.500000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.900000,8.500000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.100000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.100000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.100000);
\draw[-Latex,draw=black!100] (11.500000,8.500000)--(11.500000,8.100000);
\draw[-Latex,draw=black!100] (12.500000,8.500000)--(12.100000,8.500000);
\draw[-Latex,draw=black!100] (12.500000,8.500000)--(12.500000,8.100000);
\draw[-Latex,draw=black!100] (13.500000,8.500000)--(13.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.500000,7.100000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.100000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.900000,7.500000);
\draw[-Latex,draw=black!100] (10.500000,7.500000)--(10.500000,7.100000);
\draw[-Latex,draw=black!100] (11.500000,7.500000)--(11.100000,7.500000);
\draw[-Latex,draw=black!100] (12.500000,7.500000)--(12.100000,7.500000);
\draw[-Latex,draw=black!100] (13.500000,7.500000)--(13.100000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.500000,6.100000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.500000,6.100000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.100000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.500000,5.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (10.500000,4.500000)--(10.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.500000,3.100000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.100000,3.500000);
\draw[-Latex,draw=black!100] (10.500000,3.500000)--(10.100000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,2.500000)--(8.500000,2.100000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.100000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.900000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/7_OAMPD_policyBiased.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\draw[-Latex,draw=black!100] (6.500000,20.500000)--(6.500000,20.100000);
\draw[-Latex,draw=black!100] (6.500000,19.500000)--(6.500000,19.100000);
\draw[-Latex,draw=black!100] (6.500000,18.500000)--(6.500000,18.100000);
\draw[-Latex,draw=black!100] (2.500000,17.500000)--(2.500000,17.100000);
\draw[-Latex,draw=black!100] (3.500000,17.500000)--(3.100000,17.500000);
\draw[-Latex,draw=black!100] (4.500000,17.500000)--(4.100000,17.500000);
\draw[-Latex,draw=black!100] (5.500000,17.500000)--(5.100000,17.500000);
\draw[-Latex,draw=black!100] (6.500000,17.500000)--(6.100000,17.500000);
\draw[-Latex,draw=black!100] (7.500000,17.500000)--(7.900000,17.500000);
\draw[-Latex,draw=black!100] (8.500000,17.500000)--(8.900000,17.500000);
\draw[-Latex,draw=black!100] (9.500000,17.500000)--(9.900000,17.500000);
\draw[-Latex,draw=black!100] (10.500000,17.500000)--(10.500000,17.100000);
\draw[-Latex,draw=black!100] (2.500000,16.500000)--(2.500000,16.100000);
\draw[-Latex,draw=black!100] (10.500000,16.500000)--(10.500000,16.100000);
\draw[-Latex,draw=black!100] (2.500000,15.500000)--(2.500000,15.100000);
\draw[-Latex,draw=black!100] (10.500000,15.500000)--(10.500000,15.100000);
\draw[-Latex,draw=black!100] (1.500000,14.500000)--(1.500000,14.100000);
\draw[-Latex,draw=black!100] (2.500000,14.500000)--(2.900000,14.500000);
\draw[-Latex,draw=black!100] (3.500000,14.500000)--(3.900000,14.500000);
\draw[-Latex,draw=black!100] (4.500000,14.500000)--(4.500000,14.100000);
\draw[-Latex,draw=black!100] (7.500000,14.500000)--(7.500000,14.100000);
\draw[-Latex,draw=black!100] (8.500000,14.500000)--(8.100000,14.500000);
\draw[-Latex,draw=black!100] (9.500000,14.500000)--(9.500000,14.100000);
\draw[-Latex,draw=black!100] (10.500000,14.500000)--(10.100000,14.500000);
\draw[-Latex,draw=black!100] (11.500000,14.500000)--(11.500000,14.100000);
\draw[-Latex,draw=black!100] (12.500000,14.500000)--(12.900000,14.500000);
\draw[-Latex,draw=black!100] (13.500000,14.500000)--(13.500000,14.100000);
\draw[-Latex,draw=black!100] (1.500000,13.500000)--(1.500000,13.100000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.500000,13.100000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.500000,13.100000);
\draw[-Latex,draw=black!100] (4.500000,13.500000)--(4.500000,13.100000);
\draw[-Latex,draw=black!100] (7.500000,13.500000)--(7.500000,13.100000);
\draw[-Latex,draw=black!100] (8.500000,13.500000)--(8.500000,13.100000);
\draw[-Latex,draw=black!100] (9.500000,13.500000)--(9.500000,13.100000);
\draw[-Latex,draw=black!100] (10.500000,13.500000)--(10.500000,13.100000);
\draw[-Latex,draw=black!100] (11.500000,13.500000)--(11.500000,13.100000);
\draw[-Latex,draw=black!100] (12.500000,13.500000)--(12.500000,13.100000);
\draw[-Latex,draw=black!100] (13.500000,13.500000)--(13.500000,13.100000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.500000,12.100000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.900000,12.500000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.900000,12.500000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.500000,12.100000);
\draw[-Latex,draw=black!100] (7.500000,12.500000)--(7.500000,12.100000);
\draw[-Latex,draw=black!100] (8.500000,12.500000)--(8.100000,12.500000);
\draw[-Latex,draw=black!100] (9.500000,12.500000)--(9.100000,12.500000);
\draw[-Latex,draw=black!100] (10.500000,12.500000)--(10.100000,12.500000);
\draw[-Latex,draw=black!100] (11.500000,12.500000)--(11.900000,12.500000);
\draw[-Latex,draw=black!100] (12.500000,12.500000)--(12.900000,12.500000);
\draw[-Latex,draw=black!100] (13.500000,12.500000)--(13.500000,12.100000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.500000,11.100000);
\draw[-Latex,draw=black!100] (4.500000,11.500000)--(4.500000,11.100000);
\draw[-Latex,draw=black!100] (7.500000,11.500000)--(7.500000,11.100000);
\draw[-Latex,draw=black!100] (13.500000,11.500000)--(13.500000,11.100000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.500000,10.100000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.500000,10.100000);
\draw[-Latex,draw=black!100] (7.500000,10.500000)--(7.500000,10.100000);
\draw[-Latex,draw=black!100] (13.500000,10.500000)--(13.500000,10.100000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.100000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.100000);
\draw[-Latex,draw=black!100] (7.500000,9.500000)--(7.500000,9.100000);
\draw[-Latex,draw=black!100] (11.500000,9.500000)--(11.500000,9.100000);
\draw[-Latex,draw=black!100] (12.500000,9.500000)--(12.100000,9.500000);
\draw[-Latex,draw=black!100] (13.500000,9.500000)--(13.500000,9.100000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.100000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.100000);
\draw[-Latex,draw=black!100] (7.500000,8.500000)--(7.500000,8.100000);
\draw[-Latex,draw=black!100] (11.500000,8.500000)--(11.500000,8.100000);
\draw[-Latex,draw=black!100] (12.500000,8.500000)--(12.500000,8.100000);
\draw[-Latex,draw=black!100] (13.500000,8.500000)--(13.500000,8.100000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.500000,7.100000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.100000,7.500000);
\draw[-Latex,draw=black!100] (7.500000,7.500000)--(7.900000,7.500000);
\draw[-Latex,draw=black!100] (8.500000,7.500000)--(8.900000,7.500000);
\draw[-Latex,draw=black!100] (9.500000,7.500000)--(9.900000,7.500000);
\draw[-Latex,draw=black!100] (10.500000,7.500000)--(10.500000,7.100000);
\draw[-Latex,draw=black!100] (11.500000,7.500000)--(11.100000,7.500000);
\draw[-Latex,draw=black!100] (12.500000,7.500000)--(12.100000,7.500000);
\draw[-Latex,draw=black!100] (13.500000,7.500000)--(13.100000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.500000,6.100000);
\draw[-Latex,draw=black!100] (10.500000,6.500000)--(10.500000,6.100000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.100000);
\draw[-Latex,draw=black!100] (10.500000,5.500000)--(10.500000,5.100000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (10.500000,4.500000)--(10.500000,4.100000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.500000,3.100000);
\draw[-Latex,draw=black!100] (9.500000,3.500000)--(9.100000,3.500000);
\draw[-Latex,draw=black!100] (10.500000,3.500000)--(10.100000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,2.500000)--(8.500000,2.100000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.500000,1.900000);
\end{tikzpicture}


==> expFinalVers/7_labyGrid.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[line width=1mm] (6.500000,20.500000) circle (0.300000);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\end{tikzpicture}


==> expFinalVers/8_MDP_policyOptimal.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (12,5);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=cyan] (2,1) rectangle (3,2);
\draw[fill=cyan] (4,1) rectangle (5,2);
\draw[fill=cyan] (6,1) rectangle (7,2);
\draw[fill=cyan] (8,1) rectangle (9,2);
\draw[fill=pink] (10.500000,1.500000) circle (0.500000);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=pink] (8.500000,3.500000) circle (0.500000);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.100000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.500000,3.900000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.100000,1.500000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.500000,1.900000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.900000,1.500000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/8_OAMDP_Action_Pred.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (12,5);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=cyan] (2,1) rectangle (3,2);
\draw[fill=cyan] (4,1) rectangle (5,2);
\draw[fill=cyan] (6,1) rectangle (7,2);
\draw[fill=cyan] (8,1) rectangle (9,2);
\draw[fill=pink] (10.500000,1.500000) circle (0.500000);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=pink] (8.500000,3.500000) circle (0.500000);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.100000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.500000,3.900000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.100000,1.500000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.500000,1.900000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.900000,1.500000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/8_OAMDP_Pred_State.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (12,5);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=cyan] (2,1) rectangle (3,2);
\draw[fill=cyan] (4,1) rectangle (5,2);
\draw[fill=cyan] (6,1) rectangle (7,2);
\draw[fill=cyan] (8,1) rectangle (9,2);
\draw[fill=pink] (10.500000,1.500000) circle (0.500000);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=pink] (8.500000,3.500000) circle (0.500000);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.900000,3.500000);
\draw[-Latex,draw=black!100] (6.500000,3.500000)--(6.900000,3.500000);
\draw[-Latex,draw=black!100] (7.500000,3.500000)--(7.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.100000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.500000,3.900000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.900000,3.500000);
\draw[-Latex,draw=black!100] (8.500000,3.500000)--(8.500000,3.100000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.500000,1.900000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.900000,1.500000);
\draw[-Latex,draw=black!100] (6.500000,1.500000)--(6.900000,1.500000);
\draw[-Latex,draw=black!100] (7.500000,1.500000)--(7.900000,1.500000);
\draw[-Latex,draw=black!100] (8.500000,1.500000)--(8.900000,1.500000);
\draw[-Latex,draw=black!100] (9.500000,1.500000)--(9.900000,1.500000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.100000,1.500000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.500000,1.900000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.900000,1.500000);
\draw[-Latex,draw=black!100] (10.500000,1.500000)--(10.500000,1.100000);
\end{tikzpicture}


==> expFinalVers/8_labyGrid.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (12,5);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=cyan] (2,1) rectangle (3,2);
\draw[fill=cyan] (4,1) rectangle (5,2);
\draw[fill=cyan] (6,1) rectangle (7,2);
\draw[fill=cyan] (8,1) rectangle (9,2);
\draw[fill=pink] (10.500000,1.500000) circle (0.500000);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=pink] (8.500000,3.500000) circle (0.500000);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\end{tikzpicture}


==> expFinalVers/heatmap/error/1_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,1) rectangle (3,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,1.250000) rectangle (2.750000,1.750000);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,2) rectangle (3,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,2.250000) rectangle (2.750000,2.750000);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,228.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,255.0;green,80.0;blue,80.0}]  (5.250000,4.250000) rectangle (5.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,201.0}]  (5.250000,5.250000) rectangle (5.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (5.250000,6.250000) rectangle (5.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,8.250000) rectangle (5.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,8.250000) rectangle (6.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,8.250000) rectangle (7.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,8.250000) rectangle (8.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/error/1_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,1) rectangle (3,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,1.250000) rectangle (2.750000,1.750000);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,2) rectangle (3,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,2.250000) rectangle (2.750000,2.750000);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,174.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,255.0;green,134.0;blue,134.0}]  (5.250000,4.250000) rectangle (5.750000,4.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (6,4) rectangle (7,5);
\draw[fill={rgb,255:red,255.0;green,95.0;blue,95.0}]  (6.250000,4.250000) rectangle (6.750000,4.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,4) rectangle (8,5);
\draw[fill={rgb,255:red,255.0;green,153.0;blue,153.0}]  (7.250000,4.250000) rectangle (7.750000,4.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,4) rectangle (9,5);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (8.250000,4.250000) rectangle (8.750000,4.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,255.0;green,115.0;blue,115.0}]  (5.250000,5.250000) rectangle (5.750000,5.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (6,5) rectangle (7,6);
\draw[fill={rgb,255:red,255.0;green,113.0;blue,113.0}]  (6.250000,5.250000) rectangle (6.750000,5.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,255.0;green,72.0;blue,72.0}]  (7.250000,5.250000) rectangle (7.750000,5.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,255.0;green,191.0;blue,191.0}]  (8.250000,5.250000) rectangle (8.750000,5.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,255.0;green,50.0;blue,50.0}]  (5.250000,6.250000) rectangle (5.750000,6.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (6,6) rectangle (7,7);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (6.250000,6.250000) rectangle (6.750000,6.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,255.0;green,56.0;blue,56.0}]  (7.250000,6.250000) rectangle (7.750000,6.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,255.0;green,109.0;blue,109.0}]  (8.250000,6.250000) rectangle (8.750000,6.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,255.0;green,204.0;blue,204.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,8.250000) rectangle (6.750000,8.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,8.250000) rectangle (7.750000,8.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,8.250000) rectangle (8.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/error/1_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,1) rectangle (3,2);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (2.250000,1.250000) rectangle (2.750000,1.750000);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,2) rectangle (3,3);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (2.250000,2.250000) rectangle (2.750000,2.750000);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,161.0}]  (1.250000,3.250000) rectangle (1.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,255.0;green,107.0;blue,107.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,4.250000) rectangle (1.750000,4.750000);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,6.250000) rectangle (1.750000,6.750000);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,9.250000) rectangle (1.750000,9.750000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,10) rectangle (2,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,10.250000) rectangle (1.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,10) rectangle (3,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,10.250000) rectangle (2.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,10) rectangle (4,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,10.250000) rectangle (3.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,10.250000) rectangle (4.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,10) rectangle (7,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,10.250000) rectangle (6.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,10.250000) rectangle (7.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,10) rectangle (9,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,10.250000) rectangle (8.750000,10.750000);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/error/2_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,134.0;blue,134.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,228.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,161.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,9.250000) rectangle (1.750000,9.750000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/error/2_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (1,1) rectangle (2,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,1.250000) rectangle (1.750000,1.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (2,1) rectangle (3,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,1.250000) rectangle (2.750000,1.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (3,1) rectangle (4,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,1.250000) rectangle (3.750000,1.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,1) rectangle (5,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,1.250000) rectangle (4.750000,1.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (5,1) rectangle (6,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,1.250000) rectangle (5.750000,1.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (6,1) rectangle (7,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,1.250000) rectangle (6.750000,1.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (7,1) rectangle (8,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,1.250000) rectangle (7.750000,1.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (8,1) rectangle (9,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,1.250000) rectangle (8.750000,1.750000);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (1.250000,2.250000) rectangle (1.750000,2.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (2,2) rectangle (3,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,2.250000) rectangle (2.750000,2.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,2) rectangle (4,3);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (3.250000,2.250000) rectangle (3.750000,2.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (4,2) rectangle (5,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,2.250000) rectangle (4.750000,2.750000);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (1.250000,3.250000) rectangle (1.750000,3.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,255.0;green,63.0;blue,63.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,85.0;blue,85.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (1.250000,4.250000) rectangle (1.750000,4.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (2,4) rectangle (3,5);
\draw[fill={rgb,255:red,255.0;green,50.0;blue,50.0}]  (2.250000,4.250000) rectangle (2.750000,4.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (3,4) rectangle (4,5);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (3.250000,4.250000) rectangle (3.750000,4.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,4.250000) rectangle (4.750000,4.750000);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,4) rectangle (7,5);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (6.250000,4.250000) rectangle (6.750000,4.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,4) rectangle (8,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,4.250000) rectangle (7.750000,4.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,4) rectangle (9,5);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (8.250000,4.250000) rectangle (8.750000,4.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,255.0;green,102.0;blue,102.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (2.250000,5.250000) rectangle (2.750000,5.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,5.250000) rectangle (4.750000,5.750000);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,5) rectangle (7,6);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (6.250000,5.250000) rectangle (6.750000,5.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (7.250000,5.250000) rectangle (7.750000,5.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (8.250000,5.250000) rectangle (8.750000,5.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,6.250000) rectangle (1.750000,6.750000);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (6,6) rectangle (7,7);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (6.250000,6.250000) rectangle (6.750000,6.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (7.250000,6.250000) rectangle (7.750000,6.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,255.0;green,191.0;blue,191.0}]  (8.250000,6.250000) rectangle (8.750000,6.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,120.0;blue,120.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,226.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,226.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,226.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,9.250000) rectangle (1.750000,9.750000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/error/2_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (4,1) rectangle (5,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,1.250000) rectangle (4.750000,1.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (5,1) rectangle (6,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,1.250000) rectangle (5.750000,1.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (6,1) rectangle (7,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,1.250000) rectangle (6.750000,1.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (7,1) rectangle (8,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,1.250000) rectangle (7.750000,1.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (8,1) rectangle (9,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,1.250000) rectangle (8.750000,1.750000);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (4,2) rectangle (5,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,2.250000) rectangle (4.750000,2.750000);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,4.250000) rectangle (4.750000,4.750000);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,255.0;green,21.0;blue,21.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,255.0;green,85.0;blue,85.0}]  (2.250000,5.250000) rectangle (2.750000,5.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,255.0;green,212.0;blue,212.0}]  (4.250000,5.250000) rectangle (4.750000,5.750000);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill={rgb,255:red,255.0;green,233.0;blue,233.0}]  (1.250000,6.250000) rectangle (1.750000,6.750000);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,161.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,255.0;green,218.0;blue,218.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,255.0;green,218.0;blue,218.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,255.0;green,218.0;blue,218.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,218.0;blue,218.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,9.250000) rectangle (1.750000,9.750000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/error/3_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,161.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,187.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,228.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,214.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,9.250000) rectangle (1.750000,9.750000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/error/3_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (2,1) rectangle (3,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,1.250000) rectangle (2.750000,1.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (3,1) rectangle (4,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,1.250000) rectangle (3.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (4,1) rectangle (5,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,1.250000) rectangle (4.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (5,1) rectangle (6,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,1.250000) rectangle (5.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (6,1) rectangle (7,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,1.250000) rectangle (6.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (7,1) rectangle (8,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,1.250000) rectangle (7.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (8,1) rectangle (9,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,1.250000) rectangle (8.750000,1.750000);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (1.250000,2.250000) rectangle (1.750000,2.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (2,2) rectangle (3,3);
\draw[fill={rgb,255:red,255.0;green,109.0;blue,109.0}]  (2.250000,2.250000) rectangle (2.750000,2.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (3,2) rectangle (4,3);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (3.250000,2.250000) rectangle (3.750000,2.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (4,2) rectangle (5,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,2.250000) rectangle (4.750000,2.750000);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,255.0;green,63.0;blue,63.0}]  (1.250000,3.250000) rectangle (1.750000,3.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,255.0;green,191.0;blue,191.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (1.250000,4.250000) rectangle (1.750000,4.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (2,4) rectangle (3,5);
\draw[fill={rgb,255:red,255.0;green,145.0;blue,145.0}]  (2.250000,4.250000) rectangle (2.750000,4.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (3,4) rectangle (4,5);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (3.250000,4.250000) rectangle (3.750000,4.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (4.250000,4.250000) rectangle (4.750000,4.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (5.250000,4.250000) rectangle (5.750000,4.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,4) rectangle (7,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,4.250000) rectangle (6.750000,4.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (7,4) rectangle (8,5);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (7.250000,4.250000) rectangle (7.750000,4.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,255.0;green,106.0;blue,106.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (2.250000,5.250000) rectangle (2.750000,5.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,5.250000) rectangle (4.750000,5.750000);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,5) rectangle (7,6);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (6.250000,5.250000) rectangle (6.750000,5.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (7.250000,5.250000) rectangle (7.750000,5.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (8.250000,5.250000) rectangle (8.750000,5.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill={rgb,255:red,255.0;green,212.0;blue,212.0}]  (1.250000,6.250000) rectangle (1.750000,6.750000);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (6,6) rectangle (7,7);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (6.250000,6.250000) rectangle (6.750000,6.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (7.250000,6.250000) rectangle (7.750000,6.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (8.250000,6.250000) rectangle (8.750000,6.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,80.0;blue,80.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,255.0;green,145.0;blue,145.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,228.0}]  (1.250000,9.250000) rectangle (1.750000,9.750000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/error/3_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,161.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,9.250000) rectangle (1.750000,9.750000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/error/4_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,5.250000) rectangle (8.750000,5.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,5) rectangle (11,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,5.250000) rectangle (10.750000,5.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,5) rectangle (12,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (11.250000,5.250000) rectangle (11.750000,5.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,5) rectangle (13,6);
\draw[fill={rgb,255:red,255.0;green,13.0;blue,13.0}]  (12.250000,5.250000) rectangle (12.750000,5.750000);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,255.0;green,13.0;blue,13.0}]  (8.250000,6.250000) rectangle (8.750000,6.750000);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,6) rectangle (13,7);
\draw[fill={rgb,255:red,255.0;green,147.0;blue,147.0}]  (12.250000,6.250000) rectangle (12.750000,6.750000);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,7) rectangle (13,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (12.250000,7.250000) rectangle (12.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,7) rectangle (14,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (13.250000,7.250000) rectangle (13.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,7) rectangle (15,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (14.250000,7.250000) rectangle (14.750000,7.750000);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,8) rectangle (15,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (14.250000,8.250000) rectangle (14.750000,8.750000);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,9) rectangle (9,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,9.250000) rectangle (8.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,9) rectangle (11,10);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (10.250000,9.250000) rectangle (10.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,9) rectangle (12,10);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (11.250000,9.250000) rectangle (11.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,9) rectangle (13,10);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (12.250000,9.250000) rectangle (12.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,9) rectangle (14,10);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (13.250000,9.250000) rectangle (13.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,9) rectangle (15,10);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (14.250000,9.250000) rectangle (14.750000,9.750000);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,10) rectangle (9,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,10.250000) rectangle (8.750000,10.750000);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,11) rectangle (9,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,11.250000) rectangle (8.750000,11.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,11) rectangle (10,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,11.250000) rectangle (9.750000,11.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,11) rectangle (11,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,11.250000) rectangle (10.750000,11.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,11) rectangle (12,12);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,228.0}]  (11.250000,11.250000) rectangle (11.750000,11.750000);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,12) rectangle (12,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (11.250000,12.250000) rectangle (11.750000,12.750000);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,13) rectangle (12,14);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (11.250000,13.250000) rectangle (11.750000,13.750000);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,13) rectangle (15,14);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (14.250000,13.250000) rectangle (14.750000,13.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (15,13) rectangle (16,14);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (15.250000,13.250000) rectangle (15.750000,13.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,13) rectangle (17,14);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (16.250000,13.250000) rectangle (16.750000,13.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,13) rectangle (18,14);
\draw[fill={rgb,255:red,255.0;green,67.0;blue,67.0}]  (17.250000,13.250000) rectangle (17.750000,13.750000);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,14) rectangle (5,15);
\draw[fill={rgb,255:red,255.0;green,134.0;blue,134.0}]  (4.250000,14.250000) rectangle (4.750000,14.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,14) rectangle (6,15);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,14.250000) rectangle (5.750000,14.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,14) rectangle (7,15);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,14.250000) rectangle (6.750000,14.750000);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,14) rectangle (12,15);
\draw[fill={rgb,255:red,255.0;green,134.0;blue,134.0}]  (11.250000,14.250000) rectangle (11.750000,14.750000);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,14) rectangle (14,15);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (13.250000,14.250000) rectangle (13.750000,14.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,14) rectangle (15,15);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,201.0}]  (14.250000,14.250000) rectangle (14.750000,14.750000);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,14) rectangle (18,15);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,228.0}]  (17.250000,14.250000) rectangle (17.750000,14.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,14) rectangle (19,15);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (18.250000,14.250000) rectangle (18.750000,14.750000);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,15) rectangle (4,16);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,161.0}]  (3.250000,15.250000) rectangle (3.750000,15.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,15) rectangle (5,16);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,15.250000) rectangle (4.750000,15.750000);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,15) rectangle (7,16);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,15.250000) rectangle (6.750000,15.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,15) rectangle (8,16);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,15.250000) rectangle (7.750000,15.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,15) rectangle (9,16);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,15.250000) rectangle (8.750000,15.750000);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,15) rectangle (12,16);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (11.250000,15.250000) rectangle (11.750000,15.750000);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,15) rectangle (14,16);
\draw[fill={rgb,255:red,255.0;green,147.0;blue,147.0}]  (13.250000,15.250000) rectangle (13.750000,15.750000);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,15) rectangle (19,16);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (18.250000,15.250000) rectangle (18.750000,15.750000);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,16) rectangle (2,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,16.250000) rectangle (1.750000,16.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,16) rectangle (3,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,16.250000) rectangle (2.750000,16.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,16) rectangle (4,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,16.250000) rectangle (3.750000,16.750000);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,16) rectangle (9,17);
\draw[fill={rgb,255:red,255.0;green,26.0;blue,26.0}]  (8.250000,16.250000) rectangle (8.750000,16.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,16) rectangle (10,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,16.250000) rectangle (9.750000,16.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,16) rectangle (11,17);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (10.250000,16.250000) rectangle (10.750000,16.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,16) rectangle (12,17);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,228.0}]  (11.250000,16.250000) rectangle (11.750000,16.750000);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,16) rectangle (14,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (13.250000,16.250000) rectangle (13.750000,16.750000);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,16) rectangle (19,17);
\draw[fill={rgb,255:red,255.0;green,147.0;blue,147.0}]  (18.250000,16.250000) rectangle (18.750000,16.750000);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,17) rectangle (2,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,17.250000) rectangle (1.750000,17.750000);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,17) rectangle (14,18);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,228.0}]  (13.250000,17.250000) rectangle (13.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,17) rectangle (15,18);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,228.0}]  (14.250000,17.250000) rectangle (14.750000,17.750000);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,17) rectangle (17,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (16.250000,17.250000) rectangle (16.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,17) rectangle (18,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (17.250000,17.250000) rectangle (17.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,17) rectangle (19,18);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,228.0}]  (18.250000,17.250000) rectangle (18.750000,17.750000);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,18) rectangle (2,19);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,18.250000) rectangle (1.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,18) rectangle (3,19);
\draw[fill={rgb,255:red,255.0;green,53.0;blue,53.0}]  (2.250000,18.250000) rectangle (2.750000,18.750000);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,18) rectangle (7,19);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (6.250000,18.250000) rectangle (6.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,18) rectangle (8,19);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,18.250000) rectangle (7.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,18) rectangle (9,19);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,18.250000) rectangle (8.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,18) rectangle (10,19);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,18.250000) rectangle (9.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,18) rectangle (11,19);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,18.250000) rectangle (10.750000,18.750000);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,18) rectangle (15,19);
\draw[fill={rgb,255:red,255.0;green,147.0;blue,147.0}]  (14.250000,18.250000) rectangle (14.750000,18.750000);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,18) rectangle (17,19);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (16.250000,18.250000) rectangle (16.750000,18.750000);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,19) rectangle (3,20);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,201.0}]  (2.250000,19.250000) rectangle (2.750000,19.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,19) rectangle (4,20);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,201.0}]  (3.250000,19.250000) rectangle (3.750000,19.750000);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,19) rectangle (7,20);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,228.0}]  (6.250000,19.250000) rectangle (6.750000,19.750000);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,19) rectangle (11,20);
\draw[fill={rgb,255:red,255.0;green,80.0;blue,80.0}]  (10.250000,19.250000) rectangle (10.750000,19.750000);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,19) rectangle (15,20);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (14.250000,19.250000) rectangle (14.750000,19.750000);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,19) rectangle (17,20);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (16.250000,19.250000) rectangle (16.750000,19.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,19) rectangle (18,20);
\draw[fill={rgb,255:red,255.0;green,147.0;blue,147.0}]  (17.250000,19.250000) rectangle (17.750000,19.750000);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,20) rectangle (4,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,20.250000) rectangle (3.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,20) rectangle (5,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,20.250000) rectangle (4.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,20) rectangle (6,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,20.250000) rectangle (5.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,20) rectangle (7,21);
\draw[fill={rgb,255:red,255.0;green,107.0;blue,107.0}]  (6.250000,20.250000) rectangle (6.750000,20.750000);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,20) rectangle (11,21);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,214.0}]  (10.250000,20.250000) rectangle (10.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,20) rectangle (12,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (11.250000,20.250000) rectangle (11.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,20) rectangle (13,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (12.250000,20.250000) rectangle (12.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,20) rectangle (14,21);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (13.250000,20.250000) rectangle (13.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,20) rectangle (15,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (14.250000,20.250000) rectangle (14.750000,20.750000);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,20) rectangle (18,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (17.250000,20.250000) rectangle (17.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,20) rectangle (19,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (18.250000,20.250000) rectangle (18.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (19,20) rectangle (20,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (19.250000,20.250000) rectangle (19.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,20) rectangle (21,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (20.250000,20.250000) rectangle (20.750000,20.750000);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\end{tikzpicture}


==> expFinalVers/heatmap/error/4_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,5.250000) rectangle (8.750000,5.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,229.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,5) rectangle (11,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,5.250000) rectangle (10.750000,5.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,5) rectangle (12,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (11.250000,5.250000) rectangle (11.750000,5.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,5) rectangle (13,6);
\draw[fill={rgb,255:red,255.0;green,93.0;blue,93.0}]  (12.250000,5.250000) rectangle (12.750000,5.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (13,5) rectangle (14,6);
\draw[fill={rgb,255:red,255.0;green,141.0;blue,141.0}]  (13.250000,5.250000) rectangle (13.750000,5.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (14,5) rectangle (15,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (14.250000,5.250000) rectangle (14.750000,5.750000);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,255.0;green,93.0;blue,93.0}]  (8.250000,6.250000) rectangle (8.750000,6.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,162.0;blue,162.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (10,6) rectangle (11,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,6.250000) rectangle (10.750000,6.750000);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (12,6) rectangle (13,7);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (12.250000,6.250000) rectangle (12.750000,6.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (13,6) rectangle (14,7);
\draw[fill={rgb,255:red,255.0;green,46.0;blue,46.0}]  (13.250000,6.250000) rectangle (13.750000,6.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (14,6) rectangle (15,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (14.250000,6.250000) rectangle (14.750000,6.750000);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (12,7) rectangle (13,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (12.250000,7.250000) rectangle (12.750000,7.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (13,7) rectangle (14,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (13.250000,7.250000) rectangle (13.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,7) rectangle (15,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (14.250000,7.250000) rectangle (14.750000,7.750000);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,8) rectangle (15,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (14.250000,8.250000) rectangle (14.750000,8.750000);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,9) rectangle (9,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,9.250000) rectangle (8.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,9) rectangle (11,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,9.250000) rectangle (10.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,9) rectangle (12,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (11.250000,9.250000) rectangle (11.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,9) rectangle (13,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (12.250000,9.250000) rectangle (12.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,9) rectangle (14,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (13.250000,9.250000) rectangle (13.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,9) rectangle (15,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (14.250000,9.250000) rectangle (14.750000,9.750000);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,10) rectangle (9,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,10.250000) rectangle (8.750000,10.750000);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,11) rectangle (9,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,11.250000) rectangle (8.750000,11.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,11) rectangle (10,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,11.250000) rectangle (9.750000,11.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,11) rectangle (11,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,11.250000) rectangle (10.750000,11.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,11) rectangle (12,12);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,214.0}]  (11.250000,11.250000) rectangle (11.750000,11.750000);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,12) rectangle (12,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (11.250000,12.250000) rectangle (11.750000,12.750000);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,13) rectangle (12,14);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (11.250000,13.250000) rectangle (11.750000,13.750000);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (14,13) rectangle (15,14);
\draw[fill={rgb,255:red,255.0;green,204.0;blue,204.0}]  (14.250000,13.250000) rectangle (14.750000,13.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (15,13) rectangle (16,14);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (15.250000,13.250000) rectangle (15.750000,13.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,13) rectangle (17,14);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (16.250000,13.250000) rectangle (16.750000,13.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,13) rectangle (18,14);
\draw[fill={rgb,255:red,255.0;green,93.0;blue,93.0}]  (17.250000,13.250000) rectangle (17.750000,13.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (18,13) rectangle (19,14);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (18.250000,13.250000) rectangle (18.750000,13.750000);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (3,14) rectangle (4,15);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,229.0}]  (3.250000,14.250000) rectangle (3.750000,14.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,14) rectangle (5,15);
\draw[fill={rgb,255:red,255.0;green,107.0;blue,107.0}]  (4.250000,14.250000) rectangle (4.750000,14.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,14) rectangle (6,15);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,14.250000) rectangle (5.750000,14.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,14) rectangle (7,15);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,14.250000) rectangle (6.750000,14.750000);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (10,14) rectangle (11,15);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,14.250000) rectangle (10.750000,14.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,14) rectangle (12,15);
\draw[fill={rgb,255:red,255.0;green,120.0;blue,120.0}]  (11.250000,14.250000) rectangle (11.750000,14.750000);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (13,14) rectangle (14,15);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,229.0}]  (13.250000,14.250000) rectangle (13.750000,14.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,14) rectangle (15,15);
\draw[fill={rgb,255:red,255.0;green,147.0;blue,147.0}]  (14.250000,14.250000) rectangle (14.750000,14.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (15,14) rectangle (16,15);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,226.0}]  (15.250000,14.250000) rectangle (15.750000,14.750000);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (17,14) rectangle (18,15);
\draw[fill={rgb,255:red,255.0;green,191.0;blue,191.0}]  (17.250000,14.250000) rectangle (17.750000,14.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,14) rectangle (19,15);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (18.250000,14.250000) rectangle (18.750000,14.750000);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,15) rectangle (2,16);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (1.250000,15.250000) rectangle (1.750000,15.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,15) rectangle (3,16);
\draw[fill={rgb,255:red,255.0;green,117.0;blue,117.0}]  (2.250000,15.250000) rectangle (2.750000,15.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,15) rectangle (4,16);
\draw[fill={rgb,255:red,255.0;green,147.0;blue,147.0}]  (3.250000,15.250000) rectangle (3.750000,15.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (4,15) rectangle (5,16);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,226.0}]  (4.250000,15.250000) rectangle (4.750000,15.750000);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,15) rectangle (7,16);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,15.250000) rectangle (6.750000,15.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (7,15) rectangle (8,16);
\draw[fill={rgb,255:red,255.0;green,235.0;blue,235.0}]  (7.250000,15.250000) rectangle (7.750000,15.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (8,15) rectangle (9,16);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,15.250000) rectangle (8.750000,15.750000);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill={rgb,255:red,40.0;green,40.0;blue,255.0}]  (10,15) rectangle (11,16);
\draw[fill={rgb,255:red,255.0;green,175.0;blue,175.0}]  (10.250000,15.250000) rectangle (10.750000,15.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (11,15) rectangle (12,16);
\draw[fill={rgb,255:red,255.0;green,50.0;blue,50.0}]  (11.250000,15.250000) rectangle (11.750000,15.750000);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,15) rectangle (14,16);
\draw[fill={rgb,255:red,255.0;green,120.0;blue,120.0}]  (13.250000,15.250000) rectangle (13.750000,15.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (14,15) rectangle (15,16);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,226.0}]  (14.250000,15.250000) rectangle (14.750000,15.750000);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,15) rectangle (19,16);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (18.250000,15.250000) rectangle (18.750000,15.750000);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,16) rectangle (2,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,16.250000) rectangle (1.750000,16.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,16) rectangle (3,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,16.250000) rectangle (2.750000,16.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (3,16) rectangle (4,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,16.250000) rectangle (3.750000,16.750000);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (6,16) rectangle (7,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,16.250000) rectangle (6.750000,16.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (7,16) rectangle (8,17);
\draw[fill={rgb,255:red,255.0;green,102.0;blue,102.0}]  (7.250000,16.250000) rectangle (7.750000,16.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,16) rectangle (9,17);
\draw[fill={rgb,255:red,255.0;green,80.0;blue,80.0}]  (8.250000,16.250000) rectangle (8.750000,16.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,16) rectangle (10,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,16.250000) rectangle (9.750000,16.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,16) rectangle (11,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,16.250000) rectangle (10.750000,16.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (11,16) rectangle (12,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (11.250000,16.250000) rectangle (11.750000,16.750000);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,16) rectangle (14,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (13.250000,16.250000) rectangle (13.750000,16.750000);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (17,16) rectangle (18,17);
\draw[fill={rgb,255:red,255.0;green,185.0;blue,185.0}]  (17.250000,16.250000) rectangle (17.750000,16.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,16) rectangle (19,17);
\draw[fill={rgb,255:red,255.0;green,80.0;blue,80.0}]  (18.250000,16.250000) rectangle (18.750000,16.750000);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,17) rectangle (2,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,17.250000) rectangle (1.750000,17.750000);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,17) rectangle (14,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (13.250000,17.250000) rectangle (13.750000,17.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (14,17) rectangle (15,18);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,229.0}]  (14.250000,17.250000) rectangle (14.750000,17.750000);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,17) rectangle (17,18);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (16.250000,17.250000) rectangle (16.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,17) rectangle (18,18);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (17.250000,17.250000) rectangle (17.750000,17.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (18,17) rectangle (19,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (18.250000,17.250000) rectangle (18.750000,17.750000);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,18) rectangle (2,19);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,18.250000) rectangle (1.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,18) rectangle (3,19);
\draw[fill={rgb,255:red,255.0;green,134.0;blue,134.0}]  (2.250000,18.250000) rectangle (2.750000,18.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (3,18) rectangle (4,19);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,18.250000) rectangle (3.750000,18.750000);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (6,18) rectangle (7,19);
\draw[fill={rgb,255:red,255.0;green,212.0;blue,212.0}]  (6.250000,18.250000) rectangle (6.750000,18.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (7,18) rectangle (8,19);
\draw[fill={rgb,255:red,255.0;green,231.0;blue,231.0}]  (7.250000,18.250000) rectangle (7.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,18) rectangle (9,19);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,18.250000) rectangle (8.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,18) rectangle (10,19);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,18.250000) rectangle (9.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,18) rectangle (11,19);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (10.250000,18.250000) rectangle (10.750000,18.750000);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (13,18) rectangle (14,19);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (13.250000,18.250000) rectangle (13.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,18) rectangle (15,19);
\draw[fill={rgb,255:red,255.0;green,120.0;blue,120.0}]  (14.250000,18.250000) rectangle (14.750000,18.750000);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,18) rectangle (17,19);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (16.250000,18.250000) rectangle (16.750000,18.750000);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (2,19) rectangle (3,20);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,229.0}]  (2.250000,19.250000) rectangle (2.750000,19.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,19) rectangle (4,20);
\draw[fill={rgb,255:red,255.0;green,107.0;blue,107.0}]  (3.250000,19.250000) rectangle (3.750000,19.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (4,19) rectangle (5,20);
\draw[fill={rgb,255:red,255.0;green,212.0;blue,212.0}]  (4.250000,19.250000) rectangle (4.750000,19.750000);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (6,19) rectangle (7,20);
\draw[fill={rgb,255:red,255.0;green,153.0;blue,153.0}]  (6.250000,19.250000) rectangle (6.750000,19.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (7,19) rectangle (8,20);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (7.250000,19.250000) rectangle (7.750000,19.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (8,19) rectangle (9,20);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,19.250000) rectangle (8.750000,19.750000);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,19) rectangle (11,20);
\draw[fill={rgb,255:red,255.0;green,107.0;blue,107.0}]  (10.250000,19.250000) rectangle (10.750000,19.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (11,19) rectangle (12,20);
\draw[fill={rgb,255:red,255.0;green,215.0;blue,215.0}]  (11.250000,19.250000) rectangle (11.750000,19.750000);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,19) rectangle (15,20);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (14.250000,19.250000) rectangle (14.750000,19.750000);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,19) rectangle (17,20);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (16.250000,19.250000) rectangle (16.750000,19.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,19) rectangle (18,20);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,174.0}]  (17.250000,19.250000) rectangle (17.750000,19.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (18,19) rectangle (19,20);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (18.250000,19.250000) rectangle (18.750000,19.750000);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,20) rectangle (4,21);
\draw[fill={rgb,255:red,255.0;green,215.0;blue,215.0}]  (3.250000,20.250000) rectangle (3.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,20) rectangle (5,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,20.250000) rectangle (4.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,20) rectangle (6,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,20.250000) rectangle (5.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,20) rectangle (7,21);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,174.0}]  (6.250000,20.250000) rectangle (6.750000,20.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,20) rectangle (8,21);
\draw[fill={rgb,255:red,255.0;green,198.0;blue,198.0}]  (7.250000,20.250000) rectangle (7.750000,20.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,20) rectangle (9,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,20.250000) rectangle (8.750000,20.750000);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,20) rectangle (11,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,20.250000) rectangle (10.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,20) rectangle (12,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (11.250000,20.250000) rectangle (11.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,20) rectangle (13,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (12.250000,20.250000) rectangle (12.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,20) rectangle (14,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (13.250000,20.250000) rectangle (13.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,20) rectangle (15,21);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (14.250000,20.250000) rectangle (14.750000,20.750000);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (17,20) rectangle (18,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (17.250000,20.250000) rectangle (17.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,20) rectangle (19,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (18.250000,20.250000) rectangle (18.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (19,20) rectangle (20,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (19.250000,20.250000) rectangle (19.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,20) rectangle (21,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (20.250000,20.250000) rectangle (20.750000,20.750000);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\end{tikzpicture}


==> expFinalVers/heatmap/error/4_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,1) rectangle (2,2);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (1.250000,1.250000) rectangle (1.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,1) rectangle (3,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,1.250000) rectangle (2.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,1) rectangle (4,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,1.250000) rectangle (3.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,1) rectangle (5,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,1.250000) rectangle (4.750000,1.750000);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,1) rectangle (7,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,1.250000) rectangle (6.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,1) rectangle (8,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,1.250000) rectangle (7.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,1) rectangle (9,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,1.250000) rectangle (8.750000,1.750000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,1) rectangle (11,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,1.250000) rectangle (10.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,1) rectangle (12,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (11.250000,1.250000) rectangle (11.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,1) rectangle (13,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (12.250000,1.250000) rectangle (12.750000,1.750000);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,1) rectangle (15,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (14.250000,1.250000) rectangle (14.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (15,1) rectangle (16,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (15.250000,1.250000) rectangle (15.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,1) rectangle (17,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (16.250000,1.250000) rectangle (16.750000,1.750000);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,1) rectangle (19,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (18.250000,1.250000) rectangle (18.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (19,1) rectangle (20,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (19.250000,1.250000) rectangle (19.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,1) rectangle (21,2);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (20.250000,1.250000) rectangle (20.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,1) rectangle (22,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (21.250000,1.250000) rectangle (21.750000,1.750000);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,2.250000) rectangle (1.750000,2.750000);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,2) rectangle (5,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,2.250000) rectangle (4.750000,2.750000);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,2) rectangle (7,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,2.250000) rectangle (6.750000,2.750000);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,2.250000) rectangle (8.750000,2.750000);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,2) rectangle (11,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,2.250000) rectangle (10.750000,2.750000);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,2) rectangle (13,3);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,228.0}]  (12.250000,2.250000) rectangle (12.750000,2.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,2) rectangle (14,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (13.250000,2.250000) rectangle (13.750000,2.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,2) rectangle (15,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (14.250000,2.250000) rectangle (14.750000,2.750000);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,2) rectangle (17,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (16.250000,2.250000) rectangle (16.750000,2.750000);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,2) rectangle (19,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (18.250000,2.250000) rectangle (18.750000,2.750000);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,2) rectangle (22,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (21.250000,2.250000) rectangle (21.750000,2.750000);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,3.250000) rectangle (1.750000,3.750000);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,3) rectangle (11,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,3.250000) rectangle (10.750000,3.750000);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,3) rectangle (17,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (16.250000,3.250000) rectangle (16.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,3) rectangle (18,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (17.250000,3.250000) rectangle (17.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,3) rectangle (19,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (18.250000,3.250000) rectangle (18.750000,3.750000);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,3) rectangle (21,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (20.250000,3.250000) rectangle (20.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,3) rectangle (22,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (21.250000,3.250000) rectangle (21.750000,3.750000);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,4.250000) rectangle (1.750000,4.750000);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,4) rectangle (21,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (20.250000,4.250000) rectangle (20.750000,4.750000);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,5) rectangle (21,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (20.250000,5.250000) rectangle (20.750000,5.750000);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,6.250000) rectangle (1.750000,6.750000);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,255.0;green,93.0;blue,93.0}]  (8.250000,6.250000) rectangle (8.750000,6.750000);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,6) rectangle (21,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (20.250000,6.250000) rectangle (20.750000,6.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,6) rectangle (22,7);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (21.250000,6.250000) rectangle (21.750000,6.750000);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,214.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,7) rectangle (22,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (21.250000,7.250000) rectangle (21.750000,7.750000);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,8) rectangle (3,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,8.250000) rectangle (2.750000,8.750000);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,8.250000) rectangle (4.750000,8.750000);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,8) rectangle (21,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (20.250000,8.250000) rectangle (20.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,8) rectangle (22,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (21.250000,8.250000) rectangle (21.750000,8.750000);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill={rgb,255:red,255.0;green,191.0;blue,191.0}]  (1.250000,9.250000) rectangle (1.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,9) rectangle (3,10);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (2.250000,9.250000) rectangle (2.750000,9.750000);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,9) rectangle (5,10);
\draw[fill={rgb,255:red,255.0;green,134.0;blue,134.0}]  (4.250000,9.250000) rectangle (4.750000,9.750000);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,9) rectangle (21,10);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (20.250000,9.250000) rectangle (20.750000,9.750000);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,10) rectangle (2,11);
\draw[fill={rgb,255:red,255.0;green,80.0;blue,80.0}]  (1.250000,10.250000) rectangle (1.750000,10.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (2,10) rectangle (3,11);
\draw[fill={rgb,255:red,255.0;green,208.0;blue,208.0}]  (2.250000,10.250000) rectangle (2.750000,10.750000);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,10.250000) rectangle (4.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,10) rectangle (7,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,10.250000) rectangle (6.750000,10.750000);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,10) rectangle (21,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (20.250000,10.250000) rectangle (20.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,10) rectangle (22,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (21.250000,10.250000) rectangle (21.750000,10.750000);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,11) rectangle (2,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,11.250000) rectangle (1.750000,11.750000);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,11) rectangle (7,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,11.250000) rectangle (6.750000,11.750000);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,11) rectangle (22,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (21.250000,11.250000) rectangle (21.750000,11.750000);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,12) rectangle (2,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,12.250000) rectangle (1.750000,12.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,12) rectangle (3,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,12.250000) rectangle (2.750000,12.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,12) rectangle (4,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,12.250000) rectangle (3.750000,12.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,12) rectangle (5,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,12.250000) rectangle (4.750000,12.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,12) rectangle (6,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,12.250000) rectangle (5.750000,12.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,12) rectangle (7,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,12.250000) rectangle (6.750000,12.750000);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,12) rectangle (21,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (20.250000,12.250000) rectangle (20.750000,12.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,12) rectangle (22,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (21.250000,12.250000) rectangle (21.750000,12.750000);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,13) rectangle (21,14);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (20.250000,13.250000) rectangle (20.750000,13.750000);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,14) rectangle (21,15);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (20.250000,14.250000) rectangle (20.750000,14.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,14) rectangle (22,15);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (21.250000,14.250000) rectangle (21.750000,14.750000);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,15) rectangle (22,16);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (21.250000,15.250000) rectangle (21.750000,15.750000);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,16) rectangle (21,17);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (20.250000,16.250000) rectangle (20.750000,16.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,16) rectangle (22,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (21.250000,16.250000) rectangle (21.750000,16.750000);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,17) rectangle (21,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (20.250000,17.250000) rectangle (20.750000,17.750000);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,18) rectangle (21,19);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (20.250000,18.250000) rectangle (20.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,18) rectangle (22,19);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (21.250000,18.250000) rectangle (21.750000,18.750000);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,19) rectangle (22,20);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (21.250000,19.250000) rectangle (21.750000,19.750000);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\end{tikzpicture}


==> expFinalVers/heatmap/error/5_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,255.0;green,93.0;blue,93.0}]  (5.250000,8.250000) rectangle (5.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,214.0}]  (6.250000,8.250000) rectangle (6.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,8.250000) rectangle (7.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,8.250000) rectangle (8.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,228.0}]  (5.250000,9.250000) rectangle (5.750000,9.750000);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,11) rectangle (6,12);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (5.250000,11.250000) rectangle (5.750000,11.750000);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/error/5_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,4.250000) rectangle (5.750000,4.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,4) rectangle (7,5);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (6.250000,4.250000) rectangle (6.750000,4.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (7,4) rectangle (8,5);
\draw[fill={rgb,255:red,255.0;green,36.0;blue,36.0}]  (7.250000,4.250000) rectangle (7.750000,4.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (8,4) rectangle (9,5);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (8.250000,4.250000) rectangle (8.750000,4.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (5.250000,5.250000) rectangle (5.750000,5.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (6,5) rectangle (7,6);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (6.250000,5.250000) rectangle (6.750000,5.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (7.250000,5.250000) rectangle (7.750000,5.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (8.250000,5.250000) rectangle (8.750000,5.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,223.0;blue,223.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (5.250000,6.250000) rectangle (5.750000,6.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (6,6) rectangle (7,7);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (6.250000,6.250000) rectangle (6.750000,6.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,255.0;green,113.0;blue,113.0}]  (7.250000,6.250000) rectangle (7.750000,6.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (8.250000,6.250000) rectangle (8.750000,6.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,85.0;blue,85.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,255.0;green,102.0;blue,102.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,255.0;green,191.0;blue,191.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,255.0;green,67.0;blue,67.0}]  (5.250000,8.250000) rectangle (5.750000,8.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (6.250000,8.250000) rectangle (6.750000,8.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,255.0;green,72.0;blue,72.0}]  (7.250000,8.250000) rectangle (7.750000,8.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (8.250000,8.250000) rectangle (8.750000,8.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,228.0}]  (5.250000,9.250000) rectangle (5.750000,9.750000);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,11) rectangle (6,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,11.250000) rectangle (5.750000,11.750000);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/error/5_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,255.0;green,67.0;blue,67.0}]  (5.250000,8.250000) rectangle (5.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,161.0}]  (6.250000,8.250000) rectangle (6.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,8.250000) rectangle (7.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,8.250000) rectangle (8.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,174.0}]  (5.250000,9.250000) rectangle (5.750000,9.750000);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,11) rectangle (6,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,11.250000) rectangle (5.750000,11.750000);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/error/6_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,1) rectangle (2,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,1.250000) rectangle (1.750000,1.750000);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,2.250000) rectangle (1.750000,2.750000);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,174.0}]  (1.250000,3.250000) rectangle (1.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,214.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/error/6_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,1) rectangle (2,2);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,1.250000) rectangle (1.750000,1.750000);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,2.250000) rectangle (1.750000,2.750000);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,174.0}]  (1.250000,3.250000) rectangle (1.750000,3.750000);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,236.0;blue,236.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,255.0;green,95.0;blue,95.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,255.0;green,153.0;blue,153.0}]  (1.250000,4.250000) rectangle (1.750000,4.750000);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (6,4) rectangle (7,5);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (6.250000,4.250000) rectangle (6.750000,4.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (7,4) rectangle (8,5);
\draw[fill={rgb,255:red,255.0;green,191.0;blue,191.0}]  (7.250000,4.250000) rectangle (7.750000,4.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (8,4) rectangle (9,5);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (8.250000,4.250000) rectangle (8.750000,4.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,255.0;green,153.0;blue,153.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,5.250000) rectangle (2.750000,5.750000);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,5) rectangle (7,6);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (6.250000,5.250000) rectangle (6.750000,5.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,255.0;green,191.0;blue,191.0}]  (7.250000,5.250000) rectangle (7.750000,5.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (8.250000,5.250000) rectangle (8.750000,5.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (1.250000,6.250000) rectangle (1.750000,6.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (2,6) rectangle (3,7);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (2.250000,6.250000) rectangle (2.750000,6.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (3,6) rectangle (4,7);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (3.250000,6.250000) rectangle (3.750000,6.750000);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,6.250000) rectangle (7.750000,6.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,255.0;green,85.0;blue,85.0}]  (8.250000,6.250000) rectangle (8.750000,6.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,229.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (2,8) rectangle (3,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,8.250000) rectangle (2.750000,8.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,8) rectangle (4,9);
\draw[fill={rgb,255:red,255.0;green,191.0;blue,191.0}]  (3.250000,8.250000) rectangle (3.750000,8.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,8.250000) rectangle (4.750000,8.750000);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,8.250000) rectangle (7.750000,8.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (8.250000,8.250000) rectangle (8.750000,8.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (3,9) rectangle (4,10);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (3.250000,9.250000) rectangle (3.750000,9.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (4,9) rectangle (5,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,9.250000) rectangle (4.750000,9.750000);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (7,9) rectangle (8,10);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (7.250000,9.250000) rectangle (7.750000,9.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (8,9) rectangle (9,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,9.250000) rectangle (8.750000,9.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (3,10) rectangle (4,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,10.250000) rectangle (3.750000,10.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,10.250000) rectangle (4.750000,10.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (6,10) rectangle (7,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,10.250000) rectangle (6.750000,10.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,10.250000) rectangle (7.750000,10.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (8,10) rectangle (9,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,10.250000) rectangle (8.750000,10.750000);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/error/6_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,1) rectangle (2,2);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (1.250000,1.250000) rectangle (1.750000,1.750000);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,2.250000) rectangle (1.750000,2.750000);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,255.0;green,147.0;blue,147.0}]  (1.250000,3.250000) rectangle (1.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,255.0;green,198.0;blue,198.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,255.0;green,198.0;blue,198.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,229.0}]  (1.250000,4.250000) rectangle (1.750000,4.750000);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,255.0;green,50.0;blue,50.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,255.0;green,153.0;blue,153.0}]  (2.250000,5.250000) rectangle (2.750000,5.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,229.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,5.250000) rectangle (4.750000,5.750000);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,6.250000) rectangle (4.750000,6.750000);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,8.250000) rectangle (4.750000,8.750000);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,9) rectangle (5,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,9.250000) rectangle (4.750000,9.750000);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,10.250000) rectangle (4.750000,10.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (6,10) rectangle (7,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,10.250000) rectangle (6.750000,10.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,10.250000) rectangle (7.750000,10.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (8,10) rectangle (9,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,10.250000) rectangle (8.750000,10.750000);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/error/7_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,2.250000) rectangle (8.750000,2.750000);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,4) rectangle (4,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,4.250000) rectangle (3.750000,4.750000);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,6) rectangle (4,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,6.250000) rectangle (3.750000,6.750000);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,8) rectangle (3,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,8.250000) rectangle (2.750000,8.750000);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,9) rectangle (3,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,9.250000) rectangle (2.750000,9.750000);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,10) rectangle (2,11);
\draw[fill={rgb,255:red,255.0;green,13.0;blue,13.0}]  (1.250000,10.250000) rectangle (1.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,10) rectangle (3,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,10.250000) rectangle (2.750000,10.750000);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,11) rectangle (2,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,11.250000) rectangle (1.750000,11.750000);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,12) rectangle (2,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,12.250000) rectangle (1.750000,12.750000);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,13) rectangle (2,14);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,13.250000) rectangle (1.750000,13.750000);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,14) rectangle (2,15);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,214.0}]  (1.250000,14.250000) rectangle (1.750000,14.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,14) rectangle (3,15);
\draw[fill={rgb,255:red,255.0;green,80.0;blue,80.0}]  (2.250000,14.250000) rectangle (2.750000,14.750000);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,15) rectangle (3,16);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,15.250000) rectangle (2.750000,15.750000);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,16) rectangle (3,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,16.250000) rectangle (2.750000,16.750000);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,17) rectangle (3,18);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (2.250000,17.250000) rectangle (2.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,17) rectangle (4,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,17.250000) rectangle (3.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,17) rectangle (5,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,17.250000) rectangle (4.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,17) rectangle (6,18);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (5.250000,17.250000) rectangle (5.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,17) rectangle (7,18);
\draw[fill={rgb,255:red,255.0;green,107.0;blue,107.0}]  (6.250000,17.250000) rectangle (6.750000,17.750000);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,18) rectangle (7,19);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,18.250000) rectangle (6.750000,18.750000);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,19) rectangle (7,20);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,19.250000) rectangle (6.750000,19.750000);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,20) rectangle (7,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,20.250000) rectangle (6.750000,20.750000);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\end{tikzpicture}


==> expFinalVers/heatmap/error/7_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,2.250000) rectangle (8.750000,2.750000);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,3) rectangle (11,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,3.250000) rectangle (10.750000,3.750000);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,4) rectangle (4,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,4.250000) rectangle (3.750000,4.750000);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,4) rectangle (11,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,4.250000) rectangle (10.750000,4.750000);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,5) rectangle (11,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,5.250000) rectangle (10.750000,5.750000);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,6) rectangle (4,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,6.250000) rectangle (3.750000,6.750000);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,6) rectangle (11,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,6.250000) rectangle (10.750000,6.750000);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,7) rectangle (11,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,7.250000) rectangle (10.750000,7.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (11,7) rectangle (12,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (11.250000,7.250000) rectangle (11.750000,7.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (12,7) rectangle (13,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (12.250000,7.250000) rectangle (12.750000,7.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,7) rectangle (14,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (13.250000,7.250000) rectangle (13.750000,7.750000);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (2,8) rectangle (3,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,8.250000) rectangle (2.750000,8.750000);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,8.250000) rectangle (4.750000,8.750000);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,8.250000) rectangle (7.750000,8.750000);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,8) rectangle (14,9);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (13.250000,8.250000) rectangle (13.750000,8.750000);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill={rgb,255:red,255.0;green,153.0;blue,153.0}]  (1.250000,9.250000) rectangle (1.750000,9.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (2,9) rectangle (3,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,9.250000) rectangle (2.750000,9.750000);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,9) rectangle (5,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,9.250000) rectangle (4.750000,9.750000);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,9) rectangle (8,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,9.250000) rectangle (7.750000,9.750000);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,9) rectangle (14,10);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (13.250000,9.250000) rectangle (13.750000,9.750000);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,10) rectangle (2,11);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (1.250000,10.250000) rectangle (1.750000,10.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (2,10) rectangle (3,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,10.250000) rectangle (2.750000,10.750000);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,10.250000) rectangle (4.750000,10.750000);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,10.250000) rectangle (7.750000,10.750000);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,10) rectangle (14,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (13.250000,10.250000) rectangle (13.750000,10.750000);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,11) rectangle (2,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,11.250000) rectangle (1.750000,11.750000);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,11) rectangle (5,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,11.250000) rectangle (4.750000,11.750000);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,11) rectangle (8,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,11.250000) rectangle (7.750000,11.750000);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,11) rectangle (14,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (13.250000,11.250000) rectangle (13.750000,11.750000);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,12) rectangle (2,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,12.250000) rectangle (1.750000,12.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (2,12) rectangle (3,13);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (2.250000,12.250000) rectangle (2.750000,12.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,12) rectangle (4,13);
\draw[fill={rgb,255:red,255.0;green,191.0;blue,191.0}]  (3.250000,12.250000) rectangle (3.750000,12.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,12) rectangle (5,13);
\draw[fill={rgb,255:red,255.0;green,218.0;blue,218.0}]  (4.250000,12.250000) rectangle (4.750000,12.750000);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,12) rectangle (8,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,12.250000) rectangle (7.750000,12.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (8,12) rectangle (9,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,12.250000) rectangle (8.750000,12.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (9,12) rectangle (10,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,12.250000) rectangle (9.750000,12.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (10,12) rectangle (11,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,12.250000) rectangle (10.750000,12.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (12,12) rectangle (13,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (12.250000,12.250000) rectangle (12.750000,12.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,12) rectangle (14,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (13.250000,12.250000) rectangle (13.750000,12.750000);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,13) rectangle (2,14);
\draw[fill={rgb,255:red,255.0;green,212.0;blue,212.0}]  (1.250000,13.250000) rectangle (1.750000,13.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (2,13) rectangle (3,14);
\draw[fill={rgb,255:red,255.0;green,42.0;blue,42.0}]  (2.250000,13.250000) rectangle (2.750000,13.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,13) rectangle (4,14);
\draw[fill={rgb,255:red,255.0;green,63.0;blue,63.0}]  (3.250000,13.250000) rectangle (3.750000,13.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (4,13) rectangle (5,14);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (4.250000,13.250000) rectangle (4.750000,13.750000);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (7,13) rectangle (8,14);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,13.250000) rectangle (7.750000,13.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,13) rectangle (9,14);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,170.0}]  (8.250000,13.250000) rectangle (8.750000,13.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (9,13) rectangle (10,14);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (9.250000,13.250000) rectangle (9.750000,13.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (10,13) rectangle (11,14);
\draw[fill={rgb,255:red,255.0;green,85.0;blue,85.0}]  (10.250000,13.250000) rectangle (10.750000,13.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (11,13) rectangle (12,14);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (11.250000,13.250000) rectangle (11.750000,13.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (12,13) rectangle (13,14);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (12.250000,13.250000) rectangle (12.750000,13.750000);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (1,14) rectangle (2,15);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,14.250000) rectangle (1.750000,14.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,14) rectangle (3,15);
\draw[fill={rgb,255:red,255.0;green,117.0;blue,117.0}]  (2.250000,14.250000) rectangle (2.750000,14.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,14) rectangle (4,15);
\draw[fill={rgb,255:red,255.0;green,191.0;blue,191.0}]  (3.250000,14.250000) rectangle (3.750000,14.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (4,14) rectangle (5,15);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,14.250000) rectangle (4.750000,14.750000);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (8,14) rectangle (9,15);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (8.250000,14.250000) rectangle (8.750000,14.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (9,14) rectangle (10,15);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (9.250000,14.250000) rectangle (9.750000,14.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,14) rectangle (11,15);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,127.0}]  (10.250000,14.250000) rectangle (10.750000,14.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (11,14) rectangle (12,15);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,0.0}]  (11.250000,14.250000) rectangle (11.750000,14.750000);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,15) rectangle (3,16);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,15.250000) rectangle (2.750000,15.750000);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,15) rectangle (11,16);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,15.250000) rectangle (10.750000,15.750000);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,16) rectangle (3,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,16.250000) rectangle (2.750000,16.750000);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,16) rectangle (11,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,16.250000) rectangle (10.750000,16.750000);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,17) rectangle (3,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,17.250000) rectangle (2.750000,17.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,17) rectangle (4,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,17.250000) rectangle (3.750000,17.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (4,17) rectangle (5,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,17.250000) rectangle (4.750000,17.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (5,17) rectangle (6,18);
\draw[fill={rgb,255:red,255.0;green,196.0;blue,196.0}]  (5.250000,17.250000) rectangle (5.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,17) rectangle (7,18);
\draw[fill={rgb,255:red,255.0;green,147.0;blue,147.0}]  (6.250000,17.250000) rectangle (6.750000,17.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (7,17) rectangle (8,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,17.250000) rectangle (7.750000,17.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (8,17) rectangle (9,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,17.250000) rectangle (8.750000,17.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (9,17) rectangle (10,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (9.250000,17.250000) rectangle (9.750000,17.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,17) rectangle (11,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (10.250000,17.250000) rectangle (10.750000,17.750000);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,18) rectangle (7,19);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,228.0}]  (6.250000,18.250000) rectangle (6.750000,18.750000);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,19) rectangle (7,20);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (6.250000,19.250000) rectangle (6.750000,19.750000);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,20) rectangle (7,21);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (6.250000,20.250000) rectangle (6.750000,20.750000);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\end{tikzpicture}


==> expFinalVers/heatmap/error/7_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (8.250000,2.250000) rectangle (8.750000,2.750000);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,241.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,4) rectangle (4,5);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,4.250000) rectangle (3.750000,4.750000);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,6) rectangle (4,7);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,6.250000) rectangle (3.750000,6.750000);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,226.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (2,8) rectangle (3,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,8.250000) rectangle (2.750000,8.750000);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,8.250000) rectangle (4.750000,8.750000);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (2,9) rectangle (3,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,9.250000) rectangle (2.750000,9.750000);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,9) rectangle (5,10);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,9.250000) rectangle (4.750000,9.750000);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (1,10) rectangle (2,11);
\draw[fill={rgb,255:red,255.0;green,56.0;blue,56.0}]  (1.250000,10.250000) rectangle (1.750000,10.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (2,10) rectangle (3,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,10.250000) rectangle (2.750000,10.750000);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,10.250000) rectangle (4.750000,10.750000);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (1,11) rectangle (2,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,11.250000) rectangle (1.750000,11.750000);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,11) rectangle (5,12);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,11.250000) rectangle (4.750000,11.750000);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (1,12) rectangle (2,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,12.250000) rectangle (1.750000,12.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,12) rectangle (5,13);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,12.250000) rectangle (4.750000,12.750000);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (1,13) rectangle (2,14);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (1.250000,13.250000) rectangle (1.750000,13.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,13) rectangle (5,14);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,13.250000) rectangle (4.750000,13.750000);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (1,14) rectangle (2,15);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,226.0}]  (1.250000,14.250000) rectangle (1.750000,14.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,14) rectangle (3,15);
\draw[fill={rgb,255:red,255.0;green,80.0;blue,80.0}]  (2.250000,14.250000) rectangle (2.750000,14.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (3,14) rectangle (4,15);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,229.0}]  (3.250000,14.250000) rectangle (3.750000,14.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,14) rectangle (5,15);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,14.250000) rectangle (4.750000,14.750000);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,15) rectangle (3,16);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,15.250000) rectangle (2.750000,15.750000);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,16) rectangle (3,17);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,16.250000) rectangle (2.750000,16.750000);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,17) rectangle (3,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (2.250000,17.250000) rectangle (2.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,17) rectangle (4,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (3.250000,17.250000) rectangle (3.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,17) rectangle (5,18);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (4.250000,17.250000) rectangle (4.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,17) rectangle (6,18);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,228.0}]  (5.250000,17.250000) rectangle (5.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,17) rectangle (7,18);
\draw[fill={rgb,255:red,255.0;green,134.0;blue,134.0}]  (6.250000,17.250000) rectangle (6.750000,17.750000);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,18) rectangle (7,19);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,18.250000) rectangle (6.750000,18.750000);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,19) rectangle (7,20);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,19.250000) rectangle (6.750000,19.750000);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,20) rectangle (7,21);
\draw[fill={rgb,255:red,255.0;green,255.0;blue,255.0}]  (6.250000,20.250000) rectangle (6.750000,20.750000);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\end{tikzpicture}


==> expFinalVers/heatmap/time/1_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,2) rectangle (3,3);
\draw[fill={rgb,255:red,181.0;green,255.0;blue,107.0}]  (2.250000,2.250000) rectangle (2.750000,2.750000);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,173.0;green,255.0;blue,92.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,195.0;green,255.0;blue,136.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,209.0;green,255.0;blue,164.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,162.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,198.0;green,255.0;blue,142.0}]  (5.250000,4.250000) rectangle (5.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,178.0;green,255.0;blue,102.0}]  (5.250000,5.250000) rectangle (5.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,211.0;green,255.0;blue,167.0}]  (5.250000,6.250000) rectangle (5.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,205.0;green,255.0;blue,155.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,178.0}]  (5.250000,8.250000) rectangle (5.750000,8.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,187.0}]  (6.250000,8.250000) rectangle (6.750000,8.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,189.0}]  (7.250000,8.250000) rectangle (7.750000,8.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,217.0;green,255.0;blue,179.0}]  (8.250000,8.250000) rectangle (8.750000,8.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,185.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,185.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time/1_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,2) rectangle (3,3);
\draw[fill={rgb,255:red,194.0;green,255.0;blue,134.0}]  (2.250000,2.250000) rectangle (2.750000,2.750000);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,162.0;green,255.0;blue,70.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,188.0;green,255.0;blue,122.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,202.0;green,255.0;blue,149.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,200.0;green,255.0;blue,146.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,144.0;green,255.0;blue,34.0}]  (5.250000,4.250000) rectangle (5.750000,4.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (6,4) rectangle (7,5);
\draw[fill={rgb,255:red,174.0;green,255.0;blue,93.0}]  (6.250000,4.250000) rectangle (6.750000,4.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,4) rectangle (8,5);
\draw[fill={rgb,255:red,169.0;green,255.0;blue,83.0}]  (7.250000,4.250000) rectangle (7.750000,4.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,4) rectangle (9,5);
\draw[fill={rgb,255:red,192.0;green,255.0;blue,129.0}]  (8.250000,4.250000) rectangle (8.750000,4.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,200.0;green,255.0;blue,146.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,143.0;green,255.0;blue,31.0}]  (5.250000,5.250000) rectangle (5.750000,5.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (6,5) rectangle (7,6);
\draw[fill={rgb,255:red,162.0;green,255.0;blue,69.0}]  (6.250000,5.250000) rectangle (6.750000,5.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,141.0;green,255.0;blue,27.0}]  (7.250000,5.250000) rectangle (7.750000,5.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (8.250000,5.250000) rectangle (8.750000,5.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,188.0;green,255.0;blue,122.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,162.0;green,255.0;blue,69.0}]  (5.250000,6.250000) rectangle (5.750000,6.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (6,6) rectangle (7,7);
\draw[fill={rgb,255:red,170.0;green,255.0;blue,86.0}]  (6.250000,6.250000) rectangle (6.750000,6.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,162.0;green,255.0;blue,69.0}]  (7.250000,6.250000) rectangle (7.750000,6.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,163.0;green,255.0;blue,72.0}]  (8.250000,6.250000) rectangle (8.750000,6.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,205.0;green,255.0;blue,155.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,196.0;green,255.0;blue,138.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,153.0;green,255.0;blue,52.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,214.0;green,255.0;blue,173.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,200.0;green,255.0;blue,145.0}]  (6.250000,8.250000) rectangle (6.750000,8.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,202.0;green,255.0;blue,149.0}]  (7.250000,8.250000) rectangle (7.750000,8.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,162.0}]  (8.250000,8.250000) rectangle (8.750000,8.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,217.0;green,255.0;blue,180.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,215.0;green,255.0;blue,175.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time/1_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,2) rectangle (3,3);
\draw[fill={rgb,255:red,206.0;green,255.0;blue,158.0}]  (2.250000,2.250000) rectangle (2.750000,2.750000);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,174.0;green,255.0;blue,93.0}]  (1.250000,3.250000) rectangle (1.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,172.0;green,255.0;blue,90.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,166.0}]  (1.250000,4.250000) rectangle (1.750000,4.750000);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,223.0;green,255.0;blue,192.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill={rgb,255:red,226.0;green,255.0;blue,198.0}]  (1.250000,6.250000) rectangle (1.750000,6.750000);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,229.0;green,255.0;blue,203.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,228.0;green,255.0;blue,201.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,181.0}]  (1.250000,9.250000) rectangle (1.750000,9.750000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,10) rectangle (2,11);
\draw[fill={rgb,255:red,209.0;green,255.0;blue,163.0}]  (1.250000,10.250000) rectangle (1.750000,10.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,10) rectangle (3,11);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,193.0}]  (2.250000,10.250000) rectangle (2.750000,10.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,10) rectangle (4,11);
\draw[fill={rgb,255:red,226.0;green,255.0;blue,198.0}]  (3.250000,10.250000) rectangle (3.750000,10.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,232.0;green,255.0;blue,209.0}]  (4.250000,10.250000) rectangle (4.750000,10.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,230.0;green,255.0;blue,205.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,10) rectangle (7,11);
\draw[fill={rgb,255:red,226.0;green,255.0;blue,198.0}]  (6.250000,10.250000) rectangle (6.750000,10.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,217.0;green,255.0;blue,180.0}]  (7.250000,10.250000) rectangle (7.750000,10.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,10) rectangle (9,11);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,183.0}]  (8.250000,10.250000) rectangle (8.750000,10.750000);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time/2_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,171.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,183.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,228.0;green,255.0;blue,201.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,193.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,196.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,149.0;green,255.0;blue,44.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,176.0;green,255.0;blue,98.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,187.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,189.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,190.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,200.0;green,255.0;blue,145.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,193.0;green,255.0;blue,132.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,162.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,206.0;green,255.0;blue,157.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,190.0;green,255.0;blue,126.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time/2_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (1,1) rectangle (2,2);
\draw[fill={rgb,255:red,201.0;green,255.0;blue,147.0}]  (1.250000,1.250000) rectangle (1.750000,1.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (2,1) rectangle (3,2);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,166.0}]  (2.250000,1.250000) rectangle (2.750000,1.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (3,1) rectangle (4,2);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,182.0}]  (3.250000,1.250000) rectangle (3.750000,1.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,1) rectangle (5,2);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,170.0}]  (4.250000,1.250000) rectangle (4.750000,1.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (5,1) rectangle (6,2);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,189.0}]  (5.250000,1.250000) rectangle (5.750000,1.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (6,1) rectangle (7,2);
\draw[fill={rgb,255:red,227.0;green,255.0;blue,200.0}]  (6.250000,1.250000) rectangle (6.750000,1.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (7,1) rectangle (8,2);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,194.0}]  (7.250000,1.250000) rectangle (7.750000,1.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (8,1) rectangle (9,2);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,181.0}]  (8.250000,1.250000) rectangle (8.750000,1.750000);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,169.0}]  (1.250000,2.250000) rectangle (1.750000,2.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (2,2) rectangle (3,3);
\draw[fill={rgb,255:red,215.0;green,255.0;blue,175.0}]  (2.250000,2.250000) rectangle (2.750000,2.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,2) rectangle (4,3);
\draw[fill={rgb,255:red,183.0;green,255.0;blue,112.0}]  (3.250000,2.250000) rectangle (3.750000,2.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (4,2) rectangle (5,3);
\draw[fill={rgb,255:red,192.0;green,255.0;blue,130.0}]  (4.250000,2.250000) rectangle (4.750000,2.750000);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,207.0;green,255.0;blue,159.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,198.0;green,255.0;blue,141.0}]  (1.250000,3.250000) rectangle (1.750000,3.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,171.0;green,255.0;blue,87.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,166.0;green,255.0;blue,77.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,197.0;green,255.0;blue,140.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,166.0;green,255.0;blue,77.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,195.0;green,255.0;blue,136.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,193.0;green,255.0;blue,131.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,178.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,165.0;green,255.0;blue,75.0}]  (1.250000,4.250000) rectangle (1.750000,4.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (2,4) rectangle (3,5);
\draw[fill={rgb,255:red,170.0;green,255.0;blue,85.0}]  (2.250000,4.250000) rectangle (2.750000,4.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (3,4) rectangle (4,5);
\draw[fill={rgb,255:red,137.0;green,255.0;blue,19.0}]  (3.250000,4.250000) rectangle (3.750000,4.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,205.0;green,255.0;blue,155.0}]  (4.250000,4.250000) rectangle (4.750000,4.750000);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,4) rectangle (7,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (6.250000,4.250000) rectangle (6.750000,4.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,4) rectangle (8,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (7.250000,4.250000) rectangle (7.750000,4.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,4) rectangle (9,5);
\draw[fill={rgb,255:red,156.0;green,255.0;blue,58.0}]  (8.250000,4.250000) rectangle (8.750000,4.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,228.0;green,255.0;blue,202.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,197.0;green,255.0;blue,140.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,188.0;green,255.0;blue,122.0}]  (2.250000,5.250000) rectangle (2.750000,5.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,143.0;green,255.0;blue,32.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (4.250000,5.250000) rectangle (4.750000,5.750000);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,5) rectangle (7,6);
\draw[fill={rgb,255:red,156.0;green,255.0;blue,58.0}]  (6.250000,5.250000) rectangle (6.750000,5.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,159.0;green,255.0;blue,63.0}]  (7.250000,5.250000) rectangle (7.750000,5.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,200.0;green,255.0;blue,146.0}]  (8.250000,5.250000) rectangle (8.750000,5.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,196.0;green,255.0;blue,138.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill={rgb,255:red,172.0;green,255.0;blue,90.0}]  (1.250000,6.250000) rectangle (1.750000,6.750000);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (6,6) rectangle (7,7);
\draw[fill={rgb,255:red,173.0;green,255.0;blue,91.0}]  (6.250000,6.250000) rectangle (6.750000,6.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,160.0;green,255.0;blue,65.0}]  (7.250000,6.250000) rectangle (7.750000,6.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,141.0;green,255.0;blue,28.0}]  (8.250000,6.250000) rectangle (8.750000,6.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,192.0;green,255.0;blue,130.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,140.0;green,255.0;blue,25.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,174.0;green,255.0;blue,93.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,214.0;green,255.0;blue,174.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,178.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,166.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,189.0;green,255.0;blue,123.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,157.0;green,255.0;blue,59.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,195.0;green,255.0;blue,136.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time/2_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (4,1) rectangle (5,2);
\draw[fill={rgb,255:red,228.0;green,255.0;blue,202.0}]  (4.250000,1.250000) rectangle (4.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (5,1) rectangle (6,2);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,195.0}]  (5.250000,1.250000) rectangle (5.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (6,1) rectangle (7,2);
\draw[fill={rgb,255:red,223.0;green,255.0;blue,191.0}]  (6.250000,1.250000) rectangle (6.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (7,1) rectangle (8,2);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,187.0}]  (7.250000,1.250000) rectangle (7.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (8,1) rectangle (9,2);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,184.0}]  (8.250000,1.250000) rectangle (8.750000,1.750000);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (4,2) rectangle (5,3);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,171.0}]  (4.250000,2.250000) rectangle (4.750000,2.750000);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,217.0;green,255.0;blue,180.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,186.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,183.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,207.0;green,255.0;blue,160.0}]  (4.250000,4.250000) rectangle (4.750000,4.750000);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,186.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,209.0;green,255.0;blue,163.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,172.0}]  (2.250000,5.250000) rectangle (2.750000,5.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,163.0;green,255.0;blue,72.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,215.0;green,255.0;blue,176.0}]  (4.250000,5.250000) rectangle (4.750000,5.750000);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,178.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill={rgb,255:red,179.0;green,255.0;blue,104.0}]  (1.250000,6.250000) rectangle (1.750000,6.750000);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,188.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,182.0;green,255.0;blue,109.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,198.0;green,255.0;blue,141.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,185.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,223.0;green,255.0;blue,192.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,188.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,217.0;green,255.0;blue,180.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,165.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,204.0;green,255.0;blue,153.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,190.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,184.0;green,255.0;blue,114.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time/3_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,181.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,189.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,226.0;green,255.0;blue,197.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,228.0;green,255.0;blue,201.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,196.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,178.0;green,255.0;blue,102.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,188.0;green,255.0;blue,121.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,185.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,194.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,187.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,199.0;green,255.0;blue,143.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,205.0;green,255.0;blue,155.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,178.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,207.0;green,255.0;blue,159.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,202.0;green,255.0;blue,149.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time/3_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (2,1) rectangle (3,2);
\draw[fill={rgb,255:red,164.0;green,255.0;blue,73.0}]  (2.250000,1.250000) rectangle (2.750000,1.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (3,1) rectangle (4,2);
\draw[fill={rgb,255:red,172.0;green,255.0;blue,89.0}]  (3.250000,1.250000) rectangle (3.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (4,1) rectangle (5,2);
\draw[fill={rgb,255:red,215.0;green,255.0;blue,175.0}]  (4.250000,1.250000) rectangle (4.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (5,1) rectangle (6,2);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,188.0}]  (5.250000,1.250000) rectangle (5.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (6,1) rectangle (7,2);
\draw[fill={rgb,255:red,217.0;green,255.0;blue,180.0}]  (6.250000,1.250000) rectangle (6.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (7,1) rectangle (8,2);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,185.0}]  (7.250000,1.250000) rectangle (7.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (8,1) rectangle (9,2);
\draw[fill={rgb,255:red,207.0;green,255.0;blue,160.0}]  (8.250000,1.250000) rectangle (8.750000,1.750000);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,207.0;green,255.0;blue,159.0}]  (1.250000,2.250000) rectangle (1.750000,2.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (2,2) rectangle (3,3);
\draw[fill={rgb,255:red,181.0;green,255.0;blue,107.0}]  (2.250000,2.250000) rectangle (2.750000,2.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (3,2) rectangle (4,3);
\draw[fill={rgb,255:red,188.0;green,255.0;blue,122.0}]  (3.250000,2.250000) rectangle (3.750000,2.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (4,2) rectangle (5,3);
\draw[fill={rgb,255:red,200.0;green,255.0;blue,145.0}]  (4.250000,2.250000) rectangle (4.750000,2.750000);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,181.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,172.0;green,255.0;blue,89.0}]  (1.250000,3.250000) rectangle (1.750000,3.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,161.0;green,255.0;blue,68.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,159.0;green,255.0;blue,63.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,214.0;green,255.0;blue,174.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,203.0;green,255.0;blue,152.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,207.0;green,255.0;blue,160.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,217.0;green,255.0;blue,180.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,177.0;green,255.0;blue,100.0}]  (1.250000,4.250000) rectangle (1.750000,4.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (2,4) rectangle (3,5);
\draw[fill={rgb,255:red,150.0;green,255.0;blue,45.0}]  (2.250000,4.250000) rectangle (2.750000,4.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (3,4) rectangle (4,5);
\draw[fill={rgb,255:red,161.0;green,255.0;blue,68.0}]  (3.250000,4.250000) rectangle (3.750000,4.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,166.0}]  (4.250000,4.250000) rectangle (4.750000,4.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,190.0}]  (5.250000,4.250000) rectangle (5.750000,4.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,4) rectangle (7,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (6.250000,4.250000) rectangle (6.750000,4.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (7,4) rectangle (8,5);
\draw[fill={rgb,255:red,137.0;green,255.0;blue,20.0}]  (7.250000,4.250000) rectangle (7.750000,4.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,231.0;green,255.0;blue,208.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,147.0;green,255.0;blue,40.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (2.250000,5.250000) rectangle (2.750000,5.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,217.0;green,255.0;blue,179.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,186.0}]  (4.250000,5.250000) rectangle (4.750000,5.750000);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,5) rectangle (7,6);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,165.0}]  (6.250000,5.250000) rectangle (6.750000,5.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,153.0;green,255.0;blue,51.0}]  (7.250000,5.250000) rectangle (7.750000,5.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,171.0;green,255.0;blue,87.0}]  (8.250000,5.250000) rectangle (8.750000,5.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,204.0;green,255.0;blue,154.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill={rgb,255:red,147.0;green,255.0;blue,40.0}]  (1.250000,6.250000) rectangle (1.750000,6.750000);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (6,6) rectangle (7,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (6.250000,6.250000) rectangle (6.750000,6.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (7.250000,6.250000) rectangle (7.750000,6.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,127.0;green,255.0;blue,0.0}]  (8.250000,6.250000) rectangle (8.750000,6.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,176.0;green,255.0;blue,97.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,167.0;green,255.0;blue,80.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,178.0;green,255.0;blue,102.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,178.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,214.0;green,255.0;blue,174.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,172.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,195.0;green,255.0;blue,135.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,175.0;green,255.0;blue,96.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,163.0;green,255.0;blue,71.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,181.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,165.0;green,255.0;blue,75.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time/3_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,211.0;green,255.0;blue,167.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,223.0;green,255.0;blue,191.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,232.0;green,255.0;blue,209.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,193.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,195.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,176.0;green,255.0;blue,97.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,180.0;green,255.0;blue,106.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,185.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,190.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,187.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,187.0;green,255.0;blue,119.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,207.0;green,255.0;blue,160.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,214.0;green,255.0;blue,173.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,170.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,197.0;green,255.0;blue,139.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time/4_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (8.250000,5.250000) rectangle (8.750000,5.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,211.0;green,255.0;blue,168.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (10,5) rectangle (11,6);
\draw[fill={rgb,255:red,226.0;green,255.0;blue,197.0}]  (10.250000,5.250000) rectangle (10.750000,5.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,5) rectangle (12,6);
\draw[fill={rgb,255:red,211.0;green,255.0;blue,168.0}]  (11.250000,5.250000) rectangle (11.750000,5.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (12,5) rectangle (13,6);
\draw[fill={rgb,255:red,197.0;green,255.0;blue,140.0}]  (12.250000,5.250000) rectangle (12.750000,5.750000);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (12,6) rectangle (13,7);
\draw[fill={rgb,255:red,156.0;green,255.0;blue,57.0}]  (12.250000,6.250000) rectangle (12.750000,6.750000);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (12,7) rectangle (13,8);
\draw[fill={rgb,255:red,165.0;green,255.0;blue,76.0}]  (12.250000,7.250000) rectangle (12.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (13,7) rectangle (14,8);
\draw[fill={rgb,255:red,203.0;green,255.0;blue,152.0}]  (13.250000,7.250000) rectangle (13.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,7) rectangle (15,8);
\draw[fill={rgb,255:red,207.0;green,255.0;blue,159.0}]  (14.250000,7.250000) rectangle (14.750000,7.750000);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,8) rectangle (15,9);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,169.0}]  (14.250000,8.250000) rectangle (14.750000,8.750000);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,9) rectangle (9,10);
\draw[fill={rgb,255:red,199.0;green,255.0;blue,144.0}]  (8.250000,9.250000) rectangle (8.750000,9.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,185.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (10,9) rectangle (11,10);
\draw[fill={rgb,255:red,223.0;green,255.0;blue,192.0}]  (10.250000,9.250000) rectangle (10.750000,9.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,9) rectangle (12,10);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,196.0}]  (11.250000,9.250000) rectangle (11.750000,9.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (12,9) rectangle (13,10);
\draw[fill={rgb,255:red,223.0;green,255.0;blue,192.0}]  (12.250000,9.250000) rectangle (12.750000,9.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (13,9) rectangle (14,10);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,183.0}]  (13.250000,9.250000) rectangle (13.750000,9.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,9) rectangle (15,10);
\draw[fill={rgb,255:red,195.0;green,255.0;blue,136.0}]  (14.250000,9.250000) rectangle (14.750000,9.750000);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,10) rectangle (9,11);
\draw[fill={rgb,255:red,214.0;green,255.0;blue,174.0}]  (8.250000,10.250000) rectangle (8.750000,10.750000);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,11) rectangle (9,12);
\draw[fill={rgb,255:red,199.0;green,255.0;blue,144.0}]  (8.250000,11.250000) rectangle (8.750000,11.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,11) rectangle (10,12);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,165.0}]  (9.250000,11.250000) rectangle (9.750000,11.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (10,11) rectangle (11,12);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,170.0}]  (10.250000,11.250000) rectangle (10.750000,11.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,11) rectangle (12,12);
\draw[fill={rgb,255:red,196.0;green,255.0;blue,138.0}]  (11.250000,11.250000) rectangle (11.750000,11.750000);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,12) rectangle (12,13);
\draw[fill={rgb,255:red,204.0;green,255.0;blue,154.0}]  (11.250000,12.250000) rectangle (11.750000,12.750000);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,13) rectangle (12,14);
\draw[fill={rgb,255:red,209.0;green,255.0;blue,164.0}]  (11.250000,13.250000) rectangle (11.750000,13.750000);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,13) rectangle (15,14);
\draw[fill={rgb,255:red,195.0;green,255.0;blue,136.0}]  (14.250000,13.250000) rectangle (14.750000,13.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (15,13) rectangle (16,14);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,183.0}]  (15.250000,13.250000) rectangle (15.750000,13.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (16,13) rectangle (17,14);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,190.0}]  (16.250000,13.250000) rectangle (16.750000,13.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (17,13) rectangle (18,14);
\draw[fill={rgb,255:red,174.0;green,255.0;blue,93.0}]  (17.250000,13.250000) rectangle (17.750000,13.750000);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,14) rectangle (5,15);
\draw[fill={rgb,255:red,190.0;green,255.0;blue,126.0}]  (4.250000,14.250000) rectangle (4.750000,14.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,14) rectangle (6,15);
\draw[fill={rgb,255:red,207.0;green,255.0;blue,159.0}]  (5.250000,14.250000) rectangle (5.750000,14.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,14) rectangle (7,15);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,169.0}]  (6.250000,14.250000) rectangle (6.750000,14.750000);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,14) rectangle (12,15);
\draw[fill={rgb,255:red,175.0;green,255.0;blue,96.0}]  (11.250000,14.250000) rectangle (11.750000,14.750000);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (13,14) rectangle (14,15);
\draw[fill={rgb,255:red,172.0;green,255.0;blue,90.0}]  (13.250000,14.250000) rectangle (13.750000,14.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,14) rectangle (15,15);
\draw[fill={rgb,255:red,183.0;green,255.0;blue,111.0}]  (14.250000,14.250000) rectangle (14.750000,14.750000);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (17,14) rectangle (18,15);
\draw[fill={rgb,255:red,169.0;green,255.0;blue,84.0}]  (17.250000,14.250000) rectangle (17.750000,14.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (18,14) rectangle (19,15);
\draw[fill={rgb,255:red,203.0;green,255.0;blue,151.0}]  (18.250000,14.250000) rectangle (18.750000,14.750000);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,15) rectangle (4,16);
\draw[fill={rgb,255:red,182.0;green,255.0;blue,109.0}]  (3.250000,15.250000) rectangle (3.750000,15.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,15) rectangle (5,16);
\draw[fill={rgb,255:red,167.0;green,255.0;blue,80.0}]  (4.250000,15.250000) rectangle (4.750000,15.750000);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,15) rectangle (7,16);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,165.0}]  (6.250000,15.250000) rectangle (6.750000,15.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (7,15) rectangle (8,16);
\draw[fill={rgb,255:red,178.0;green,255.0;blue,102.0}]  (7.250000,15.250000) rectangle (7.750000,15.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,15) rectangle (9,16);
\draw[fill={rgb,255:red,175.0;green,255.0;blue,95.0}]  (8.250000,15.250000) rectangle (8.750000,15.750000);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,15) rectangle (12,16);
\draw[fill={rgb,255:red,181.0;green,255.0;blue,107.0}]  (11.250000,15.250000) rectangle (11.750000,15.750000);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (13,15) rectangle (14,16);
\draw[fill={rgb,255:red,188.0;green,255.0;blue,122.0}]  (13.250000,15.250000) rectangle (13.750000,15.750000);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (18,15) rectangle (19,16);
\draw[fill={rgb,255:red,209.0;green,255.0;blue,163.0}]  (18.250000,15.250000) rectangle (18.750000,15.750000);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,16) rectangle (2,17);
\draw[fill={rgb,255:red,209.0;green,255.0;blue,164.0}]  (1.250000,16.250000) rectangle (1.750000,16.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,16) rectangle (3,17);
\draw[fill={rgb,255:red,209.0;green,255.0;blue,164.0}]  (2.250000,16.250000) rectangle (2.750000,16.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,16) rectangle (4,17);
\draw[fill={rgb,255:red,190.0;green,255.0;blue,125.0}]  (3.250000,16.250000) rectangle (3.750000,16.750000);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,16) rectangle (9,17);
\draw[fill={rgb,255:red,211.0;green,255.0;blue,168.0}]  (8.250000,16.250000) rectangle (8.750000,16.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,16) rectangle (10,17);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,182.0}]  (9.250000,16.250000) rectangle (9.750000,16.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (10,16) rectangle (11,17);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,181.0}]  (10.250000,16.250000) rectangle (10.750000,16.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,16) rectangle (12,17);
\draw[fill={rgb,255:red,199.0;green,255.0;blue,144.0}]  (11.250000,16.250000) rectangle (11.750000,16.750000);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (13,16) rectangle (14,17);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,161.0}]  (13.250000,16.250000) rectangle (13.750000,16.750000);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (18,16) rectangle (19,17);
\draw[fill={rgb,255:red,195.0;green,255.0;blue,135.0}]  (18.250000,16.250000) rectangle (18.750000,16.750000);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,17) rectangle (2,18);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,169.0}]  (1.250000,17.250000) rectangle (1.750000,17.750000);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (13,17) rectangle (14,18);
\draw[fill={rgb,255:red,205.0;green,255.0;blue,155.0}]  (13.250000,17.250000) rectangle (13.750000,17.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,17) rectangle (15,18);
\draw[fill={rgb,255:red,166.0;green,255.0;blue,77.0}]  (14.250000,17.250000) rectangle (14.750000,17.750000);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (16,17) rectangle (17,18);
\draw[fill={rgb,255:red,206.0;green,255.0;blue,158.0}]  (16.250000,17.250000) rectangle (16.750000,17.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (17,17) rectangle (18,18);
\draw[fill={rgb,255:red,215.0;green,255.0;blue,175.0}]  (17.250000,17.250000) rectangle (17.750000,17.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (18,17) rectangle (19,18);
\draw[fill={rgb,255:red,159.0;green,255.0;blue,63.0}]  (18.250000,17.250000) rectangle (18.750000,17.750000);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,18) rectangle (2,19);
\draw[fill={rgb,255:red,202.0;green,255.0;blue,149.0}]  (1.250000,18.250000) rectangle (1.750000,18.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,18) rectangle (3,19);
\draw[fill={rgb,255:red,194.0;green,255.0;blue,133.0}]  (2.250000,18.250000) rectangle (2.750000,18.750000);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,18) rectangle (7,19);
\draw[fill={rgb,255:red,200.0;green,255.0;blue,146.0}]  (6.250000,18.250000) rectangle (6.750000,18.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (7,18) rectangle (8,19);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,177.0}]  (7.250000,18.250000) rectangle (7.750000,18.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,18) rectangle (9,19);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,181.0}]  (8.250000,18.250000) rectangle (8.750000,18.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,18) rectangle (10,19);
\draw[fill={rgb,255:red,209.0;green,255.0;blue,164.0}]  (9.250000,18.250000) rectangle (9.750000,18.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (10,18) rectangle (11,19);
\draw[fill={rgb,255:red,194.0;green,255.0;blue,133.0}]  (10.250000,18.250000) rectangle (10.750000,18.750000);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,18) rectangle (15,19);
\draw[fill={rgb,255:red,191.0;green,255.0;blue,127.0}]  (14.250000,18.250000) rectangle (14.750000,18.750000);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (16,18) rectangle (17,19);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,172.0}]  (16.250000,18.250000) rectangle (16.750000,18.750000);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,19) rectangle (3,20);
\draw[fill={rgb,255:red,134.0;green,255.0;blue,14.0}]  (2.250000,19.250000) rectangle (2.750000,19.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,19) rectangle (4,20);
\draw[fill={rgb,255:red,156.0;green,255.0;blue,57.0}]  (3.250000,19.250000) rectangle (3.750000,19.750000);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,19) rectangle (7,20);
\draw[fill={rgb,255:red,175.0;green,255.0;blue,96.0}]  (6.250000,19.250000) rectangle (6.750000,19.750000);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (10,19) rectangle (11,20);
\draw[fill={rgb,255:red,196.0;green,255.0;blue,138.0}]  (10.250000,19.250000) rectangle (10.750000,19.750000);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,19) rectangle (15,20);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,161.0}]  (14.250000,19.250000) rectangle (14.750000,19.750000);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (16,19) rectangle (17,20);
\draw[fill={rgb,255:red,214.0;green,255.0;blue,174.0}]  (16.250000,19.250000) rectangle (16.750000,19.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (17,19) rectangle (18,20);
\draw[fill={rgb,255:red,184.0;green,255.0;blue,113.0}]  (17.250000,19.250000) rectangle (17.750000,19.750000);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,20) rectangle (4,21);
\draw[fill={rgb,255:red,197.0;green,255.0;blue,140.0}]  (3.250000,20.250000) rectangle (3.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,20) rectangle (5,21);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,187.0}]  (4.250000,20.250000) rectangle (4.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,20) rectangle (6,21);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,186.0}]  (5.250000,20.250000) rectangle (5.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,20) rectangle (7,21);
\draw[fill={rgb,255:red,176.0;green,255.0;blue,98.0}]  (6.250000,20.250000) rectangle (6.750000,20.750000);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (10,20) rectangle (11,21);
\draw[fill={rgb,255:red,165.0;green,255.0;blue,75.0}]  (10.250000,20.250000) rectangle (10.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,20) rectangle (12,21);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,170.0}]  (11.250000,20.250000) rectangle (11.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (12,20) rectangle (13,21);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,181.0}]  (12.250000,20.250000) rectangle (12.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (13,20) rectangle (14,21);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,184.0}]  (13.250000,20.250000) rectangle (13.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,20) rectangle (15,21);
\draw[fill={rgb,255:red,197.0;green,255.0;blue,140.0}]  (14.250000,20.250000) rectangle (14.750000,20.750000);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (17,20) rectangle (18,21);
\draw[fill={rgb,255:red,170.0;green,255.0;blue,86.0}]  (17.250000,20.250000) rectangle (17.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (18,20) rectangle (19,21);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,186.0}]  (18.250000,20.250000) rectangle (18.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (19,20) rectangle (20,21);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,188.0}]  (19.250000,20.250000) rectangle (19.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (20,20) rectangle (21,21);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,184.0}]  (20.250000,20.250000) rectangle (20.750000,20.750000);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\end{tikzpicture}


==> expFinalVers/heatmap/time/4_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (8.250000,5.250000) rectangle (8.750000,5.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,190.0;green,255.0;blue,125.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (10,5) rectangle (11,6);
\draw[fill={rgb,255:red,203.0;green,255.0;blue,151.0}]  (10.250000,5.250000) rectangle (10.750000,5.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,5) rectangle (12,6);
\draw[fill={rgb,255:red,215.0;green,255.0;blue,176.0}]  (11.250000,5.250000) rectangle (11.750000,5.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (12,5) rectangle (13,6);
\draw[fill={rgb,255:red,197.0;green,255.0;blue,140.0}]  (12.250000,5.250000) rectangle (12.750000,5.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (13,5) rectangle (14,6);
\draw[fill={rgb,255:red,168.0;green,255.0;blue,81.0}]  (13.250000,5.250000) rectangle (13.750000,5.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (14,5) rectangle (15,6);
\draw[fill={rgb,255:red,181.0;green,255.0;blue,108.0}]  (14.250000,5.250000) rectangle (14.750000,5.750000);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,153.0;green,255.0;blue,51.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (10,6) rectangle (11,7);
\draw[fill={rgb,255:red,192.0;green,255.0;blue,130.0}]  (10.250000,6.250000) rectangle (10.750000,6.750000);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (12,6) rectangle (13,7);
\draw[fill={rgb,255:red,149.0;green,255.0;blue,43.0}]  (12.250000,6.250000) rectangle (12.750000,6.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (13,6) rectangle (14,7);
\draw[fill={rgb,255:red,128.0;green,255.0;blue,2.0}]  (13.250000,6.250000) rectangle (13.750000,6.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (14,6) rectangle (15,7);
\draw[fill={rgb,255:red,190.0;green,255.0;blue,125.0}]  (14.250000,6.250000) rectangle (14.750000,6.750000);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (12,7) rectangle (13,8);
\draw[fill={rgb,255:red,173.0;green,255.0;blue,91.0}]  (12.250000,7.250000) rectangle (12.750000,7.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (13,7) rectangle (14,8);
\draw[fill={rgb,255:red,173.0;green,255.0;blue,92.0}]  (13.250000,7.250000) rectangle (13.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,7) rectangle (15,8);
\draw[fill={rgb,255:red,205.0;green,255.0;blue,155.0}]  (14.250000,7.250000) rectangle (14.750000,7.750000);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,8) rectangle (15,9);
\draw[fill={rgb,255:red,205.0;green,255.0;blue,155.0}]  (14.250000,8.250000) rectangle (14.750000,8.750000);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,9) rectangle (9,10);
\draw[fill={rgb,255:red,202.0;green,255.0;blue,150.0}]  (8.250000,9.250000) rectangle (8.750000,9.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,186.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (10,9) rectangle (11,10);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,189.0}]  (10.250000,9.250000) rectangle (10.750000,9.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,9) rectangle (12,10);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,195.0}]  (11.250000,9.250000) rectangle (11.750000,9.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (12,9) rectangle (13,10);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,196.0}]  (12.250000,9.250000) rectangle (12.750000,9.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (13,9) rectangle (14,10);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,178.0}]  (13.250000,9.250000) rectangle (13.750000,9.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,9) rectangle (15,10);
\draw[fill={rgb,255:red,190.0;green,255.0;blue,126.0}]  (14.250000,9.250000) rectangle (14.750000,9.750000);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,10) rectangle (9,11);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,178.0}]  (8.250000,10.250000) rectangle (8.750000,10.750000);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,11) rectangle (9,12);
\draw[fill={rgb,255:red,200.0;green,255.0;blue,146.0}]  (8.250000,11.250000) rectangle (8.750000,11.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,11) rectangle (10,12);
\draw[fill={rgb,255:red,206.0;green,255.0;blue,157.0}]  (9.250000,11.250000) rectangle (9.750000,11.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (10,11) rectangle (11,12);
\draw[fill={rgb,255:red,202.0;green,255.0;blue,150.0}]  (10.250000,11.250000) rectangle (10.750000,11.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,11) rectangle (12,12);
\draw[fill={rgb,255:red,196.0;green,255.0;blue,138.0}]  (11.250000,11.250000) rectangle (11.750000,11.750000);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,12) rectangle (12,13);
\draw[fill={rgb,255:red,196.0;green,255.0;blue,138.0}]  (11.250000,12.250000) rectangle (11.750000,12.750000);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,13) rectangle (12,14);
\draw[fill={rgb,255:red,192.0;green,255.0;blue,130.0}]  (11.250000,13.250000) rectangle (11.750000,13.750000);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (14,13) rectangle (15,14);
\draw[fill={rgb,255:red,204.0;green,255.0;blue,153.0}]  (14.250000,13.250000) rectangle (14.750000,13.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (15,13) rectangle (16,14);
\draw[fill={rgb,255:red,201.0;green,255.0;blue,147.0}]  (15.250000,13.250000) rectangle (15.750000,13.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (16,13) rectangle (17,14);
\draw[fill={rgb,255:red,204.0;green,255.0;blue,154.0}]  (16.250000,13.250000) rectangle (16.750000,13.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (17,13) rectangle (18,14);
\draw[fill={rgb,255:red,157.0;green,255.0;blue,60.0}]  (17.250000,13.250000) rectangle (17.750000,13.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (18,13) rectangle (19,14);
\draw[fill={rgb,255:red,187.0;green,255.0;blue,120.0}]  (18.250000,13.250000) rectangle (18.750000,13.750000);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (3,14) rectangle (4,15);
\draw[fill={rgb,255:red,168.0;green,255.0;blue,81.0}]  (3.250000,14.250000) rectangle (3.750000,14.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,14) rectangle (5,15);
\draw[fill={rgb,255:red,153.0;green,255.0;blue,51.0}]  (4.250000,14.250000) rectangle (4.750000,14.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,14) rectangle (6,15);
\draw[fill={rgb,255:red,211.0;green,255.0;blue,168.0}]  (5.250000,14.250000) rectangle (5.750000,14.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,14) rectangle (7,15);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,172.0}]  (6.250000,14.250000) rectangle (6.750000,14.750000);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (10,14) rectangle (11,15);
\draw[fill={rgb,255:red,177.0;green,255.0;blue,99.0}]  (10.250000,14.250000) rectangle (10.750000,14.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,14) rectangle (12,15);
\draw[fill={rgb,255:red,179.0;green,255.0;blue,103.0}]  (11.250000,14.250000) rectangle (11.750000,14.750000);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (13,14) rectangle (14,15);
\draw[fill={rgb,255:red,183.0;green,255.0;blue,111.0}]  (13.250000,14.250000) rectangle (13.750000,14.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,14) rectangle (15,15);
\draw[fill={rgb,255:red,179.0;green,255.0;blue,104.0}]  (14.250000,14.250000) rectangle (14.750000,14.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (15,14) rectangle (16,15);
\draw[fill={rgb,255:red,191.0;green,255.0;blue,128.0}]  (15.250000,14.250000) rectangle (15.750000,14.750000);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (17,14) rectangle (18,15);
\draw[fill={rgb,255:red,181.0;green,255.0;blue,108.0}]  (17.250000,14.250000) rectangle (17.750000,14.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (18,14) rectangle (19,15);
\draw[fill={rgb,255:red,197.0;green,255.0;blue,139.0}]  (18.250000,14.250000) rectangle (18.750000,14.750000);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (1,15) rectangle (2,16);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,165.0}]  (1.250000,15.250000) rectangle (1.750000,15.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (2,15) rectangle (3,16);
\draw[fill={rgb,255:red,147.0;green,255.0;blue,39.0}]  (2.250000,15.250000) rectangle (2.750000,15.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,15) rectangle (4,16);
\draw[fill={rgb,255:red,187.0;green,255.0;blue,120.0}]  (3.250000,15.250000) rectangle (3.750000,15.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (4,15) rectangle (5,16);
\draw[fill={rgb,255:red,169.0;green,255.0;blue,84.0}]  (4.250000,15.250000) rectangle (4.750000,15.750000);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,15) rectangle (7,16);
\draw[fill={rgb,255:red,202.0;green,255.0;blue,149.0}]  (6.250000,15.250000) rectangle (6.750000,15.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (7,15) rectangle (8,16);
\draw[fill={rgb,255:red,186.0;green,255.0;blue,118.0}]  (7.250000,15.250000) rectangle (7.750000,15.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (8,15) rectangle (9,16);
\draw[fill={rgb,255:red,169.0;green,255.0;blue,83.0}]  (8.250000,15.250000) rectangle (8.750000,15.750000);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill={rgb,255:red,53.0;green,53.0;blue,255.0}]  (10,15) rectangle (11,16);
\draw[fill={rgb,255:red,198.0;green,255.0;blue,141.0}]  (10.250000,15.250000) rectangle (10.750000,15.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (11,15) rectangle (12,16);
\draw[fill={rgb,255:red,157.0;green,255.0;blue,59.0}]  (11.250000,15.250000) rectangle (11.750000,15.750000);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (13,15) rectangle (14,16);
\draw[fill={rgb,255:red,171.0;green,255.0;blue,88.0}]  (13.250000,15.250000) rectangle (13.750000,15.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (14,15) rectangle (15,16);
\draw[fill={rgb,255:red,170.0;green,255.0;blue,86.0}]  (14.250000,15.250000) rectangle (14.750000,15.750000);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (18,15) rectangle (19,16);
\draw[fill={rgb,255:red,204.0;green,255.0;blue,154.0}]  (18.250000,15.250000) rectangle (18.750000,15.750000);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,16) rectangle (2,17);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,162.0}]  (1.250000,16.250000) rectangle (1.750000,16.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,16) rectangle (3,17);
\draw[fill={rgb,255:red,185.0;green,255.0;blue,116.0}]  (2.250000,16.250000) rectangle (2.750000,16.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (3,16) rectangle (4,17);
\draw[fill={rgb,255:red,168.0;green,255.0;blue,82.0}]  (3.250000,16.250000) rectangle (3.750000,16.750000);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (6,16) rectangle (7,17);
\draw[fill={rgb,255:red,175.0;green,255.0;blue,95.0}]  (6.250000,16.250000) rectangle (6.750000,16.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,16) rectangle (8,17);
\draw[fill={rgb,255:red,169.0;green,255.0;blue,84.0}]  (7.250000,16.250000) rectangle (7.750000,16.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,16) rectangle (9,17);
\draw[fill={rgb,255:red,188.0;green,255.0;blue,121.0}]  (8.250000,16.250000) rectangle (8.750000,16.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,16) rectangle (10,17);
\draw[fill={rgb,255:red,209.0;green,255.0;blue,163.0}]  (9.250000,16.250000) rectangle (9.750000,16.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (10,16) rectangle (11,17);
\draw[fill={rgb,255:red,191.0;green,255.0;blue,127.0}]  (10.250000,16.250000) rectangle (10.750000,16.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (11,16) rectangle (12,17);
\draw[fill={rgb,255:red,177.0;green,255.0;blue,100.0}]  (11.250000,16.250000) rectangle (11.750000,16.750000);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (13,16) rectangle (14,17);
\draw[fill={rgb,255:red,215.0;green,255.0;blue,175.0}]  (13.250000,16.250000) rectangle (13.750000,16.750000);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (17,16) rectangle (18,17);
\draw[fill={rgb,255:red,171.0;green,255.0;blue,88.0}]  (17.250000,16.250000) rectangle (17.750000,16.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (18,16) rectangle (19,17);
\draw[fill={rgb,255:red,173.0;green,255.0;blue,91.0}]  (18.250000,16.250000) rectangle (18.750000,16.750000);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,17) rectangle (2,18);
\draw[fill={rgb,255:red,201.0;green,255.0;blue,147.0}]  (1.250000,17.250000) rectangle (1.750000,17.750000);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (13,17) rectangle (14,18);
\draw[fill={rgb,255:red,206.0;green,255.0;blue,158.0}]  (13.250000,17.250000) rectangle (13.750000,17.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (14,17) rectangle (15,18);
\draw[fill={rgb,255:red,171.0;green,255.0;blue,87.0}]  (14.250000,17.250000) rectangle (14.750000,17.750000);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (16,17) rectangle (17,18);
\draw[fill={rgb,255:red,207.0;green,255.0;blue,160.0}]  (16.250000,17.250000) rectangle (16.750000,17.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (17,17) rectangle (18,18);
\draw[fill={rgb,255:red,189.0;green,255.0;blue,123.0}]  (17.250000,17.250000) rectangle (17.750000,17.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (18,17) rectangle (19,18);
\draw[fill={rgb,255:red,158.0;green,255.0;blue,61.0}]  (18.250000,17.250000) rectangle (18.750000,17.750000);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,18) rectangle (2,19);
\draw[fill={rgb,255:red,197.0;green,255.0;blue,139.0}]  (1.250000,18.250000) rectangle (1.750000,18.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,18) rectangle (3,19);
\draw[fill={rgb,255:red,169.0;green,255.0;blue,84.0}]  (2.250000,18.250000) rectangle (2.750000,18.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (3,18) rectangle (4,19);
\draw[fill={rgb,255:red,182.0;green,255.0;blue,109.0}]  (3.250000,18.250000) rectangle (3.750000,18.750000);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (6,18) rectangle (7,19);
\draw[fill={rgb,255:red,191.0;green,255.0;blue,128.0}]  (6.250000,18.250000) rectangle (6.750000,18.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (7,18) rectangle (8,19);
\draw[fill={rgb,255:red,204.0;green,255.0;blue,154.0}]  (7.250000,18.250000) rectangle (7.750000,18.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,18) rectangle (9,19);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,170.0}]  (8.250000,18.250000) rectangle (8.750000,18.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,18) rectangle (10,19);
\draw[fill={rgb,255:red,206.0;green,255.0;blue,157.0}]  (9.250000,18.250000) rectangle (9.750000,18.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (10,18) rectangle (11,19);
\draw[fill={rgb,255:red,184.0;green,255.0;blue,113.0}]  (10.250000,18.250000) rectangle (10.750000,18.750000);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (13,18) rectangle (14,19);
\draw[fill={rgb,255:red,162.0;green,255.0;blue,69.0}]  (13.250000,18.250000) rectangle (13.750000,18.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,18) rectangle (15,19);
\draw[fill={rgb,255:red,179.0;green,255.0;blue,104.0}]  (14.250000,18.250000) rectangle (14.750000,18.750000);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (16,18) rectangle (17,19);
\draw[fill={rgb,255:red,205.0;green,255.0;blue,156.0}]  (16.250000,18.250000) rectangle (16.750000,18.750000);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (2,19) rectangle (3,20);
\draw[fill={rgb,255:red,163.0;green,255.0;blue,72.0}]  (2.250000,19.250000) rectangle (2.750000,19.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,19) rectangle (4,20);
\draw[fill={rgb,255:red,192.0;green,255.0;blue,130.0}]  (3.250000,19.250000) rectangle (3.750000,19.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (4,19) rectangle (5,20);
\draw[fill={rgb,255:red,170.0;green,255.0;blue,85.0}]  (4.250000,19.250000) rectangle (4.750000,19.750000);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (6,19) rectangle (7,20);
\draw[fill={rgb,255:red,152.0;green,255.0;blue,49.0}]  (6.250000,19.250000) rectangle (6.750000,19.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,19) rectangle (8,20);
\draw[fill={rgb,255:red,151.0;green,255.0;blue,48.0}]  (7.250000,19.250000) rectangle (7.750000,19.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (8,19) rectangle (9,20);
\draw[fill={rgb,255:red,178.0;green,255.0;blue,101.0}]  (8.250000,19.250000) rectangle (8.750000,19.750000);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (10,19) rectangle (11,20);
\draw[fill={rgb,255:red,185.0;green,255.0;blue,115.0}]  (10.250000,19.250000) rectangle (10.750000,19.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (11,19) rectangle (12,20);
\draw[fill={rgb,255:red,171.0;green,255.0;blue,88.0}]  (11.250000,19.250000) rectangle (11.750000,19.750000);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,19) rectangle (15,20);
\draw[fill={rgb,255:red,204.0;green,255.0;blue,154.0}]  (14.250000,19.250000) rectangle (14.750000,19.750000);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (16,19) rectangle (17,20);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,162.0}]  (16.250000,19.250000) rectangle (16.750000,19.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (17,19) rectangle (18,20);
\draw[fill={rgb,255:red,178.0;green,255.0;blue,102.0}]  (17.250000,19.250000) rectangle (17.750000,19.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (18,19) rectangle (19,20);
\draw[fill={rgb,255:red,190.0;green,255.0;blue,125.0}]  (18.250000,19.250000) rectangle (18.750000,19.750000);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (3,20) rectangle (4,21);
\draw[fill={rgb,255:red,198.0;green,255.0;blue,141.0}]  (3.250000,20.250000) rectangle (3.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,20) rectangle (5,21);
\draw[fill={rgb,255:red,204.0;green,255.0;blue,154.0}]  (4.250000,20.250000) rectangle (4.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,20) rectangle (6,21);
\draw[fill={rgb,255:red,211.0;green,255.0;blue,168.0}]  (5.250000,20.250000) rectangle (5.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,20) rectangle (7,21);
\draw[fill={rgb,255:red,181.0;green,255.0;blue,108.0}]  (6.250000,20.250000) rectangle (6.750000,20.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (7,20) rectangle (8,21);
\draw[fill={rgb,255:red,179.0;green,255.0;blue,104.0}]  (7.250000,20.250000) rectangle (7.750000,20.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,20) rectangle (9,21);
\draw[fill={rgb,255:red,204.0;green,255.0;blue,153.0}]  (8.250000,20.250000) rectangle (8.750000,20.750000);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,20) rectangle (11,21);
\draw[fill={rgb,255:red,137.0;green,255.0;blue,20.0}]  (10.250000,20.250000) rectangle (10.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,20) rectangle (12,21);
\draw[fill={rgb,255:red,205.0;green,255.0;blue,155.0}]  (11.250000,20.250000) rectangle (11.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (12,20) rectangle (13,21);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,181.0}]  (12.250000,20.250000) rectangle (12.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (13,20) rectangle (14,21);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,182.0}]  (13.250000,20.250000) rectangle (13.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,20) rectangle (15,21);
\draw[fill={rgb,255:red,203.0;green,255.0;blue,151.0}]  (14.250000,20.250000) rectangle (14.750000,20.750000);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (17,20) rectangle (18,21);
\draw[fill={rgb,255:red,181.0;green,255.0;blue,108.0}]  (17.250000,20.250000) rectangle (17.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (18,20) rectangle (19,21);
\draw[fill={rgb,255:red,214.0;green,255.0;blue,174.0}]  (18.250000,20.250000) rectangle (18.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (19,20) rectangle (20,21);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,181.0}]  (19.250000,20.250000) rectangle (19.750000,20.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (20,20) rectangle (21,21);
\draw[fill={rgb,255:red,206.0;green,255.0;blue,157.0}]  (20.250000,20.250000) rectangle (20.750000,20.750000);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\end{tikzpicture}


==> expFinalVers/heatmap/time/4_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,1) rectangle (2,2);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,183.0}]  (1.250000,1.250000) rectangle (1.750000,1.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,1) rectangle (3,2);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,169.0}]  (2.250000,1.250000) rectangle (2.750000,1.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,1) rectangle (4,2);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,186.0}]  (3.250000,1.250000) rectangle (3.750000,1.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,1) rectangle (5,2);
\draw[fill={rgb,255:red,201.0;green,255.0;blue,148.0}]  (4.250000,1.250000) rectangle (4.750000,1.750000);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,1) rectangle (7,2);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,189.0}]  (6.250000,1.250000) rectangle (6.750000,1.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (7,1) rectangle (8,2);
\draw[fill={rgb,255:red,226.0;green,255.0;blue,197.0}]  (7.250000,1.250000) rectangle (7.750000,1.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,1) rectangle (9,2);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,184.0}]  (8.250000,1.250000) rectangle (8.750000,1.750000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (10,1) rectangle (11,2);
\draw[fill={rgb,255:red,226.0;green,255.0;blue,197.0}]  (10.250000,1.250000) rectangle (10.750000,1.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (11,1) rectangle (12,2);
\draw[fill={rgb,255:red,227.0;green,255.0;blue,199.0}]  (11.250000,1.250000) rectangle (11.750000,1.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (12,1) rectangle (13,2);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,185.0}]  (12.250000,1.250000) rectangle (12.750000,1.750000);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,1) rectangle (15,2);
\draw[fill={rgb,255:red,226.0;green,255.0;blue,197.0}]  (14.250000,1.250000) rectangle (14.750000,1.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (15,1) rectangle (16,2);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,189.0}]  (15.250000,1.250000) rectangle (15.750000,1.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (16,1) rectangle (17,2);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,172.0}]  (16.250000,1.250000) rectangle (16.750000,1.750000);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (18,1) rectangle (19,2);
\draw[fill={rgb,255:red,229.0;green,255.0;blue,204.0}]  (18.250000,1.250000) rectangle (18.750000,1.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (19,1) rectangle (20,2);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,196.0}]  (19.250000,1.250000) rectangle (19.750000,1.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (20,1) rectangle (21,2);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,184.0}]  (20.250000,1.250000) rectangle (20.750000,1.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (21,1) rectangle (22,2);
\draw[fill={rgb,255:red,214.0;green,255.0;blue,173.0}]  (21.250000,1.250000) rectangle (21.750000,1.750000);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,217.0;green,255.0;blue,179.0}]  (1.250000,2.250000) rectangle (1.750000,2.750000);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,2) rectangle (5,3);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,172.0}]  (4.250000,2.250000) rectangle (4.750000,2.750000);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,2) rectangle (7,3);
\draw[fill={rgb,255:red,217.0;green,255.0;blue,180.0}]  (6.250000,2.250000) rectangle (6.750000,2.750000);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,193.0}]  (8.250000,2.250000) rectangle (8.750000,2.750000);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (10,2) rectangle (11,3);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,184.0}]  (10.250000,2.250000) rectangle (10.750000,2.750000);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (12,2) rectangle (13,3);
\draw[fill={rgb,255:red,223.0;green,255.0;blue,191.0}]  (12.250000,2.250000) rectangle (12.750000,2.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (13,2) rectangle (14,3);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,162.0}]  (13.250000,2.250000) rectangle (13.750000,2.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (14,2) rectangle (15,3);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,190.0}]  (14.250000,2.250000) rectangle (14.750000,2.750000);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (16,2) rectangle (17,3);
\draw[fill={rgb,255:red,223.0;green,255.0;blue,192.0}]  (16.250000,2.250000) rectangle (16.750000,2.750000);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (18,2) rectangle (19,3);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,193.0}]  (18.250000,2.250000) rectangle (18.750000,2.750000);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (21,2) rectangle (22,3);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,172.0}]  (21.250000,2.250000) rectangle (21.750000,2.750000);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,193.0}]  (1.250000,3.250000) rectangle (1.750000,3.750000);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,186.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,194.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,206.0;green,255.0;blue,157.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,193.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,187.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (10,3) rectangle (11,4);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,170.0}]  (10.250000,3.250000) rectangle (10.750000,3.750000);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (16,3) rectangle (17,4);
\draw[fill={rgb,255:red,227.0;green,255.0;blue,199.0}]  (16.250000,3.250000) rectangle (16.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (17,3) rectangle (18,4);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,187.0}]  (17.250000,3.250000) rectangle (17.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (18,3) rectangle (19,4);
\draw[fill={rgb,255:red,214.0;green,255.0;blue,173.0}]  (18.250000,3.250000) rectangle (18.750000,3.750000);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (20,3) rectangle (21,4);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,177.0}]  (20.250000,3.250000) rectangle (20.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (21,3) rectangle (22,4);
\draw[fill={rgb,255:red,211.0;green,255.0;blue,168.0}]  (21.250000,3.250000) rectangle (21.750000,3.750000);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,196.0}]  (1.250000,4.250000) rectangle (1.750000,4.750000);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (20,4) rectangle (21,5);
\draw[fill={rgb,255:red,226.0;green,255.0;blue,197.0}]  (20.250000,4.250000) rectangle (20.750000,4.750000);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,230.0;green,255.0;blue,205.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (20,5) rectangle (21,6);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,187.0}]  (20.250000,5.250000) rectangle (20.750000,5.750000);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill={rgb,255:red,229.0;green,255.0;blue,204.0}]  (1.250000,6.250000) rectangle (1.750000,6.750000);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (20,6) rectangle (21,7);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,190.0}]  (20.250000,6.250000) rectangle (20.750000,6.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (21,6) rectangle (22,7);
\draw[fill={rgb,255:red,214.0;green,255.0;blue,173.0}]  (21.250000,6.250000) rectangle (21.750000,6.750000);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,217.0;green,255.0;blue,179.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,177.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,205.0;green,255.0;blue,156.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,215.0;green,255.0;blue,176.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,207.0;green,255.0;blue,159.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,196.0;green,255.0;blue,137.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (21,7) rectangle (22,8);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,178.0}]  (21.250000,7.250000) rectangle (21.750000,7.750000);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,8) rectangle (3,9);
\draw[fill={rgb,255:red,209.0;green,255.0;blue,164.0}]  (2.250000,8.250000) rectangle (2.750000,8.750000);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,166.0}]  (4.250000,8.250000) rectangle (4.750000,8.750000);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (20,8) rectangle (21,9);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,193.0}]  (20.250000,8.250000) rectangle (20.750000,8.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (21,8) rectangle (22,9);
\draw[fill={rgb,255:red,223.0;green,255.0;blue,191.0}]  (21.250000,8.250000) rectangle (21.750000,8.750000);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill={rgb,255:red,183.0;green,255.0;blue,111.0}]  (1.250000,9.250000) rectangle (1.750000,9.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,9) rectangle (3,10);
\draw[fill={rgb,255:red,207.0;green,255.0;blue,160.0}]  (2.250000,9.250000) rectangle (2.750000,9.750000);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,9) rectangle (5,10);
\draw[fill={rgb,255:red,195.0;green,255.0;blue,136.0}]  (4.250000,9.250000) rectangle (4.750000,9.750000);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (20,9) rectangle (21,10);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,188.0}]  (20.250000,9.250000) rectangle (20.750000,9.750000);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,10) rectangle (2,11);
\draw[fill={rgb,255:red,175.0;green,255.0;blue,96.0}]  (1.250000,10.250000) rectangle (1.750000,10.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (2,10) rectangle (3,11);
\draw[fill={rgb,255:red,183.0;green,255.0;blue,112.0}]  (2.250000,10.250000) rectangle (2.750000,10.750000);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,161.0;green,255.0;blue,67.0}]  (4.250000,10.250000) rectangle (4.750000,10.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,209.0;green,255.0;blue,164.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,10) rectangle (7,11);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,178.0}]  (6.250000,10.250000) rectangle (6.750000,10.750000);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (20,10) rectangle (21,11);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,193.0}]  (20.250000,10.250000) rectangle (20.750000,10.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (21,10) rectangle (22,11);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,196.0}]  (21.250000,10.250000) rectangle (21.750000,10.750000);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,11) rectangle (2,12);
\draw[fill={rgb,255:red,194.0;green,255.0;blue,133.0}]  (1.250000,11.250000) rectangle (1.750000,11.750000);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,11) rectangle (7,12);
\draw[fill={rgb,255:red,170.0;green,255.0;blue,85.0}]  (6.250000,11.250000) rectangle (6.750000,11.750000);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (21,11) rectangle (22,12);
\draw[fill={rgb,255:red,227.0;green,255.0;blue,199.0}]  (21.250000,11.250000) rectangle (21.750000,11.750000);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,12) rectangle (2,13);
\draw[fill={rgb,255:red,202.0;green,255.0;blue,149.0}]  (1.250000,12.250000) rectangle (1.750000,12.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,12) rectangle (3,13);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,186.0}]  (2.250000,12.250000) rectangle (2.750000,12.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,12) rectangle (4,13);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,196.0}]  (3.250000,12.250000) rectangle (3.750000,12.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,12) rectangle (5,13);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,182.0}]  (4.250000,12.250000) rectangle (4.750000,12.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,12) rectangle (6,13);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,161.0}]  (5.250000,12.250000) rectangle (5.750000,12.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,12) rectangle (7,13);
\draw[fill={rgb,255:red,214.0;green,255.0;blue,173.0}]  (6.250000,12.250000) rectangle (6.750000,12.750000);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (20,12) rectangle (21,13);
\draw[fill={rgb,255:red,229.0;green,255.0;blue,203.0}]  (20.250000,12.250000) rectangle (20.750000,12.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (21,12) rectangle (22,13);
\draw[fill={rgb,255:red,226.0;green,255.0;blue,198.0}]  (21.250000,12.250000) rectangle (21.750000,12.750000);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (20,13) rectangle (21,14);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,188.0}]  (20.250000,13.250000) rectangle (20.750000,13.750000);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (20,14) rectangle (21,15);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,194.0}]  (20.250000,14.250000) rectangle (20.750000,14.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (21,14) rectangle (22,15);
\draw[fill={rgb,255:red,226.0;green,255.0;blue,197.0}]  (21.250000,14.250000) rectangle (21.750000,14.750000);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (21,15) rectangle (22,16);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,194.0}]  (21.250000,15.250000) rectangle (21.750000,15.750000);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (20,16) rectangle (21,17);
\draw[fill={rgb,255:red,227.0;green,255.0;blue,199.0}]  (20.250000,16.250000) rectangle (20.750000,16.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (21,16) rectangle (22,17);
\draw[fill={rgb,255:red,228.0;green,255.0;blue,201.0}]  (21.250000,16.250000) rectangle (21.750000,16.750000);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (20,17) rectangle (21,18);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,190.0}]  (20.250000,17.250000) rectangle (20.750000,17.750000);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (20,18) rectangle (21,19);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,193.0}]  (20.250000,18.250000) rectangle (20.750000,18.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (21,18) rectangle (22,19);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,196.0}]  (21.250000,18.250000) rectangle (21.750000,18.750000);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (21,19) rectangle (22,20);
\draw[fill={rgb,255:red,203.0;green,255.0;blue,152.0}]  (21.250000,19.250000) rectangle (21.750000,19.750000);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\end{tikzpicture}


==> expFinalVers/heatmap/time/5_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,209.0;green,255.0;blue,164.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,184.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,227.0;green,255.0;blue,200.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,228.0;green,255.0;blue,202.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,228.0;green,255.0;blue,202.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,186.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,177.0;green,255.0;blue,100.0}]  (5.250000,8.250000) rectangle (5.750000,8.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,181.0;green,255.0;blue,107.0}]  (6.250000,8.250000) rectangle (6.750000,8.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,177.0}]  (7.250000,8.250000) rectangle (7.750000,8.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,215.0;green,255.0;blue,176.0}]  (8.250000,8.250000) rectangle (8.750000,8.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,198.0;green,255.0;blue,142.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,189.0;green,255.0;blue,123.0}]  (5.250000,9.250000) rectangle (5.750000,9.750000);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,207.0;green,255.0;blue,159.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time/5_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,202.0;green,255.0;blue,150.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,217.0;green,255.0;blue,179.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,190.0;green,255.0;blue,125.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,199.0;green,255.0;blue,144.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,203.0;green,255.0;blue,151.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,165.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,161.0}]  (5.250000,4.250000) rectangle (5.750000,4.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,4) rectangle (7,5);
\draw[fill={rgb,255:red,179.0;green,255.0;blue,103.0}]  (6.250000,4.250000) rectangle (6.750000,4.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (7,4) rectangle (8,5);
\draw[fill={rgb,255:red,163.0;green,255.0;blue,72.0}]  (7.250000,4.250000) rectangle (7.750000,4.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (8,4) rectangle (9,5);
\draw[fill={rgb,255:red,139.0;green,255.0;blue,23.0}]  (8.250000,4.250000) rectangle (8.750000,4.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,203.0;green,255.0;blue,152.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,181.0;green,255.0;blue,107.0}]  (5.250000,5.250000) rectangle (5.750000,5.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (6,5) rectangle (7,6);
\draw[fill={rgb,255:red,141.0;green,255.0;blue,27.0}]  (6.250000,5.250000) rectangle (6.750000,5.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,191.0;green,255.0;blue,128.0}]  (7.250000,5.250000) rectangle (7.750000,5.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,169.0;green,255.0;blue,84.0}]  (8.250000,5.250000) rectangle (8.750000,5.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,205.0;green,255.0;blue,156.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,133.0;green,255.0;blue,11.0}]  (5.250000,6.250000) rectangle (5.750000,6.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (6,6) rectangle (7,7);
\draw[fill={rgb,255:red,161.0;green,255.0;blue,68.0}]  (6.250000,6.250000) rectangle (6.750000,6.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,155.0;green,255.0;blue,55.0}]  (7.250000,6.250000) rectangle (7.750000,6.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,177.0;green,255.0;blue,100.0}]  (8.250000,6.250000) rectangle (8.750000,6.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,165.0;green,255.0;blue,76.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,165.0;green,255.0;blue,76.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,176.0;green,255.0;blue,97.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,132.0;green,255.0;blue,10.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,170.0;green,255.0;blue,85.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,199.0;green,255.0;blue,143.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,148.0;green,255.0;blue,41.0}]  (5.250000,8.250000) rectangle (5.750000,8.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,157.0;green,255.0;blue,59.0}]  (6.250000,8.250000) rectangle (6.750000,8.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,155.0;green,255.0;blue,55.0}]  (7.250000,8.250000) rectangle (7.750000,8.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,211.0;green,255.0;blue,168.0}]  (8.250000,8.250000) rectangle (8.750000,8.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,202.0;green,255.0;blue,150.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,170.0;green,255.0;blue,85.0}]  (5.250000,9.250000) rectangle (5.750000,9.750000);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,185.0;green,255.0;blue,115.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time/5_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,217.0;green,255.0;blue,179.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,226.0;green,255.0;blue,198.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,231.0;green,255.0;blue,208.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,229.0;green,255.0;blue,203.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,230.0;green,255.0;blue,206.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,196.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,178.0;green,255.0;blue,101.0}]  (5.250000,8.250000) rectangle (5.750000,8.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,192.0;green,255.0;blue,130.0}]  (6.250000,8.250000) rectangle (6.750000,8.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,194.0;green,255.0;blue,133.0}]  (7.250000,8.250000) rectangle (7.750000,8.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,214.0;green,255.0;blue,173.0}]  (8.250000,8.250000) rectangle (8.750000,8.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,203.0;green,255.0;blue,152.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,200.0;green,255.0;blue,145.0}]  (5.250000,9.250000) rectangle (5.750000,9.750000);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,199.0;green,255.0;blue,143.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time/6_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,178.0;green,255.0;blue,101.0}]  (1.250000,2.250000) rectangle (1.750000,2.750000);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,179.0;green,255.0;blue,104.0}]  (1.250000,3.250000) rectangle (1.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,177.0;green,255.0;blue,99.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,190.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,185.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,188.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,202.0;green,255.0;blue,150.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,187.0;green,255.0;blue,119.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,209.0;green,255.0;blue,164.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,196.0;green,255.0;blue,138.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,184.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,228.0;green,255.0;blue,201.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,232.0;green,255.0;blue,209.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,228.0;green,255.0;blue,201.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,195.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,183.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time/6_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,192.0;green,255.0;blue,129.0}]  (1.250000,2.250000) rectangle (1.750000,2.750000);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,158.0;green,255.0;blue,62.0}]  (1.250000,3.250000) rectangle (1.750000,3.750000);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,185.0;green,255.0;blue,116.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,211.0;green,255.0;blue,168.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,188.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,202.0;green,255.0;blue,150.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,173.0;green,255.0;blue,91.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,151.0;green,255.0;blue,48.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,151.0;green,255.0;blue,47.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,180.0;green,255.0;blue,106.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,181.0;green,255.0;blue,108.0}]  (1.250000,4.250000) rectangle (1.750000,4.750000);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (6,4) rectangle (7,5);
\draw[fill={rgb,255:red,133.0;green,255.0;blue,11.0}]  (6.250000,4.250000) rectangle (6.750000,4.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (7,4) rectangle (8,5);
\draw[fill={rgb,255:red,181.0;green,255.0;blue,107.0}]  (7.250000,4.250000) rectangle (7.750000,4.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (8,4) rectangle (9,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (8.250000,4.250000) rectangle (8.750000,4.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,177.0;green,255.0;blue,99.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,197.0;green,255.0;blue,139.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,179.0;green,255.0;blue,103.0}]  (2.250000,5.250000) rectangle (2.750000,5.750000);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,5) rectangle (7,6);
\draw[fill={rgb,255:red,198.0;green,255.0;blue,141.0}]  (6.250000,5.250000) rectangle (6.750000,5.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,204.0;green,255.0;blue,153.0}]  (7.250000,5.250000) rectangle (7.750000,5.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,158.0;green,255.0;blue,61.0}]  (8.250000,5.250000) rectangle (8.750000,5.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,169.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill={rgb,255:red,159.0;green,255.0;blue,63.0}]  (1.250000,6.250000) rectangle (1.750000,6.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (2,6) rectangle (3,7);
\draw[fill={rgb,255:red,199.0;green,255.0;blue,144.0}]  (2.250000,6.250000) rectangle (2.750000,6.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (3,6) rectangle (4,7);
\draw[fill={rgb,255:red,178.0;green,255.0;blue,102.0}]  (3.250000,6.250000) rectangle (3.750000,6.750000);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,174.0;green,255.0;blue,94.0}]  (7.250000,6.250000) rectangle (7.750000,6.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,179.0;green,255.0;blue,104.0}]  (8.250000,6.250000) rectangle (8.750000,6.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,182.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,175.0;green,255.0;blue,95.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,169.0;green,255.0;blue,83.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,170.0;green,255.0;blue,85.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,165.0;green,255.0;blue,76.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,196.0;green,255.0;blue,138.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,205.0;green,255.0;blue,156.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,162.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,200.0;green,255.0;blue,146.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (2,8) rectangle (3,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (2.250000,8.250000) rectangle (2.750000,8.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (3,8) rectangle (4,9);
\draw[fill={rgb,255:red,178.0;green,255.0;blue,102.0}]  (3.250000,8.250000) rectangle (3.750000,8.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,179.0;green,255.0;blue,104.0}]  (4.250000,8.250000) rectangle (4.750000,8.750000);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,184.0}]  (7.250000,8.250000) rectangle (7.750000,8.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,196.0;green,255.0;blue,138.0}]  (8.250000,8.250000) rectangle (8.750000,8.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,165.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (3,9) rectangle (4,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (3.250000,9.250000) rectangle (3.750000,9.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (4,9) rectangle (5,10);
\draw[fill={rgb,255:red,196.0;green,255.0;blue,137.0}]  (4.250000,9.250000) rectangle (4.750000,9.750000);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (7,9) rectangle (8,10);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,182.0}]  (7.250000,9.250000) rectangle (7.750000,9.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (8,9) rectangle (9,10);
\draw[fill={rgb,255:red,231.0;green,255.0;blue,207.0}]  (8.250000,9.250000) rectangle (8.750000,9.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,161.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,215.0;green,255.0;blue,176.0}]  (4.250000,10.250000) rectangle (4.750000,10.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,186.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (6,10) rectangle (7,11);
\draw[fill={rgb,255:red,230.0;green,255.0;blue,206.0}]  (6.250000,10.250000) rectangle (6.750000,10.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,230.0;green,255.0;blue,206.0}]  (7.250000,10.250000) rectangle (7.750000,10.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (8,10) rectangle (9,11);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,186.0}]  (8.250000,10.250000) rectangle (8.750000,10.750000);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time/6_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,191.0;green,255.0;blue,128.0}]  (1.250000,2.250000) rectangle (1.750000,2.750000);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,173.0;green,255.0;blue,91.0}]  (1.250000,3.250000) rectangle (1.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,193.0;green,255.0;blue,131.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,186.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,181.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,169.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,203.0;green,255.0;blue,151.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,209.0;green,255.0;blue,164.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,201.0;green,255.0;blue,148.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,169.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,177.0;green,255.0;blue,100.0}]  (1.250000,4.250000) rectangle (1.750000,4.750000);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,229.0;green,255.0;blue,203.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,193.0;green,255.0;blue,132.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,191.0;green,255.0;blue,127.0}]  (2.250000,5.250000) rectangle (2.750000,5.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,161.0;green,255.0;blue,68.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,199.0;green,255.0;blue,144.0}]  (4.250000,5.250000) rectangle (4.750000,5.750000);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,227.0;green,255.0;blue,199.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,226.0;green,255.0;blue,198.0}]  (4.250000,6.250000) rectangle (4.750000,6.750000);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,223.0;green,255.0;blue,192.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,187.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,194.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,170.0}]  (4.250000,8.250000) rectangle (4.750000,8.750000);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,196.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (4,9) rectangle (5,10);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,183.0}]  (4.250000,9.250000) rectangle (4.750000,9.750000);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,215.0;green,255.0;blue,176.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,161.0}]  (4.250000,10.250000) rectangle (4.750000,10.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,185.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (6,10) rectangle (7,11);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,196.0}]  (6.250000,10.250000) rectangle (6.750000,10.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,186.0}]  (7.250000,10.250000) rectangle (7.750000,10.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (8,10) rectangle (9,11);
\draw[fill={rgb,255:red,202.0;green,255.0;blue,150.0}]  (8.250000,10.250000) rectangle (8.750000,10.750000);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time/7_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,211.0;green,255.0;blue,168.0}]  (8.250000,2.250000) rectangle (8.750000,2.750000);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,214.0;green,255.0;blue,173.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,189.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,193.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,187.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,215.0;green,255.0;blue,176.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,178.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,4) rectangle (4,5);
\draw[fill={rgb,255:red,215.0;green,255.0;blue,175.0}]  (3.250000,4.250000) rectangle (3.750000,4.750000);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,228.0;green,255.0;blue,201.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,6) rectangle (4,7);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,187.0}]  (3.250000,6.250000) rectangle (3.750000,6.750000);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,194.0;green,255.0;blue,133.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,165.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,8) rectangle (3,9);
\draw[fill={rgb,255:red,188.0;green,255.0;blue,121.0}]  (2.250000,8.250000) rectangle (2.750000,8.750000);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,9) rectangle (3,10);
\draw[fill={rgb,255:red,198.0;green,255.0;blue,141.0}]  (2.250000,9.250000) rectangle (2.750000,9.750000);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,10) rectangle (2,11);
\draw[fill={rgb,255:red,209.0;green,255.0;blue,164.0}]  (1.250000,10.250000) rectangle (1.750000,10.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,10) rectangle (3,11);
\draw[fill={rgb,255:red,196.0;green,255.0;blue,137.0}]  (2.250000,10.250000) rectangle (2.750000,10.750000);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,11) rectangle (2,12);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,185.0}]  (1.250000,11.250000) rectangle (1.750000,11.750000);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,12) rectangle (2,13);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,194.0}]  (1.250000,12.250000) rectangle (1.750000,12.750000);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,13) rectangle (2,14);
\draw[fill={rgb,255:red,205.0;green,255.0;blue,156.0}]  (1.250000,13.250000) rectangle (1.750000,13.750000);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (1,14) rectangle (2,15);
\draw[fill={rgb,255:red,170.0;green,255.0;blue,85.0}]  (1.250000,14.250000) rectangle (1.750000,14.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,14) rectangle (3,15);
\draw[fill={rgb,255:red,171.0;green,255.0;blue,87.0}]  (2.250000,14.250000) rectangle (2.750000,14.750000);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,15) rectangle (3,16);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,162.0}]  (2.250000,15.250000) rectangle (2.750000,15.750000);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,16) rectangle (3,17);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,166.0}]  (2.250000,16.250000) rectangle (2.750000,16.750000);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,17) rectangle (3,18);
\draw[fill={rgb,255:red,196.0;green,255.0;blue,137.0}]  (2.250000,17.250000) rectangle (2.750000,17.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,17) rectangle (4,18);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,165.0}]  (3.250000,17.250000) rectangle (3.750000,17.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,17) rectangle (5,18);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,172.0}]  (4.250000,17.250000) rectangle (4.750000,17.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,17) rectangle (6,18);
\draw[fill={rgb,255:red,155.0;green,255.0;blue,56.0}]  (5.250000,17.250000) rectangle (5.750000,17.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,17) rectangle (7,18);
\draw[fill={rgb,255:red,181.0;green,255.0;blue,107.0}]  (6.250000,17.250000) rectangle (6.750000,17.750000);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,18) rectangle (7,19);
\draw[fill={rgb,255:red,181.0;green,255.0;blue,108.0}]  (6.250000,18.250000) rectangle (6.750000,18.750000);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,19) rectangle (7,20);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,161.0}]  (6.250000,19.250000) rectangle (6.750000,19.750000);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\end{tikzpicture}


==> expFinalVers/heatmap/time/7_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,205.0;green,255.0;blue,156.0}]  (8.250000,2.250000) rectangle (8.750000,2.750000);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,172.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,187.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,194.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,196.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,169.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,184.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,187.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (10,3) rectangle (11,4);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,177.0}]  (10.250000,3.250000) rectangle (10.750000,3.750000);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,4) rectangle (4,5);
\draw[fill={rgb,255:red,203.0;green,255.0;blue,152.0}]  (3.250000,4.250000) rectangle (3.750000,4.750000);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (10,4) rectangle (11,5);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,190.0}]  (10.250000,4.250000) rectangle (10.750000,4.750000);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,193.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (10,5) rectangle (11,6);
\draw[fill={rgb,255:red,231.0;green,255.0;blue,208.0}]  (10.250000,5.250000) rectangle (10.750000,5.750000);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,6) rectangle (4,7);
\draw[fill={rgb,255:red,222.0;green,255.0;blue,190.0}]  (3.250000,6.250000) rectangle (3.750000,6.750000);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (10,6) rectangle (11,7);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,195.0}]  (10.250000,6.250000) rectangle (10.750000,6.750000);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,202.0;green,255.0;blue,150.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,172.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,171.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,177.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,205.0;green,255.0;blue,156.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,186.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,170.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (10,7) rectangle (11,8);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,178.0}]  (10.250000,7.250000) rectangle (10.750000,7.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (11,7) rectangle (12,8);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,193.0}]  (11.250000,7.250000) rectangle (11.750000,7.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (12,7) rectangle (13,8);
\draw[fill={rgb,255:red,193.0;green,255.0;blue,132.0}]  (12.250000,7.250000) rectangle (12.750000,7.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,7) rectangle (14,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (13.250000,7.250000) rectangle (13.750000,7.750000);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,172.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (2,8) rectangle (3,9);
\draw[fill={rgb,255:red,194.0;green,255.0;blue,133.0}]  (2.250000,8.250000) rectangle (2.750000,8.750000);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,166.0}]  (4.250000,8.250000) rectangle (4.750000,8.750000);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,211.0;green,255.0;blue,167.0}]  (7.250000,8.250000) rectangle (7.750000,8.750000);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,8) rectangle (14,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (13.250000,8.250000) rectangle (13.750000,8.750000);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill={rgb,255:red,180.0;green,255.0;blue,105.0}]  (1.250000,9.250000) rectangle (1.750000,9.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (2,9) rectangle (3,10);
\draw[fill={rgb,255:red,146.0;green,255.0;blue,37.0}]  (2.250000,9.250000) rectangle (2.750000,9.750000);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,9) rectangle (5,10);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,186.0}]  (4.250000,9.250000) rectangle (4.750000,9.750000);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (7,9) rectangle (8,10);
\draw[fill={rgb,255:red,230.0;green,255.0;blue,206.0}]  (7.250000,9.250000) rectangle (7.750000,9.750000);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,9) rectangle (14,10);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,161.0}]  (13.250000,9.250000) rectangle (13.750000,9.750000);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,10) rectangle (2,11);
\draw[fill={rgb,255:red,189.0;green,255.0;blue,124.0}]  (1.250000,10.250000) rectangle (1.750000,10.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (2,10) rectangle (3,11);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,187.0}]  (2.250000,10.250000) rectangle (2.750000,10.750000);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,184.0}]  (4.250000,10.250000) rectangle (4.750000,10.750000);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,231.0;green,255.0;blue,208.0}]  (7.250000,10.250000) rectangle (7.750000,10.750000);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,10) rectangle (14,11);
\draw[fill={rgb,255:red,238.0;green,255.0;blue,221.0}]  (13.250000,10.250000) rectangle (13.750000,10.750000);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,11) rectangle (2,12);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,171.0}]  (1.250000,11.250000) rectangle (1.750000,11.750000);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,11) rectangle (5,12);
\draw[fill={rgb,255:red,211.0;green,255.0;blue,167.0}]  (4.250000,11.250000) rectangle (4.750000,11.750000);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (7,11) rectangle (8,12);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,193.0}]  (7.250000,11.250000) rectangle (7.750000,11.750000);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,11) rectangle (14,12);
\draw[fill={rgb,255:red,227.0;green,255.0;blue,200.0}]  (13.250000,11.250000) rectangle (13.750000,11.750000);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,12) rectangle (2,13);
\draw[fill={rgb,255:red,203.0;green,255.0;blue,151.0}]  (1.250000,12.250000) rectangle (1.750000,12.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (2,12) rectangle (3,13);
\draw[fill={rgb,255:red,189.0;green,255.0;blue,124.0}]  (2.250000,12.250000) rectangle (2.750000,12.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,12) rectangle (4,13);
\draw[fill={rgb,255:red,161.0;green,255.0;blue,68.0}]  (3.250000,12.250000) rectangle (3.750000,12.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,12) rectangle (5,13);
\draw[fill={rgb,255:red,191.0;green,255.0;blue,127.0}]  (4.250000,12.250000) rectangle (4.750000,12.750000);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (7,12) rectangle (8,13);
\draw[fill={rgb,255:red,214.0;green,255.0;blue,174.0}]  (7.250000,12.250000) rectangle (7.750000,12.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,12) rectangle (9,13);
\draw[fill={rgb,255:red,165.0;green,255.0;blue,76.0}]  (8.250000,12.250000) rectangle (8.750000,12.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (9,12) rectangle (10,13);
\draw[fill={rgb,255:red,202.0;green,255.0;blue,149.0}]  (9.250000,12.250000) rectangle (9.750000,12.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (10,12) rectangle (11,13);
\draw[fill={rgb,255:red,176.0;green,255.0;blue,98.0}]  (10.250000,12.250000) rectangle (10.750000,12.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (12,12) rectangle (13,13);
\draw[fill={rgb,255:red,189.0;green,255.0;blue,124.0}]  (12.250000,12.250000) rectangle (12.750000,12.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,12) rectangle (14,13);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,162.0}]  (13.250000,12.250000) rectangle (13.750000,12.750000);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,13) rectangle (2,14);
\draw[fill={rgb,255:red,193.0;green,255.0;blue,131.0}]  (1.250000,13.250000) rectangle (1.750000,13.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (2,13) rectangle (3,14);
\draw[fill={rgb,255:red,192.0;green,255.0;blue,130.0}]  (2.250000,13.250000) rectangle (2.750000,13.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,13) rectangle (4,14);
\draw[fill={rgb,255:red,198.0;green,255.0;blue,142.0}]  (3.250000,13.250000) rectangle (3.750000,13.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (4,13) rectangle (5,14);
\draw[fill={rgb,255:red,208.0;green,255.0;blue,161.0}]  (4.250000,13.250000) rectangle (4.750000,13.750000);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (7,13) rectangle (8,14);
\draw[fill={rgb,255:red,191.0;green,255.0;blue,128.0}]  (7.250000,13.250000) rectangle (7.750000,13.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,13) rectangle (9,14);
\draw[fill={rgb,255:red,135.0;green,255.0;blue,15.0}]  (8.250000,13.250000) rectangle (8.750000,13.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (9,13) rectangle (10,14);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (9.250000,13.250000) rectangle (9.750000,13.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (10,13) rectangle (11,14);
\draw[fill={rgb,255:red,198.0;green,255.0;blue,142.0}]  (10.250000,13.250000) rectangle (10.750000,13.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (11,13) rectangle (12,14);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (11.250000,13.250000) rectangle (11.750000,13.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (12,13) rectangle (13,14);
\draw[fill={rgb,255:red,136.0;green,255.0;blue,18.0}]  (12.250000,13.250000) rectangle (12.750000,13.750000);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (1,14) rectangle (2,15);
\draw[fill={rgb,255:red,160.0;green,255.0;blue,66.0}]  (1.250000,14.250000) rectangle (1.750000,14.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,14) rectangle (3,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (2.250000,14.250000) rectangle (2.750000,14.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,14) rectangle (4,15);
\draw[fill={rgb,255:red,161.0;green,255.0;blue,68.0}]  (3.250000,14.250000) rectangle (3.750000,14.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (4,14) rectangle (5,15);
\draw[fill={rgb,255:red,171.0;green,255.0;blue,88.0}]  (4.250000,14.250000) rectangle (4.750000,14.750000);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (8,14) rectangle (9,15);
\draw[fill={rgb,255:red,197.0;green,255.0;blue,140.0}]  (8.250000,14.250000) rectangle (8.750000,14.750000);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (9,14) rectangle (10,15);
\draw[fill={rgb,255:red,138.0;green,255.0;blue,22.0}]  (9.250000,14.250000) rectangle (9.750000,14.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (10,14) rectangle (11,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,0.0}]  (10.250000,14.250000) rectangle (10.750000,14.750000);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (11,14) rectangle (12,15);
\draw[fill={rgb,255:red,156.0;green,255.0;blue,57.0}]  (11.250000,14.250000) rectangle (11.750000,14.750000);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,15) rectangle (3,16);
\draw[fill={rgb,255:red,198.0;green,255.0;blue,142.0}]  (2.250000,15.250000) rectangle (2.750000,15.750000);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (10,15) rectangle (11,16);
\draw[fill={rgb,255:red,189.0;green,255.0;blue,123.0}]  (10.250000,15.250000) rectangle (10.750000,15.750000);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,16) rectangle (3,17);
\draw[fill={rgb,255:red,210.0;green,255.0;blue,166.0}]  (2.250000,16.250000) rectangle (2.750000,16.750000);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (10,16) rectangle (11,17);
\draw[fill={rgb,255:red,223.0;green,255.0;blue,192.0}]  (10.250000,16.250000) rectangle (10.750000,16.750000);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,17) rectangle (3,18);
\draw[fill={rgb,255:red,211.0;green,255.0;blue,167.0}]  (2.250000,17.250000) rectangle (2.750000,17.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,17) rectangle (4,18);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,177.0}]  (3.250000,17.250000) rectangle (3.750000,17.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (4,17) rectangle (5,18);
\draw[fill={rgb,255:red,205.0;green,255.0;blue,155.0}]  (4.250000,17.250000) rectangle (4.750000,17.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (5,17) rectangle (6,18);
\draw[fill={rgb,255:red,165.0;green,255.0;blue,75.0}]  (5.250000,17.250000) rectangle (5.750000,17.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,17) rectangle (7,18);
\draw[fill={rgb,255:red,147.0;green,255.0;blue,39.0}]  (6.250000,17.250000) rectangle (6.750000,17.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,17) rectangle (8,18);
\draw[fill={rgb,255:red,193.0;green,255.0;blue,131.0}]  (7.250000,17.250000) rectangle (7.750000,17.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (8,17) rectangle (9,18);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,183.0}]  (8.250000,17.250000) rectangle (8.750000,17.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (9,17) rectangle (10,18);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,188.0}]  (9.250000,17.250000) rectangle (9.750000,17.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (10,17) rectangle (11,18);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,170.0}]  (10.250000,17.250000) rectangle (10.750000,17.750000);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,18) rectangle (7,19);
\draw[fill={rgb,255:red,171.0;green,255.0;blue,88.0}]  (6.250000,18.250000) rectangle (6.750000,18.750000);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,19) rectangle (7,20);
\draw[fill={rgb,255:red,198.0;green,255.0;blue,141.0}]  (6.250000,19.250000) rectangle (6.750000,19.750000);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\end{tikzpicture}


==> expFinalVers/heatmap/time/7_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,190.0;green,255.0;blue,126.0}]  (8.250000,2.250000) rectangle (8.750000,2.750000);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,220.0;green,255.0;blue,185.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,225.0;green,255.0;blue,196.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,194.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,226.0;green,255.0;blue,197.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,181.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,216.0;green,255.0;blue,178.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,4) rectangle (4,5);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,183.0}]  (3.250000,4.250000) rectangle (3.750000,4.750000);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,224.0;green,255.0;blue,193.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,6) rectangle (4,7);
\draw[fill={rgb,255:red,221.0;green,255.0;blue,188.0}]  (3.250000,6.250000) rectangle (3.750000,6.750000);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,203.0;green,255.0;blue,152.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,214.0;green,255.0;blue,174.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,195.0;green,255.0;blue,136.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (2,8) rectangle (3,9);
\draw[fill={rgb,255:red,202.0;green,255.0;blue,150.0}]  (2.250000,8.250000) rectangle (2.750000,8.750000);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,223.0;green,255.0;blue,191.0}]  (4.250000,8.250000) rectangle (4.750000,8.750000);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (2,9) rectangle (3,10);
\draw[fill={rgb,255:red,188.0;green,255.0;blue,121.0}]  (2.250000,9.250000) rectangle (2.750000,9.750000);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,9) rectangle (5,10);
\draw[fill={rgb,255:red,217.0;green,255.0;blue,179.0}]  (4.250000,9.250000) rectangle (4.750000,9.750000);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (1,10) rectangle (2,11);
\draw[fill={rgb,255:red,187.0;green,255.0;blue,120.0}]  (1.250000,10.250000) rectangle (1.750000,10.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (2,10) rectangle (3,11);
\draw[fill={rgb,255:red,200.0;green,255.0;blue,146.0}]  (2.250000,10.250000) rectangle (2.750000,10.750000);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,172.0}]  (4.250000,10.250000) rectangle (4.750000,10.750000);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (1,11) rectangle (2,12);
\draw[fill={rgb,255:red,218.0;green,255.0;blue,181.0}]  (1.250000,11.250000) rectangle (1.750000,11.750000);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,11) rectangle (5,12);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,184.0}]  (4.250000,11.250000) rectangle (4.750000,11.750000);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (1,12) rectangle (2,13);
\draw[fill={rgb,255:red,223.0;green,255.0;blue,192.0}]  (1.250000,12.250000) rectangle (1.750000,12.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,12) rectangle (5,13);
\draw[fill={rgb,255:red,226.0;green,255.0;blue,197.0}]  (4.250000,12.250000) rectangle (4.750000,12.750000);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (1,13) rectangle (2,14);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,169.0}]  (1.250000,13.250000) rectangle (1.750000,13.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,13) rectangle (5,14);
\draw[fill={rgb,255:red,223.0;green,255.0;blue,191.0}]  (4.250000,13.250000) rectangle (4.750000,13.750000);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (1,14) rectangle (2,15);
\draw[fill={rgb,255:red,174.0;green,255.0;blue,94.0}]  (1.250000,14.250000) rectangle (1.750000,14.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,14) rectangle (3,15);
\draw[fill={rgb,255:red,167.0;green,255.0;blue,80.0}]  (2.250000,14.250000) rectangle (2.750000,14.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (3,14) rectangle (4,15);
\draw[fill={rgb,255:red,137.0;green,255.0;blue,20.0}]  (3.250000,14.250000) rectangle (3.750000,14.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,14) rectangle (5,15);
\draw[fill={rgb,255:red,207.0;green,255.0;blue,160.0}]  (4.250000,14.250000) rectangle (4.750000,14.750000);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,15) rectangle (3,16);
\draw[fill={rgb,255:red,192.0;green,255.0;blue,129.0}]  (2.250000,15.250000) rectangle (2.750000,15.750000);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,16) rectangle (3,17);
\draw[fill={rgb,255:red,219.0;green,255.0;blue,183.0}]  (2.250000,16.250000) rectangle (2.750000,16.750000);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (2,17) rectangle (3,18);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,172.0}]  (2.250000,17.250000) rectangle (2.750000,17.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (3,17) rectangle (4,18);
\draw[fill={rgb,255:red,213.0;green,255.0;blue,171.0}]  (3.250000,17.250000) rectangle (3.750000,17.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (4,17) rectangle (5,18);
\draw[fill={rgb,255:red,215.0;green,255.0;blue,175.0}]  (4.250000,17.250000) rectangle (4.750000,17.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (5,17) rectangle (6,18);
\draw[fill={rgb,255:red,172.0;green,255.0;blue,89.0}]  (5.250000,17.250000) rectangle (5.750000,17.750000);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,17) rectangle (7,18);
\draw[fill={rgb,255:red,165.0;green,255.0;blue,76.0}]  (6.250000,17.250000) rectangle (6.750000,17.750000);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,18) rectangle (7,19);
\draw[fill={rgb,255:red,183.0;green,255.0;blue,111.0}]  (6.250000,18.250000) rectangle (6.750000,18.750000);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill={rgb,255:red,13.0;green,13.0;blue,255.0}]  (6,19) rectangle (7,20);
\draw[fill={rgb,255:red,212.0;green,255.0;blue,170.0}]  (6.250000,19.250000) rectangle (6.750000,19.750000);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/1_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,2) rectangle (3,3);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (2.250000,2.250000) rectangle (2.750000,2.750000);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (5.250000,4.250000) rectangle (5.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,5) rectangle (6,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,6) rectangle (6,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (5.250000,8.250000) rectangle (5.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (6.250000,8.250000) rectangle (6.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (7.250000,8.250000) rectangle (7.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (8.250000,8.250000) rectangle (8.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/1_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (6,4) rectangle (7,5);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,4) rectangle (8,5);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,4) rectangle (9,5);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (6,5) rectangle (7,6);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (6,6) rectangle (7,7);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,198.0}]  (6.250000,6.250000) rectangle (6.750000,6.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,208.0;blue,162.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,236.0;blue,218.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,255.0;green,204.0;blue,153.0}]  (8.250000,8.250000) rectangle (8.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/1_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,2) rectangle (3,3);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (2.250000,2.250000) rectangle (2.750000,2.750000);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (8,3) rectangle (9,4);
\draw[fill=gray] (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (1.250000,4.250000) rectangle (1.750000,4.750000);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (1.250000,6.250000) rectangle (1.750000,6.750000);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,67.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,67.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (1.250000,9.250000) rectangle (1.750000,9.750000);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,10) rectangle (2,11);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (1.250000,10.250000) rectangle (1.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,10) rectangle (3,11);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,93.0}]  (2.250000,10.250000) rectangle (2.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,10) rectangle (4,11);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,67.0}]  (3.250000,10.250000) rectangle (3.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,255.0;green,147.0;blue,40.0}]  (4.250000,10.250000) rectangle (4.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,67.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,10) rectangle (7,11);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (6.250000,10.250000) rectangle (6.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,67.0}]  (7.250000,10.250000) rectangle (7.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,10) rectangle (9,11);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (8.250000,10.250000) rectangle (8.750000,10.750000);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/2_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,93.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/2_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (1,1) rectangle (2,2);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (2,1) rectangle (3,2);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (3,1) rectangle (4,2);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,1) rectangle (5,2);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (5,1) rectangle (6,2);
\draw[fill={rgb,255:red,255.0;green,204.0;blue,153.0}]  (5.250000,1.250000) rectangle (5.750000,1.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (6,1) rectangle (7,2);
\draw[fill={rgb,255:red,255.0;green,204.0;blue,153.0}]  (6.250000,1.250000) rectangle (6.750000,1.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (7,1) rectangle (8,2);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,204.0}]  (7.250000,1.250000) rectangle (7.750000,1.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (8,1) rectangle (9,2);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,204.0}]  (8.250000,1.250000) rectangle (8.750000,1.750000);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (2,2) rectangle (3,3);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,0.0}]  (2.250000,2.250000) rectangle (2.750000,2.750000);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,2) rectangle (4,3);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (2,4) rectangle (3,5);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (3,4) rectangle (4,5);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,4) rectangle (7,5);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,4) rectangle (8,5);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,4) rectangle (9,5);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,0.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,5) rectangle (7,6);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,191.0;blue,127.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (6,6) rectangle (7,7);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,198.0;blue,141.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,198.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/2_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (4,1) rectangle (5,2);
\draw[fill={rgb,255:red,255.0;green,148.0;blue,42.0}]  (4.250000,1.250000) rectangle (4.750000,1.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (5,1) rectangle (6,2);
\draw[fill={rgb,255:red,255.0;green,212.0;blue,170.0}]  (5.250000,1.250000) rectangle (5.750000,1.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (6,1) rectangle (7,2);
\draw[fill={rgb,255:red,255.0;green,212.0;blue,170.0}]  (6.250000,1.250000) rectangle (6.750000,1.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (7,1) rectangle (8,2);
\draw[fill={rgb,255:red,255.0;green,212.0;blue,170.0}]  (7.250000,1.250000) rectangle (7.750000,1.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (8,1) rectangle (9,2);
\draw[fill={rgb,255:red,255.0;green,212.0;blue,170.0}]  (8.250000,1.250000) rectangle (8.750000,1.750000);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,85.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,218.0;blue,182.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,255.0;green,191.0;blue,127.0}]  (4.250000,4.250000) rectangle (4.750000,4.750000);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,255.0;green,212.0;blue,170.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,85.0}]  (2.250000,5.250000) rectangle (2.750000,5.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,255.0;green,212.0;blue,170.0}]  (4.250000,5.250000) rectangle (4.750000,5.750000);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,182.0;blue,109.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,255.0;green,218.0;blue,182.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,218.0;blue,182.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,218.0;blue,182.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,218.0;blue,182.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/3_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,147.0;blue,40.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,93.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/3_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (2,1) rectangle (3,2);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (3,1) rectangle (4,2);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (4,1) rectangle (5,2);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (5,1) rectangle (6,2);
\draw[fill={rgb,255:red,255.0;green,185.0;blue,115.0}]  (5.250000,1.250000) rectangle (5.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (6,1) rectangle (7,2);
\draw[fill={rgb,255:red,255.0;green,231.0;blue,208.0}]  (6.250000,1.250000) rectangle (6.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (7,1) rectangle (8,2);
\draw[fill={rgb,255:red,255.0;green,185.0;blue,115.0}]  (7.250000,1.250000) rectangle (7.750000,1.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (8,1) rectangle (9,2);
\draw[fill={rgb,255:red,255.0;green,231.0;blue,208.0}]  (8.250000,1.250000) rectangle (8.750000,1.750000);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (2,2) rectangle (3,3);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (3,2) rectangle (4,3);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,223.0;blue,191.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (2,4) rectangle (3,5);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (3,4) rectangle (4,5);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,4) rectangle (7,5);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (7,4) rectangle (8,5);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,204.0;blue,153.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,5) rectangle (7,6);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,204.0;blue,153.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (6,6) rectangle (7,7);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,218.0;blue,182.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/3_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,11);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,67.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,147.0;blue,40.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,93.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (7.250000,7.250000) rectangle (7.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (8.250000,7.250000) rectangle (8.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (1.250000,8.250000) rectangle (1.750000,8.750000);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/4_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,5) rectangle (11,6);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (10.250000,5.250000) rectangle (10.750000,5.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,5) rectangle (12,6);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (11.250000,5.250000) rectangle (11.750000,5.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,5) rectangle (13,6);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (12.250000,5.250000) rectangle (12.750000,5.750000);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,6) rectangle (13,7);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (12.250000,6.250000) rectangle (12.750000,6.750000);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,7) rectangle (13,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,7) rectangle (14,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,7) rectangle (15,8);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,8) rectangle (15,9);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,9) rectangle (9,10);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (8.250000,9.250000) rectangle (8.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,9) rectangle (11,10);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (10.250000,9.250000) rectangle (10.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,9) rectangle (12,10);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (11.250000,9.250000) rectangle (11.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,9) rectangle (13,10);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (12.250000,9.250000) rectangle (12.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,9) rectangle (14,10);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (13.250000,9.250000) rectangle (13.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,9) rectangle (15,10);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (14.250000,9.250000) rectangle (14.750000,9.750000);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,10) rectangle (9,11);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (8.250000,10.250000) rectangle (8.750000,10.750000);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,11) rectangle (9,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,11) rectangle (10,12);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (9.250000,11.250000) rectangle (9.750000,11.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,11) rectangle (11,12);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (10.250000,11.250000) rectangle (10.750000,11.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,11) rectangle (12,12);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (11.250000,11.250000) rectangle (11.750000,11.750000);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,12) rectangle (12,13);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (11.250000,12.250000) rectangle (11.750000,12.750000);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,13) rectangle (12,14);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (11.250000,13.250000) rectangle (11.750000,13.750000);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,13) rectangle (15,14);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (15,13) rectangle (16,14);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (15.250000,13.250000) rectangle (15.750000,13.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,13) rectangle (17,14);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (16.250000,13.250000) rectangle (16.750000,13.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,13) rectangle (18,14);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,14) rectangle (5,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,14) rectangle (6,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,14) rectangle (7,15);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,14) rectangle (12,15);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (11.250000,14.250000) rectangle (11.750000,14.750000);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,14) rectangle (14,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,14) rectangle (15,15);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,14) rectangle (18,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,14) rectangle (19,15);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (18.250000,14.250000) rectangle (18.750000,14.750000);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,15) rectangle (4,16);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (3.250000,15.250000) rectangle (3.750000,15.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,15) rectangle (7,16);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (6.250000,15.250000) rectangle (6.750000,15.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,15) rectangle (8,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,15) rectangle (14,16);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,15) rectangle (19,16);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (18.250000,15.250000) rectangle (18.750000,15.750000);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,16) rectangle (2,17);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (1.250000,16.250000) rectangle (1.750000,16.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,16) rectangle (3,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,16) rectangle (9,17);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (8.250000,16.250000) rectangle (8.750000,16.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,16) rectangle (10,17);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (9.250000,16.250000) rectangle (9.750000,16.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,16) rectangle (11,17);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (10.250000,16.250000) rectangle (10.750000,16.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,16) rectangle (12,17);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (11.250000,16.250000) rectangle (11.750000,16.750000);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,16) rectangle (14,17);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (13.250000,16.250000) rectangle (13.750000,16.750000);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,16) rectangle (19,17);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (18.250000,16.250000) rectangle (18.750000,16.750000);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,17) rectangle (2,18);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (1.250000,17.250000) rectangle (1.750000,17.750000);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,17) rectangle (14,18);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (13.250000,17.250000) rectangle (13.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,17) rectangle (15,18);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,17) rectangle (17,18);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (16.250000,17.250000) rectangle (16.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,17) rectangle (18,18);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (17.250000,17.250000) rectangle (17.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,17) rectangle (19,18);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,18) rectangle (2,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,18) rectangle (3,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,18) rectangle (7,19);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (6.250000,18.250000) rectangle (6.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,18) rectangle (8,19);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (7.250000,18.250000) rectangle (7.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,18) rectangle (9,19);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (8.250000,18.250000) rectangle (8.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,18) rectangle (10,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,18) rectangle (11,19);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (10.250000,18.250000) rectangle (10.750000,18.750000);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,18) rectangle (15,19);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (14.250000,18.250000) rectangle (14.750000,18.750000);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,18) rectangle (17,19);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (16.250000,18.250000) rectangle (16.750000,18.750000);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,19) rectangle (3,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,19) rectangle (4,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,19) rectangle (7,20);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (6.250000,19.250000) rectangle (6.750000,19.750000);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,19) rectangle (11,20);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (10.250000,19.250000) rectangle (10.750000,19.750000);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,19) rectangle (15,20);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (14.250000,19.250000) rectangle (14.750000,19.750000);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,19) rectangle (17,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,19) rectangle (18,20);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,20) rectangle (4,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,20) rectangle (5,21);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (4.250000,20.250000) rectangle (4.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,20) rectangle (6,21);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (5.250000,20.250000) rectangle (5.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,20) rectangle (7,21);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (6.250000,20.250000) rectangle (6.750000,20.750000);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,20) rectangle (11,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,20) rectangle (12,21);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (11.250000,20.250000) rectangle (11.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,20) rectangle (13,21);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (12.250000,20.250000) rectangle (12.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,20) rectangle (14,21);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (13.250000,20.250000) rectangle (13.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,20) rectangle (15,21);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (14.250000,20.250000) rectangle (14.750000,20.750000);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,20) rectangle (18,21);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (17.250000,20.250000) rectangle (17.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,20) rectangle (19,21);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (18.250000,20.250000) rectangle (18.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (19,20) rectangle (20,21);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (19.250000,20.250000) rectangle (19.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,20) rectangle (21,21);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (20.250000,20.250000) rectangle (20.750000,20.750000);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/4_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,5) rectangle (11,6);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (10.250000,5.250000) rectangle (10.750000,5.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,5) rectangle (12,6);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (11.250000,5.250000) rectangle (11.750000,5.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,5) rectangle (13,6);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (12.250000,5.250000) rectangle (12.750000,5.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (13,5) rectangle (14,6);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (14,5) rectangle (15,6);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (10,6) rectangle (11,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (12,6) rectangle (13,7);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,204.0}]  (12.250000,6.250000) rectangle (12.750000,6.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (13,6) rectangle (14,7);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (14,6) rectangle (15,7);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (12,7) rectangle (13,8);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (13,7) rectangle (14,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,7) rectangle (15,8);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,8) rectangle (15,9);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,9) rectangle (9,10);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (8.250000,9.250000) rectangle (8.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,9) rectangle (11,10);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (10.250000,9.250000) rectangle (10.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,9) rectangle (12,10);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (11.250000,9.250000) rectangle (11.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,9) rectangle (13,10);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (12.250000,9.250000) rectangle (12.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,9) rectangle (14,10);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (13.250000,9.250000) rectangle (13.750000,9.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,9) rectangle (15,10);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (14.250000,9.250000) rectangle (14.750000,9.750000);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,10) rectangle (9,11);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (8.250000,10.250000) rectangle (8.750000,10.750000);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,11) rectangle (9,12);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (8.250000,11.250000) rectangle (8.750000,11.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,11) rectangle (10,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,11) rectangle (11,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,11) rectangle (12,12);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,12) rectangle (12,13);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (11.250000,12.250000) rectangle (11.750000,12.750000);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,13) rectangle (12,14);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (11.250000,13.250000) rectangle (11.750000,13.750000);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (14,13) rectangle (15,14);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (15,13) rectangle (16,14);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (15.250000,13.250000) rectangle (15.750000,13.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,13) rectangle (17,14);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (16.250000,13.250000) rectangle (16.750000,13.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,13) rectangle (18,14);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (18,13) rectangle (19,14);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (3,14) rectangle (4,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,14) rectangle (5,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,14) rectangle (6,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,14) rectangle (7,15);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (10,14) rectangle (11,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,14) rectangle (12,15);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (11.250000,14.250000) rectangle (11.750000,14.750000);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (13,14) rectangle (14,15);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,204.0}]  (13.250000,14.250000) rectangle (13.750000,14.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,14) rectangle (15,15);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (14.250000,14.250000) rectangle (14.750000,14.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (15,14) rectangle (16,15);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (17,14) rectangle (18,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,14) rectangle (19,15);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,15) rectangle (2,16);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,15) rectangle (3,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,15) rectangle (4,16);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,15) rectangle (7,16);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (7,15) rectangle (8,16);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill={rgb,255:red,40.0;green,40.0;blue,255.0}]  (10,15) rectangle (11,16);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,15) rectangle (14,16);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (14,15) rectangle (15,16);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,15) rectangle (19,16);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (18.250000,15.250000) rectangle (18.750000,15.750000);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,16) rectangle (2,17);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (1.250000,16.250000) rectangle (1.750000,16.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,16) rectangle (3,17);
\draw[fill={rgb,255:red,255.0;green,235.0;blue,215.0}]  (2.250000,16.250000) rectangle (2.750000,16.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (6,16) rectangle (7,17);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (7,16) rectangle (8,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,16) rectangle (9,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,16) rectangle (10,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,16) rectangle (11,17);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (10.250000,16.250000) rectangle (10.750000,16.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,16) rectangle (14,17);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (13.250000,16.250000) rectangle (13.750000,16.750000);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (17,16) rectangle (18,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,16) rectangle (19,17);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,17) rectangle (2,18);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (1.250000,17.250000) rectangle (1.750000,17.750000);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,17) rectangle (14,18);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (14,17) rectangle (15,18);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,204.0}]  (14.250000,17.250000) rectangle (14.750000,17.750000);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,17) rectangle (17,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,17) rectangle (18,18);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (17.250000,17.250000) rectangle (17.750000,17.750000);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (18,17) rectangle (19,18);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,18) rectangle (2,19);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (1.250000,18.250000) rectangle (1.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,18) rectangle (3,19);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (2.250000,18.250000) rectangle (2.750000,18.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (6,18) rectangle (7,19);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (7,18) rectangle (8,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,18) rectangle (9,19);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (8.250000,18.250000) rectangle (8.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,18) rectangle (10,19);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (9.250000,18.250000) rectangle (9.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (13,18) rectangle (14,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,18) rectangle (15,19);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (14.250000,18.250000) rectangle (14.750000,18.750000);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,18) rectangle (17,19);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (16.250000,18.250000) rectangle (16.750000,18.750000);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (2,19) rectangle (3,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,19) rectangle (4,20);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (6,19) rectangle (7,20);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (7,19) rectangle (8,20);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,19) rectangle (11,20);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,19) rectangle (15,20);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,19) rectangle (17,20);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (16.250000,19.250000) rectangle (16.750000,19.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,19) rectangle (18,20);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (17.250000,19.250000) rectangle (17.750000,19.750000);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (18,19) rectangle (19,20);
\draw[fill={rgb,255:red,255.0;green,233.0;blue,212.0}]  (18.250000,19.250000) rectangle (18.750000,19.750000);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,20) rectangle (4,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,20) rectangle (5,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,20) rectangle (6,21);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (5.250000,20.250000) rectangle (5.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,20) rectangle (7,21);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (6.250000,20.250000) rectangle (6.750000,20.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,20) rectangle (8,21);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,198.0}]  (7.250000,20.250000) rectangle (7.750000,20.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,20) rectangle (11,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,20) rectangle (12,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,20) rectangle (13,21);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (12.250000,20.250000) rectangle (12.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,20) rectangle (14,21);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (13.250000,20.250000) rectangle (13.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,20) rectangle (15,21);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (14.250000,20.250000) rectangle (14.750000,20.750000);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (17,20) rectangle (18,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,20) rectangle (19,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (19,20) rectangle (20,21);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (19.250000,20.250000) rectangle (19.750000,20.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,20) rectangle (21,21);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (20.250000,20.250000) rectangle (20.750000,20.750000);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/4_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (23,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (15,0) rectangle (16,1);
\draw[fill=gray] (16,0) rectangle (17,1);
\draw[fill=gray] (17,0) rectangle (18,1);
\draw[fill=gray] (18,0) rectangle (19,1);
\draw[fill=gray] (19,0) rectangle (20,1);
\draw[fill=gray] (20,0) rectangle (21,1);
\draw[fill=gray] (21,0) rectangle (22,1);
\draw[fill=gray] (22,0) rectangle (23,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,1) rectangle (2,2);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (1.250000,1.250000) rectangle (1.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,1) rectangle (3,2);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (2.250000,1.250000) rectangle (2.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,1) rectangle (4,2);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (3.250000,1.250000) rectangle (3.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,1) rectangle (5,2);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (4.250000,1.250000) rectangle (4.750000,1.750000);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,1) rectangle (7,2);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (6.250000,1.250000) rectangle (6.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,1) rectangle (8,2);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (7.250000,1.250000) rectangle (7.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,1) rectangle (9,2);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,93.0}]  (8.250000,1.250000) rectangle (8.750000,1.750000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,1) rectangle (11,2);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (10.250000,1.250000) rectangle (10.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (11,1) rectangle (12,2);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (11.250000,1.250000) rectangle (11.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,1) rectangle (13,2);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (12.250000,1.250000) rectangle (12.750000,1.750000);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,1) rectangle (15,2);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (14.250000,1.250000) rectangle (14.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (15,1) rectangle (16,2);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (15.250000,1.250000) rectangle (15.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,1) rectangle (17,2);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (16.250000,1.250000) rectangle (16.750000,1.750000);
\draw[fill=gray] (17,1) rectangle (18,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,1) rectangle (19,2);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (18.250000,1.250000) rectangle (18.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (19,1) rectangle (20,2);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,93.0}]  (19.250000,1.250000) rectangle (19.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,1) rectangle (21,2);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (20.250000,1.250000) rectangle (20.750000,1.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,1) rectangle (22,2);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (21.250000,1.250000) rectangle (21.750000,1.750000);
\draw[fill=gray] (22,1) rectangle (23,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (1.250000,2.250000) rectangle (1.750000,2.750000);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,2) rectangle (5,3);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (4.250000,2.250000) rectangle (4.750000,2.750000);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,2) rectangle (7,3);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (6.250000,2.250000) rectangle (6.750000,2.750000);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (8.250000,2.250000) rectangle (8.750000,2.750000);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,2) rectangle (11,3);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (10.250000,2.250000) rectangle (10.750000,2.750000);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (12,2) rectangle (13,3);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (12.250000,2.250000) rectangle (12.750000,2.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (13,2) rectangle (14,3);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (13.250000,2.250000) rectangle (13.750000,2.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (14,2) rectangle (15,3);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (14.250000,2.250000) rectangle (14.750000,2.750000);
\draw[fill=gray] (15,2) rectangle (16,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,2) rectangle (17,3);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (16.250000,2.250000) rectangle (16.750000,2.750000);
\draw[fill=gray] (17,2) rectangle (18,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,2) rectangle (19,3);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (18.250000,2.250000) rectangle (18.750000,2.750000);
\draw[fill=gray] (19,2) rectangle (20,3);
\draw[fill=gray] (20,2) rectangle (21,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,2) rectangle (22,3);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (21.250000,2.250000) rectangle (21.750000,2.750000);
\draw[fill=gray] (22,2) rectangle (23,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (1.250000,3.250000) rectangle (1.750000,3.750000);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill=gray] (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,93.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (10,3) rectangle (11,4);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (10.250000,3.250000) rectangle (10.750000,3.750000);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (15,3) rectangle (16,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (16,3) rectangle (17,4);
\draw[fill={rgb,255:red,255.0;green,147.0;blue,40.0}]  (16.250000,3.250000) rectangle (16.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (17,3) rectangle (18,4);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (17.250000,3.250000) rectangle (17.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (18,3) rectangle (19,4);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (18.250000,3.250000) rectangle (18.750000,3.750000);
\draw[fill=gray] (19,3) rectangle (20,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,3) rectangle (21,4);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (20.250000,3.250000) rectangle (20.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,3) rectangle (22,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (21.250000,3.250000) rectangle (21.750000,3.750000);
\draw[fill=gray] (22,3) rectangle (23,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (1.250000,4.250000) rectangle (1.750000,4.750000);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (15,4) rectangle (16,5);
\draw[fill=gray] (16,4) rectangle (17,5);
\draw[fill=gray] (17,4) rectangle (18,5);
\draw[fill=gray] (18,4) rectangle (19,5);
\draw[fill=gray] (19,4) rectangle (20,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,4) rectangle (21,5);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (20.250000,4.250000) rectangle (20.750000,4.750000);
\draw[fill=gray] (21,4) rectangle (22,5);
\draw[fill=gray] (22,4) rectangle (23,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,93.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (15,5) rectangle (16,6);
\draw[fill=gray] (16,5) rectangle (17,6);
\draw[fill=gray] (17,5) rectangle (18,6);
\draw[fill=gray] (18,5) rectangle (19,6);
\draw[fill=gray] (19,5) rectangle (20,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,5) rectangle (21,6);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (20.250000,5.250000) rectangle (20.750000,5.750000);
\draw[fill=gray] (21,5) rectangle (22,6);
\draw[fill=gray] (22,5) rectangle (23,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,67.0}]  (1.250000,6.250000) rectangle (1.750000,6.750000);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (15,6) rectangle (16,7);
\draw[fill=gray] (16,6) rectangle (17,7);
\draw[fill=gray] (17,6) rectangle (18,7);
\draw[fill=gray] (18,6) rectangle (19,7);
\draw[fill=gray] (19,6) rectangle (20,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,6) rectangle (21,7);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (20.250000,6.250000) rectangle (20.750000,6.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,6) rectangle (22,7);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,93.0}]  (21.250000,6.250000) rectangle (21.750000,6.750000);
\draw[fill=gray] (22,6) rectangle (23,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (1.250000,7.250000) rectangle (1.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (4.250000,7.250000) rectangle (4.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (5.250000,7.250000) rectangle (5.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (6.250000,7.250000) rectangle (6.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill=gray] (11,7) rectangle (12,8);
\draw[fill=gray] (15,7) rectangle (16,8);
\draw[fill=gray] (16,7) rectangle (17,8);
\draw[fill=gray] (17,7) rectangle (18,8);
\draw[fill=gray] (18,7) rectangle (19,8);
\draw[fill=gray] (19,7) rectangle (20,8);
\draw[fill=gray] (20,7) rectangle (21,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,7) rectangle (22,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (21.250000,7.250000) rectangle (21.750000,7.750000);
\draw[fill=gray] (22,7) rectangle (23,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,8) rectangle (3,9);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (2.250000,8.250000) rectangle (2.750000,8.750000);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (4.250000,8.250000) rectangle (4.750000,8.750000);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (7,8) rectangle (8,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (11,8) rectangle (12,9);
\draw[fill=gray] (12,8) rectangle (13,9);
\draw[fill=gray] (13,8) rectangle (14,9);
\draw[fill=gray] (15,8) rectangle (16,9);
\draw[fill=gray] (16,8) rectangle (17,9);
\draw[fill=gray] (17,8) rectangle (18,9);
\draw[fill=gray] (18,8) rectangle (19,9);
\draw[fill=gray] (19,8) rectangle (20,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,8) rectangle (21,9);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (20.250000,8.250000) rectangle (20.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,8) rectangle (22,9);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (21.250000,8.250000) rectangle (21.750000,8.750000);
\draw[fill=gray] (22,8) rectangle (23,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,9) rectangle (3,10);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (2.250000,9.250000) rectangle (2.750000,9.750000);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,9) rectangle (5,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (15,9) rectangle (16,10);
\draw[fill=gray] (16,9) rectangle (17,10);
\draw[fill=gray] (17,9) rectangle (18,10);
\draw[fill=gray] (18,9) rectangle (19,10);
\draw[fill=gray] (19,9) rectangle (20,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,9) rectangle (21,10);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (20.250000,9.250000) rectangle (20.750000,9.750000);
\draw[fill=gray] (21,9) rectangle (22,10);
\draw[fill=gray] (22,9) rectangle (23,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,10) rectangle (2,11);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (1.250000,10.250000) rectangle (1.750000,10.750000);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,10) rectangle (7,11);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (6.250000,10.250000) rectangle (6.750000,10.750000);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (13,10) rectangle (14,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (15,10) rectangle (16,11);
\draw[fill=gray] (16,10) rectangle (17,11);
\draw[fill=gray] (17,10) rectangle (18,11);
\draw[fill=gray] (18,10) rectangle (19,11);
\draw[fill=gray] (19,10) rectangle (20,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,10) rectangle (21,11);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,93.0}]  (20.250000,10.250000) rectangle (20.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,10) rectangle (22,11);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (21.250000,10.250000) rectangle (21.750000,10.750000);
\draw[fill=gray] (22,10) rectangle (23,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,11) rectangle (2,12);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (1.250000,11.250000) rectangle (1.750000,11.750000);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,11) rectangle (7,12);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (6.250000,11.250000) rectangle (6.750000,11.750000);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (15,11) rectangle (16,12);
\draw[fill=gray] (16,11) rectangle (17,12);
\draw[fill=gray] (17,11) rectangle (18,12);
\draw[fill=gray] (18,11) rectangle (19,12);
\draw[fill=gray] (19,11) rectangle (20,12);
\draw[fill=gray] (20,11) rectangle (21,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,11) rectangle (22,12);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (21.250000,11.250000) rectangle (21.750000,11.750000);
\draw[fill=gray] (22,11) rectangle (23,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,12) rectangle (2,13);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (1.250000,12.250000) rectangle (1.750000,12.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,12) rectangle (3,13);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (2.250000,12.250000) rectangle (2.750000,12.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,12) rectangle (4,13);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (3.250000,12.250000) rectangle (3.750000,12.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,12) rectangle (5,13);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (4.250000,12.250000) rectangle (4.750000,12.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,12) rectangle (6,13);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (5.250000,12.250000) rectangle (5.750000,12.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,12) rectangle (7,13);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (6.250000,12.250000) rectangle (6.750000,12.750000);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\draw[fill=gray] (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (15,12) rectangle (16,13);
\draw[fill=gray] (16,12) rectangle (17,13);
\draw[fill=gray] (17,12) rectangle (18,13);
\draw[fill=gray] (18,12) rectangle (19,13);
\draw[fill=gray] (19,12) rectangle (20,13);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,12) rectangle (21,13);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,93.0}]  (20.250000,12.250000) rectangle (20.750000,12.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,12) rectangle (22,13);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,93.0}]  (21.250000,12.250000) rectangle (21.750000,12.750000);
\draw[fill=gray] (22,12) rectangle (23,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=gray] (1,13) rectangle (2,14);
\draw[fill=gray] (2,13) rectangle (3,14);
\draw[fill=gray] (3,13) rectangle (4,14);
\draw[fill=gray] (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (7,13) rectangle (8,14);
\draw[fill=gray] (8,13) rectangle (9,14);
\draw[fill=gray] (9,13) rectangle (10,14);
\draw[fill=gray] (10,13) rectangle (11,14);
\draw[fill=gray] (12,13) rectangle (13,14);
\draw[fill=gray] (13,13) rectangle (14,14);
\draw[fill=gray] (19,13) rectangle (20,14);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,13) rectangle (21,14);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (20.250000,13.250000) rectangle (20.750000,13.750000);
\draw[fill=gray] (21,13) rectangle (22,14);
\draw[fill=gray] (22,13) rectangle (23,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill=gray] (7,14) rectangle (8,15);
\draw[fill=gray] (8,14) rectangle (9,15);
\draw[fill=gray] (9,14) rectangle (10,15);
\draw[fill=gray] (12,14) rectangle (13,15);
\draw[fill=gray] (16,14) rectangle (17,15);
\draw[fill=gray] (19,14) rectangle (20,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,14) rectangle (21,15);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,67.0}]  (20.250000,14.250000) rectangle (20.750000,14.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,14) rectangle (22,15);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (21.250000,14.250000) rectangle (21.750000,14.750000);
\draw[fill=gray] (22,14) rectangle (23,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (15,15) rectangle (16,16);
\draw[fill=gray] (16,15) rectangle (17,16);
\draw[fill=gray] (17,15) rectangle (18,16);
\draw[fill=gray] (19,15) rectangle (20,16);
\draw[fill=gray] (20,15) rectangle (21,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,15) rectangle (22,16);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (21.250000,15.250000) rectangle (21.750000,15.750000);
\draw[fill=gray] (22,15) rectangle (23,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (15,16) rectangle (16,17);
\draw[fill=gray] (16,16) rectangle (17,17);
\draw[fill=gray] (19,16) rectangle (20,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,16) rectangle (21,17);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (20.250000,16.250000) rectangle (20.750000,16.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,16) rectangle (22,17);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,67.0}]  (21.250000,16.250000) rectangle (21.750000,16.750000);
\draw[fill=gray] (22,16) rectangle (23,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (2,17) rectangle (3,18);
\draw[fill=gray] (3,17) rectangle (4,18);
\draw[fill=gray] (4,17) rectangle (5,18);
\draw[fill=gray] (5,17) rectangle (6,18);
\draw[fill=gray] (6,17) rectangle (7,18);
\draw[fill=gray] (7,17) rectangle (8,18);
\draw[fill=gray] (8,17) rectangle (9,18);
\draw[fill=gray] (9,17) rectangle (10,18);
\draw[fill=gray] (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (15,17) rectangle (16,18);
\draw[fill=gray] (19,17) rectangle (20,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,17) rectangle (21,18);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (20.250000,17.250000) rectangle (20.750000,17.750000);
\draw[fill=gray] (21,17) rectangle (22,18);
\draw[fill=gray] (22,17) rectangle (23,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (15,18) rectangle (16,19);
\draw[fill=gray] (17,18) rectangle (18,19);
\draw[fill=gray] (18,18) rectangle (19,19);
\draw[fill=gray] (19,18) rectangle (20,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (20,18) rectangle (21,19);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (20.250000,18.250000) rectangle (20.750000,18.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,18) rectangle (22,19);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (21.250000,18.250000) rectangle (21.750000,18.750000);
\draw[fill=gray] (22,18) rectangle (23,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (15,19) rectangle (16,20);
\draw[fill=gray] (19,19) rectangle (20,20);
\draw[fill=gray] (20,19) rectangle (21,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (21,19) rectangle (22,20);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (21.250000,19.250000) rectangle (21.750000,19.750000);
\draw[fill=gray] (22,19) rectangle (23,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (15,20) rectangle (16,21);
\draw[fill=gray] (16,20) rectangle (17,21);
\draw[fill=pink] (21.500000,20.500000) circle (0.500000);
\draw[fill=gray] (22,20) rectangle (23,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\draw[fill=gray] (15,21) rectangle (16,22);
\draw[fill=gray] (16,21) rectangle (17,22);
\draw[fill=gray] (17,21) rectangle (18,22);
\draw[fill=gray] (18,21) rectangle (19,22);
\draw[fill=gray] (19,21) rectangle (20,22);
\draw[fill=gray] (20,21) rectangle (21,22);
\draw[fill=gray] (21,21) rectangle (22,22);
\draw[fill=gray] (22,21) rectangle (23,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\node [align=center] at(15.500000,-0.500000) {P};
\node [align=center] at(16.500000,-0.500000) {Q};
\node [align=center] at(17.500000,-0.500000) {R};
\node [align=center] at(18.500000,-0.500000) {S};
\node [align=center] at(19.500000,-0.500000) {T};
\node [align=center] at(20.500000,-0.500000) {U};
\node [align=center] at(21.500000,-0.500000) {V};
\node [align=center] at(22.500000,-0.500000) {W};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/5_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,93.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,134.0;blue,13.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,67.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (5.250000,8.250000) rectangle (5.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (8.250000,8.250000) rectangle (8.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (5.250000,9.250000) rectangle (5.750000,9.750000);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/5_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,4) rectangle (7,5);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (7,4) rectangle (8,5);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (8,4) rectangle (9,5);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,231.0;blue,208.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (6,5) rectangle (7,6);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (6,6) rectangle (7,7);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (5.250000,9.250000) rectangle (5.750000,9.750000);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/5_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=pink] (9.500000,1.500000) circle (0.500000);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,2) rectangle (10,3);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (9.250000,2.250000) rectangle (9.750000,2.750000);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=gray] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,67.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,93.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,67.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,161.0;blue,67.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (8.250000,8.250000) rectangle (8.750000,8.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (7,9) rectangle (8,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=gray] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (7,10) rectangle (8,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (7,12) rectangle (8,13);
\draw[fill=gray] (8,12) rectangle (9,13);
\draw[fill=gray] (9,12) rectangle (10,13);
\draw[fill=gray] (10,12) rectangle (11,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/6_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (1.250000,2.250000) rectangle (1.750000,2.750000);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (2.250000,3.250000) rectangle (2.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,93.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/6_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,236.0;blue,218.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,236.0;blue,218.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,67.0;green,67.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (6,4) rectangle (7,5);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (7,4) rectangle (8,5);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (8,4) rectangle (9,5);
\draw[fill={rgb,255:red,147.0;green,147.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (2,5) rectangle (3,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (6,5) rectangle (7,6);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (7,5) rectangle (8,6);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,5) rectangle (9,6);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (1,6) rectangle (2,7);
\draw[fill={rgb,255:red,255.0;green,191.0;blue,127.0}]  (1.250000,6.250000) rectangle (1.750000,6.750000);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (2,6) rectangle (3,7);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (3,6) rectangle (4,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (7,6) rectangle (8,7);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,6) rectangle (9,7);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,204.0;blue,153.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,107.0;green,107.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,231.0;blue,208.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (2,8) rectangle (3,9);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,8) rectangle (4,9);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (8,8) rectangle (9,9);
\draw[fill={rgb,255:red,93.0;green,93.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (3,9) rectangle (4,10);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (7,9) rectangle (8,10);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (8,9) rectangle (9,10);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,0.0}]  (8.250000,9.250000) rectangle (8.750000,9.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill={rgb,255:red,255.0;green,235.0;blue,215.0}]  (9.250000,9.250000) rectangle (9.750000,9.750000);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (3,10) rectangle (4,11);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,255.0;green,204.0;blue,153.0}]  (4.250000,10.250000) rectangle (4.750000,10.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,255.0;green,204.0;blue,153.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (6,10) rectangle (7,11);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,255.0;green,204.0;blue,153.0}]  (7.250000,10.250000) rectangle (7.750000,10.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (8,10) rectangle (9,11);
\draw[fill={rgb,255:red,255.0;green,127.0;blue,0.0}]  (8.250000,10.250000) rectangle (8.750000,10.750000);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/6_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (11,12);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=gray] (8,1) rectangle (9,2);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,2) rectangle (2,3);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (1.250000,2.250000) rectangle (1.750000,2.750000);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill=gray] (8,2) rectangle (9,3);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,3) rectangle (2,4);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,198.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,198.0;blue,141.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,85.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill=gray] (10,3) rectangle (11,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (1,4) rectangle (2,5);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,204.0}]  (1.250000,4.250000) rectangle (1.750000,4.750000);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,85.0}]  (9.250000,4.250000) rectangle (9.750000,4.750000);
\draw[fill=gray] (10,4) rectangle (11,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (1,5) rectangle (2,6);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,204.0}]  (1.250000,5.250000) rectangle (1.750000,5.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,255.0;green,178.0;blue,102.0}]  (2.250000,5.250000) rectangle (2.750000,5.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,5) rectangle (5,6);
\draw[fill={rgb,255:red,255.0;green,204.0;blue,153.0}]  (4.250000,5.250000) rectangle (4.750000,5.750000);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,85.0}]  (9.250000,5.250000) rectangle (9.750000,5.750000);
\draw[fill=gray] (10,5) rectangle (11,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,6) rectangle (5,7);
\draw[fill={rgb,255:red,255.0;green,178.0;blue,102.0}]  (4.250000,6.250000) rectangle (4.750000,6.750000);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,198.0}]  (9.250000,6.250000) rectangle (9.750000,6.750000);
\draw[fill=gray] (10,6) rectangle (11,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,198.0}]  (9.250000,7.250000) rectangle (9.750000,7.750000);
\draw[fill=gray] (10,7) rectangle (11,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,8) rectangle (10,9);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,198.0}]  (9.250000,8.250000) rectangle (9.750000,8.750000);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,9) rectangle (5,10);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,204.0}]  (4.250000,9.250000) rectangle (4.750000,9.750000);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (5,10) rectangle (6,11);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,204.0}]  (5.250000,10.250000) rectangle (5.750000,10.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (6,10) rectangle (7,11);
\draw[fill={rgb,255:red,255.0;green,153.0;blue,50.0}]  (6.250000,10.250000) rectangle (6.750000,10.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,255.0;green,204.0;blue,153.0}]  (7.250000,10.250000) rectangle (7.750000,10.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (8,10) rectangle (9,11);
\draw[fill=pink] (9.500000,10.500000) circle (0.500000);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=gray] (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/7_MDP_policyBiasedHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (8.250000,2.250000) rectangle (8.750000,2.750000);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,4) rectangle (4,5);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (3.250000,4.250000) rectangle (3.750000,4.750000);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,6) rectangle (4,7);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (3.250000,6.250000) rectangle (3.750000,6.750000);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,10) rectangle (2,11);
\draw[fill={rgb,255:red,255.0;green,201.0;blue,147.0}]  (1.250000,10.250000) rectangle (1.750000,10.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,10) rectangle (3,11);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (2.250000,10.250000) rectangle (2.750000,10.750000);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,11) rectangle (2,12);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (1.250000,11.250000) rectangle (1.750000,11.750000);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,12) rectangle (2,13);
\draw[fill={rgb,255:red,255.0;green,174.0;blue,93.0}]  (1.250000,12.250000) rectangle (1.750000,12.750000);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,13) rectangle (2,14);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (1.250000,13.250000) rectangle (1.750000,13.750000);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (1,14) rectangle (2,15);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (1.250000,14.250000) rectangle (1.750000,14.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,14) rectangle (3,15);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (2.250000,14.250000) rectangle (2.750000,14.750000);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,15) rectangle (3,16);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (2.250000,15.250000) rectangle (2.750000,15.750000);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,16) rectangle (3,17);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (2.250000,16.250000) rectangle (2.750000,16.750000);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,17) rectangle (3,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,17) rectangle (4,18);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (3.250000,17.250000) rectangle (3.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,17) rectangle (5,18);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (4.250000,17.250000) rectangle (4.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,17) rectangle (6,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,17) rectangle (7,18);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (6.250000,17.250000) rectangle (6.750000,17.750000);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,18) rectangle (7,19);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (6.250000,18.250000) rectangle (6.750000,18.750000);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,19) rectangle (7,20);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (6.250000,19.250000) rectangle (6.750000,19.750000);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,20) rectangle (7,21);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/7_MDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (8.250000,2.250000) rectangle (8.750000,2.750000);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,235.0;blue,215.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,215.0;blue,176.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,215.0;blue,176.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,255.0;green,235.0;blue,215.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,255.0;green,215.0;blue,176.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (9,3) rectangle (10,4);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,85.0}]  (9.250000,3.250000) rectangle (9.750000,3.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,3) rectangle (11,4);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,4) rectangle (4,5);
\draw[fill={rgb,255:red,255.0;green,235.0;blue,215.0}]  (3.250000,4.250000) rectangle (3.750000,4.750000);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,4) rectangle (11,5);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,85.0}]  (10.250000,4.250000) rectangle (10.750000,4.750000);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,255.0;green,235.0;blue,215.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,5) rectangle (11,6);
\draw[fill={rgb,255:red,255.0;green,170.0;blue,85.0}]  (10.250000,5.250000) rectangle (10.750000,5.750000);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,6) rectangle (4,7);
\draw[fill={rgb,255:red,255.0;green,196.0;blue,137.0}]  (3.250000,6.250000) rectangle (3.750000,6.750000);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,6) rectangle (11,7);
\draw[fill={rgb,255:red,255.0;green,212.0;blue,170.0}]  (10.250000,6.250000) rectangle (10.750000,6.750000);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (1,7) rectangle (2,8);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,7) rectangle (8,8);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (8,7) rectangle (9,8);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (9,7) rectangle (10,8);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,7) rectangle (11,8);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (11,7) rectangle (12,8);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (12,7) rectangle (13,8);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,7) rectangle (14,8);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (1,8) rectangle (2,9);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,8) rectangle (8,9);
\draw[fill={rgb,255:red,255.0;green,204.0;blue,153.0}]  (7.250000,8.250000) rectangle (7.750000,8.750000);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,8) rectangle (14,9);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (1,9) rectangle (2,10);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,9) rectangle (8,10);
\draw[fill={rgb,255:red,255.0;green,153.0;blue,50.0}]  (7.250000,9.250000) rectangle (7.750000,9.750000);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,9) rectangle (14,10);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,10) rectangle (2,11);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (2,10) rectangle (3,11);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,10) rectangle (8,11);
\draw[fill={rgb,255:red,255.0;green,153.0;blue,50.0}]  (7.250000,10.250000) rectangle (7.750000,10.750000);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,10) rectangle (14,11);
\draw[fill={rgb,255:red,255.0;green,0.0;blue,-255.0}]  (13.250000,10.250000) rectangle (13.750000,10.750000);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,11) rectangle (2,12);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,11) rectangle (5,12);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,11) rectangle (8,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,11) rectangle (14,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,12) rectangle (2,13);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (2,12) rectangle (3,13);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,12) rectangle (4,13);
\draw[fill={rgb,255:red,161.0;green,161.0;blue,255.0}]  (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill={rgb,255:red,187.0;green,187.0;blue,255.0}]  (7,12) rectangle (8,13);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (8,12) rectangle (9,13);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (9,12) rectangle (10,13);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (10,12) rectangle (11,13);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (12,12) rectangle (13,13);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (13,12) rectangle (14,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (1,13) rectangle (2,14);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (2,13) rectangle (3,14);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,13) rectangle (4,14);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (4,13) rectangle (5,14);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (7,13) rectangle (8,14);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (8,13) rectangle (9,14);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (9,13) rectangle (10,14);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (10,13) rectangle (11,14);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (11,13) rectangle (12,14);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (12,13) rectangle (13,14);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill={rgb,255:red,214.0;green,214.0;blue,255.0}]  (1,14) rectangle (2,15);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,14) rectangle (3,15);
\draw[fill={rgb,255:red,201.0;green,201.0;blue,255.0}]  (3,14) rectangle (4,15);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (4,14) rectangle (5,15);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (8,14) rectangle (9,15);
\draw[fill={rgb,255:red,228.0;green,228.0;blue,255.0}]  (9,14) rectangle (10,15);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,14) rectangle (11,15);
\draw[fill={rgb,255:red,241.0;green,241.0;blue,255.0}]  (11,14) rectangle (12,15);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,15) rectangle (3,16);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,15) rectangle (11,16);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,16) rectangle (3,17);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,16) rectangle (11,17);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (2,17) rectangle (3,18);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (3,17) rectangle (4,18);
\draw[fill={rgb,255:red,255.0;green,235.0;blue,215.0}]  (3.250000,17.250000) rectangle (3.750000,17.750000);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (4,17) rectangle (5,18);
\draw[fill={rgb,255:red,80.0;green,80.0;blue,255.0}]  (5,17) rectangle (6,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,17) rectangle (7,18);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (6.250000,17.250000) rectangle (6.750000,17.750000);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (7,17) rectangle (8,18);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (8,17) rectangle (9,18);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (9,17) rectangle (10,18);
\draw[fill={rgb,255:red,174.0;green,174.0;blue,255.0}]  (10,17) rectangle (11,18);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,18) rectangle (7,19);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,19) rectangle (7,20);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (6.250000,19.250000) rectangle (6.750000,19.750000);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,20) rectangle (7,21);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\end{tikzpicture}


==> expFinalVers/heatmap/time150/7_OAMDP_policyStochHeatMap.tikz <==
\begin{tikzpicture}
\draw (0,0) grid (15,22);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (7,0) rectangle (8,1);
\draw[fill=gray] (8,0) rectangle (9,1);
\draw[fill=gray] (9,0) rectangle (10,1);
\draw[fill=gray] (10,0) rectangle (11,1);
\draw[fill=gray] (11,0) rectangle (12,1);
\draw[fill=gray] (12,0) rectangle (13,1);
\draw[fill=gray] (13,0) rectangle (14,1);
\draw[fill=gray] (14,0) rectangle (15,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=gray] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (7,1) rectangle (8,2);
\draw[fill=pink] (8.500000,1.500000) circle (0.500000);
\draw[fill=gray] (9,1) rectangle (10,2);
\draw[fill=gray] (10,1) rectangle (11,2);
\draw[fill=gray] (11,1) rectangle (12,2);
\draw[fill=gray] (12,1) rectangle (13,2);
\draw[fill=gray] (13,1) rectangle (14,2);
\draw[fill=gray] (14,1) rectangle (15,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=gray] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (3,2) rectangle (4,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=gray] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (7,2) rectangle (8,3);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,2) rectangle (9,3);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (8.250000,2.250000) rectangle (8.750000,2.750000);
\draw[fill=gray] (9,2) rectangle (10,3);
\draw[fill=gray] (10,2) rectangle (11,3);
\draw[fill=gray] (11,2) rectangle (12,3);
\draw[fill=gray] (12,2) rectangle (13,3);
\draw[fill=gray] (13,2) rectangle (14,3);
\draw[fill=gray] (14,2) rectangle (15,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,3) rectangle (4,4);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (3.250000,3.250000) rectangle (3.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,3) rectangle (5,4);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (4.250000,3.250000) rectangle (4.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,3) rectangle (6,4);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (5.250000,3.250000) rectangle (5.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,3) rectangle (7,4);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (6.250000,3.250000) rectangle (6.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (7,3) rectangle (8,4);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (7.250000,3.250000) rectangle (7.750000,3.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (8,3) rectangle (9,4);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (8.250000,3.250000) rectangle (8.750000,3.750000);
\draw[fill=gray] (11,3) rectangle (12,4);
\draw[fill=gray] (12,3) rectangle (13,4);
\draw[fill=gray] (13,3) rectangle (14,4);
\draw[fill=gray] (14,3) rectangle (15,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,4) rectangle (4,5);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (3.250000,4.250000) rectangle (3.750000,4.750000);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=gray] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (7,4) rectangle (8,5);
\draw[fill=gray] (8,4) rectangle (9,5);
\draw[fill=gray] (9,4) rectangle (10,5);
\draw[fill=gray] (11,4) rectangle (12,5);
\draw[fill=gray] (12,4) rectangle (13,5);
\draw[fill=gray] (13,4) rectangle (14,5);
\draw[fill=gray] (14,4) rectangle (15,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,5) rectangle (4,6);
\draw[fill={rgb,255:red,255.0;green,187.0;blue,120.0}]  (3.250000,5.250000) rectangle (3.750000,5.750000);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=gray] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (7,5) rectangle (8,6);
\draw[fill=gray] (8,5) rectangle (9,6);
\draw[fill=gray] (9,5) rectangle (10,6);
\draw[fill=gray] (11,5) rectangle (12,6);
\draw[fill=gray] (12,5) rectangle (13,6);
\draw[fill=gray] (13,5) rectangle (14,6);
\draw[fill=gray] (14,5) rectangle (15,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,6) rectangle (4,7);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (3.250000,6.250000) rectangle (3.750000,6.750000);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (7,6) rectangle (8,7);
\draw[fill=gray] (8,6) rectangle (9,7);
\draw[fill=gray] (9,6) rectangle (10,7);
\draw[fill=gray] (11,6) rectangle (12,7);
\draw[fill=gray] (12,6) rectangle (13,7);
\draw[fill=gray] (13,6) rectangle (14,7);
\draw[fill=gray] (14,6) rectangle (15,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (2,7) rectangle (3,8);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,198.0}]  (2.250000,7.250000) rectangle (2.750000,7.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,7) rectangle (4,8);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (3.250000,7.250000) rectangle (3.750000,7.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,7) rectangle (5,8);
\draw[fill=gray] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (14,7) rectangle (15,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,8) rectangle (5,9);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,204.0}]  (4.250000,8.250000) rectangle (4.750000,8.750000);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (8,8) rectangle (9,9);
\draw[fill=gray] (9,8) rectangle (10,9);
\draw[fill=gray] (10,8) rectangle (11,9);
\draw[fill=gray] (14,8) rectangle (15,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,9) rectangle (5,10);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,204.0}]  (4.250000,9.250000) rectangle (4.750000,9.750000);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (8,9) rectangle (9,10);
\draw[fill=gray] (9,9) rectangle (10,10);
\draw[fill=gray] (10,9) rectangle (11,10);
\draw[fill=gray] (14,9) rectangle (15,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (1,10) rectangle (2,11);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,198.0}]  (1.250000,10.250000) rectangle (1.750000,10.750000);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (2,10) rectangle (3,11);
\draw[fill={rgb,255:red,255.0;green,198.0;blue,141.0}]  (2.250000,10.250000) rectangle (2.750000,10.750000);
\draw[fill=gray] (3,10) rectangle (4,11);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,10) rectangle (5,11);
\draw[fill={rgb,255:red,255.0;green,204.0;blue,153.0}]  (4.250000,10.250000) rectangle (4.750000,10.750000);
\draw[fill=gray] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (8,10) rectangle (9,11);
\draw[fill=gray] (9,10) rectangle (10,11);
\draw[fill=gray] (10,10) rectangle (11,11);
\draw[fill=gray] (11,10) rectangle (12,11);
\draw[fill=gray] (12,10) rectangle (13,11);
\draw[fill=gray] (14,10) rectangle (15,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (1,11) rectangle (2,12);
\draw[fill={rgb,255:red,255.0;green,198.0;blue,141.0}]  (1.250000,11.250000) rectangle (1.750000,11.750000);
\draw[fill=gray] (2,11) rectangle (3,12);
\draw[fill=gray] (3,11) rectangle (4,12);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,11) rectangle (5,12);
\draw[fill={rgb,255:red,255.0;green,204.0;blue,153.0}]  (4.250000,11.250000) rectangle (4.750000,11.750000);
\draw[fill=gray] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (8,11) rectangle (9,12);
\draw[fill=gray] (9,11) rectangle (10,12);
\draw[fill=gray] (10,11) rectangle (11,12);
\draw[fill=gray] (11,11) rectangle (12,12);
\draw[fill=gray] (12,11) rectangle (13,12);
\draw[fill=gray] (14,11) rectangle (15,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (1,12) rectangle (2,13);
\draw[fill={rgb,255:red,255.0;green,226.0;blue,198.0}]  (1.250000,12.250000) rectangle (1.750000,12.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,12) rectangle (5,13);
\draw[fill={rgb,255:red,255.0;green,178.0;blue,102.0}]  (4.250000,12.250000) rectangle (4.750000,12.750000);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (14,12) rectangle (15,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (1,13) rectangle (2,14);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,13) rectangle (5,14);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,204.0}]  (4.250000,13.250000) rectangle (4.750000,13.750000);
\draw[fill=gray] (5,13) rectangle (6,14);
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (14,13) rectangle (15,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill={rgb,255:red,134.0;green,134.0;blue,255.0}]  (1,14) rectangle (2,15);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,14) rectangle (3,15);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (2.250000,14.250000) rectangle (2.750000,14.750000);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (3,14) rectangle (4,15);
\draw[fill={rgb,255:red,120.0;green,120.0;blue,255.0}]  (4,14) rectangle (5,15);
\draw[fill={rgb,255:red,255.0;green,229.0;blue,204.0}]  (4.250000,14.250000) rectangle (4.750000,14.750000);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\draw[fill=gray] (14,14) rectangle (15,15);
\draw[fill=gray] (0,15) rectangle (1,16);
\draw[fill=gray] (1,15) rectangle (2,16);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,15) rectangle (3,16);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (2.250000,15.250000) rectangle (2.750000,15.750000);
\draw[fill=gray] (3,15) rectangle (4,16);
\draw[fill=gray] (4,15) rectangle (5,16);
\draw[fill=gray] (5,15) rectangle (6,16);
\draw[fill=gray] (6,15) rectangle (7,16);
\draw[fill=gray] (7,15) rectangle (8,16);
\draw[fill=gray] (8,15) rectangle (9,16);
\draw[fill=gray] (9,15) rectangle (10,16);
\draw[fill=gray] (11,15) rectangle (12,16);
\draw[fill=gray] (12,15) rectangle (13,16);
\draw[fill=gray] (13,15) rectangle (14,16);
\draw[fill=gray] (14,15) rectangle (15,16);
\draw[fill=gray] (0,16) rectangle (1,17);
\draw[fill=gray] (1,16) rectangle (2,17);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,16) rectangle (3,17);
\draw[fill={rgb,255:red,255.0;green,214.0;blue,174.0}]  (2.250000,16.250000) rectangle (2.750000,16.750000);
\draw[fill=gray] (3,16) rectangle (4,17);
\draw[fill=gray] (4,16) rectangle (5,17);
\draw[fill=gray] (5,16) rectangle (6,17);
\draw[fill=gray] (6,16) rectangle (7,17);
\draw[fill=gray] (7,16) rectangle (8,17);
\draw[fill=gray] (8,16) rectangle (9,17);
\draw[fill=gray] (9,16) rectangle (10,17);
\draw[fill=gray] (11,16) rectangle (12,17);
\draw[fill=gray] (12,16) rectangle (13,17);
\draw[fill=gray] (13,16) rectangle (14,17);
\draw[fill=gray] (14,16) rectangle (15,17);
\draw[fill=gray] (0,17) rectangle (1,18);
\draw[fill=gray] (1,17) rectangle (2,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (2,17) rectangle (3,18);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (2.250000,17.250000) rectangle (2.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (3,17) rectangle (4,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (4,17) rectangle (5,18);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (4.250000,17.250000) rectangle (4.750000,17.750000);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (5,17) rectangle (6,18);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,17) rectangle (7,18);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (6.250000,17.250000) rectangle (6.750000,17.750000);
\draw[fill=gray] (11,17) rectangle (12,18);
\draw[fill=gray] (12,17) rectangle (13,18);
\draw[fill=gray] (13,17) rectangle (14,18);
\draw[fill=gray] (14,17) rectangle (15,18);
\draw[fill=gray] (0,18) rectangle (1,19);
\draw[fill=gray] (1,18) rectangle (2,19);
\draw[fill=gray] (2,18) rectangle (3,19);
\draw[fill=gray] (3,18) rectangle (4,19);
\draw[fill=gray] (4,18) rectangle (5,19);
\draw[fill=gray] (5,18) rectangle (6,19);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,18) rectangle (7,19);
\draw[fill={rgb,255:red,255.0;green,241.0;blue,228.0}]  (6.250000,18.250000) rectangle (6.750000,18.750000);
\draw[fill=gray] (7,18) rectangle (8,19);
\draw[fill=gray] (8,18) rectangle (9,19);
\draw[fill=gray] (9,18) rectangle (10,19);
\draw[fill=gray] (10,18) rectangle (11,19);
\draw[fill=gray] (11,18) rectangle (12,19);
\draw[fill=gray] (12,18) rectangle (13,19);
\draw[fill=gray] (13,18) rectangle (14,19);
\draw[fill=gray] (14,18) rectangle (15,19);
\draw[fill=gray] (0,19) rectangle (1,20);
\draw[fill=gray] (1,19) rectangle (2,20);
\draw[fill=gray] (2,19) rectangle (3,20);
\draw[fill=gray] (3,19) rectangle (4,20);
\draw[fill=gray] (4,19) rectangle (5,20);
\draw[fill=gray] (5,19) rectangle (6,20);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,19) rectangle (7,20);
\draw[fill={rgb,255:red,255.0;green,228.0;blue,201.0}]  (6.250000,19.250000) rectangle (6.750000,19.750000);
\draw[fill=gray] (7,19) rectangle (8,20);
\draw[fill=gray] (8,19) rectangle (9,20);
\draw[fill=gray] (9,19) rectangle (10,20);
\draw[fill=gray] (10,19) rectangle (11,20);
\draw[fill=gray] (11,19) rectangle (12,20);
\draw[fill=gray] (12,19) rectangle (13,20);
\draw[fill=gray] (13,19) rectangle (14,20);
\draw[fill=gray] (14,19) rectangle (15,20);
\draw[fill=gray] (0,20) rectangle (1,21);
\draw[fill=gray] (1,20) rectangle (2,21);
\draw[fill=gray] (2,20) rectangle (3,21);
\draw[fill=gray] (3,20) rectangle (4,21);
\draw[fill=gray] (4,20) rectangle (5,21);
\draw[fill=gray] (5,20) rectangle (6,21);
\draw[fill={rgb,255:red,0.0;green,0.0;blue,255.0}]  (6,20) rectangle (7,21);
\draw[fill=gray] (7,20) rectangle (8,21);
\draw[fill=gray] (8,20) rectangle (9,21);
\draw[fill=gray] (9,20) rectangle (10,21);
\draw[fill=gray] (10,20) rectangle (11,21);
\draw[fill=gray] (11,20) rectangle (12,21);
\draw[fill=gray] (12,20) rectangle (13,21);
\draw[fill=gray] (13,20) rectangle (14,21);
\draw[fill=gray] (14,20) rectangle (15,21);
\draw[fill=gray] (0,21) rectangle (1,22);
\draw[fill=gray] (1,21) rectangle (2,22);
\draw[fill=gray] (2,21) rectangle (3,22);
\draw[fill=gray] (3,21) rectangle (4,22);
\draw[fill=gray] (4,21) rectangle (5,22);
\draw[fill=gray] (5,21) rectangle (6,22);
\draw[fill=gray] (6,21) rectangle (7,22);
\draw[fill=gray] (7,21) rectangle (8,22);
\draw[fill=gray] (8,21) rectangle (9,22);
\draw[fill=gray] (9,21) rectangle (10,22);
\draw[fill=gray] (10,21) rectangle (11,22);
\draw[fill=gray] (11,21) rectangle (12,22);
\draw[fill=gray] (12,21) rectangle (13,22);
\draw[fill=gray] (13,21) rectangle (14,22);
\draw[fill=gray] (14,21) rectangle (15,22);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(-0.500000,15.500000) {15};
\node [align=center] at(-0.500000,16.500000) {16};
\node [align=center] at(-0.500000,17.500000) {17};
\node [align=center] at(-0.500000,18.500000) {18};
\node [align=center] at(-0.500000,19.500000) {19};
\node [align=center] at(-0.500000,20.500000) {20};
\node [align=center] at(-0.500000,21.500000) {21};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\node [align=center] at(7.500000,-0.500000) {H};
\node [align=center] at(8.500000,-0.500000) {I};
\node [align=center] at(9.500000,-0.500000) {J};
\node [align=center] at(10.500000,-0.500000) {K};
\node [align=center] at(11.500000,-0.500000) {L};
\node [align=center] at(12.500000,-0.500000) {M};
\node [align=center] at(13.500000,-0.500000) {N};
\node [align=center] at(14.500000,-0.500000) {O};
\end{tikzpicture}

